Methods and results of an automatic analysis of a complete sample of Swift-XRT observations of GRBs

We present a homogeneous X-ray analysis of all 318 Gamma Ray Bursts detected by the X-ray Telescope on the Swift satellite up to 2008 July 23; this represents the largest sample of X-ray GRB data published to date. In Sections 2--3 we detail the methods which the Swift-XRT team has developed to produce the enhanced positions, light curves, hardness ratios and spectra presented in this paper. Software using these methods continues to create such products for all new GRBs observed by the Swift-XRT. We also detail web-based tools allowing users to create these products for any object observed by the XRT, not just GRBs. In Sections 4--6 we present the results of our analysis of GRBs, including probability distribution functions of the temporal and spectral properties of the sample. We demonstrate evidence for a consistent underlying behaviour which can produce a range of light curve morphologies, and attempt to interpret this behaviour in the framework of external forward shock emission. We find several difficulties, in particular that reconciliation of our data with the forward shock model requires energy injection to continue for days to weeks.

==> (inline-0) <==
\begin{tabular}{ll}
\hline
GRB  &  Times ignored from fit \\
     & (s since trigger) \\
\hline
GRB 050406  &  115--430 \\
GRB 050410  &  45000--100000 \\
GRB 050502B  &  298--1680, 24800--120000 \\
GRB 050607  &  223--428 \\
GRB 050712  &  179--960 \\
GRB 050713A  &  96--152, 157--203 \\
GRB 050714B  &  237--486 \\
GRB 050724  &  220--350, 15831--103776 \\
GRB 050726  &  0--195, 200--320 \\
GRB 050730  &  191--791, 72464--119752 \\
GRB 050801  &  160--700, 3000--6000 \\
GRB 050814  &  1161--1627, 1813--2718 \\
GRB 050820A  &  171--260 \\
GRB 050822  &  115--193, 218--760 \\
GRB 050904  &  308--600, 1190--1378, 2900--55000 \\
GRB 050908  &  298--477 \\
GRB 050915A  &  131--180 \\
GRB 050916  &  6501--29640 \\
GRB 050922B  &  612--1517 \\
GRB 051117A  &  150--200, 300--700, 800--2000 \\
GRB 051227  &  101--121 \\
GRB 060111A  &  79--515 \\
GRB 060115  &  292--564 \\
GRB 060124  &  250--1200,  \\
GRB 060202  &  154--163, 35137--52020, 110145--127545 \\
GRB 060204B  &  104--138, 246--413 \\
GRB 060206  &  1776--11829 \\
GRB 060210  &  103--612 \\
GRB 060218  &  159--3000 \\
GRB 060223A  &  800--2000 \\
GRB 060312  &  66--190, 475--817 \\
GRB 060319  &  198--474, 740--1861 \\
GRB 060413  &  490--950 \\
GRB 060418  &  107--215 \\
GRB 060510B  &  732--1007 \\
GRB 060512  &  147--380 \\
GRB 060526  &  208--647 \\
GRB 060602B  &  120--300 \\
GRB 060604  &  118--237 \\
GRB 060607A  &  90--400 \\
GRB 060707  &  180--400 \\
GRB 060712  &  250--400 \\
GRB 060714  &  107--190 \\
GRB 060719  &  170--400 \\
GRB 060729  &  165--188 \\
GRB 060814  &  118--294 \\
GRB 060904A  &  160--397, 572--1120 \\
GRB 060904B  &  91--726 \\
GRB 060926  &  290--1000 \\
GRB 060929  &  280--1100 \\
GRB 061121  &  66--80 \\
GRB 061202  &  126--200 \\
GRB 070107  &  250--547, 1245--1661, 64099--116566 \\
GRB 070110  &  30000--80000 \\
GRB 070129  &  218--1139 \\
GRB 070318  &  182--429 \\
GRB 070330  &  142--374 \\
GRB 070419B  &  87--118, 180--1000 \\
GRB 070517  &  700--2000 \\
GRB 070518  &  89--227 \\
GRB 070520B  &  120--380 \\
\end{tabular}
\begin{tabular}{ll}
\hline
GRB  &  Times ignored from fit \\
     & (s since trigger) \\
\hline
GRB 070616  &  480--550, 714--995 \\
GRB 070621  &  135--220 \\
GRB 070704  &  257--658 \\
GRB 070721B  &  124--141, 187--858 \\
GRB 070724A  &  90--150 \\
GRB 071021  &  148--300, 1000--9000 \\
GRB 071031  &  109--700 \\
GRB 071112C  &  523--726 \\
GRB 071118  &  189--225, 321--900 \\
GRB 071122  &  398--498 \\
GRB 080210  &  165--379 \\
GRB 080212  &  169--491 \\
GRB 080229A  &  100--156 \\
GRB 080310  &  130--980 \\
GRB 080319D  &  264--640 \\
GRB 080320  &  245--500, 650--1000 \\
GRB 080325  &  158--400 \\
GRB 080506  &  364--1200 \\
GRB 080604  &  18000--100000 \\
GRB 080607  &  116--210, 3000--7000 \\
\end{tabular}
\contcaption{}
\end{center}
\end{table}

\pagebreak

%%%%%%%%%%%%%%%%%%%%%%
%%% START OF POS TABLE
%%%%%%%%%%%%%%%%%%%%%%
\begin{table}
\begin{center}
\begin{tabular}{lccc}
\hline
GRB  &  RA (J2000.0)  & Dec (J2000.0) & Error$^1$ \\
\hline
GRB050124  &  12 51 30.55  &  +13 02 39.6  &  1.6 \\
GRB050128  &  14 38 17.73  &  $-$34 45 55.2  &  1.7 \\
GRB050219A  &  11 05 39.01  &  $-$40 41 03.1  &  2.1 \\
GRB050219B  &  05 25 16.05  &  $-$57 45 29.3  &  1.5 \\
GRB050223  &  18 05 32.38  &  $-$62 28 21.9  &  4.3 \\
GRB050315  &  20 25 54.20  &  $-$42 36 01.5  &  1.5 \\
GRB050318  &  03 18 50.99  &  $-$46 23 45.0  &  1.4 \\
GRB050319  &  10 16 47.88  &  +43 32 55.3  &  1.4 \\
GRB050326  &  00 27 48.50  &  $-$71 22 18.5  &  2.2 \\
GRB050406  &  02 17 52.12  &  $-$50 11 16.4  &  1.9 \\
GRB050408  &  12 02 17.27  &  +10 51 09.7  &  1.4 \\
GRB050410  &  05 59 13.39  &  +79 36 11.8  &  2.0 \\
GRB050416A  &  12 33 54.60  &  +21 03 27.2  &  1.4 \\
GRB050421  &  20 29 02.79  &  +73 39 17.9  &  1.7 \\
GRB050502B  &  09 30 10.08  &  +16 59 48.0  &  1.4 \\
GRB050504  &  13 24 01.31  &  +40 42 15.0  &  2.8 \\
GRB050505  &  09 27 03.31  &  +30 16 24.3  &  1.4 \\
GRB050509A  &  20 42 20.00  &  +54 04 17.2  &  2.1 \\
GRB050509B  &  12 36 13.75  &  +28 59 03.4  &  3.3 \\
GRB050525A  &  18 32 32.68  &  +26 20 22.5  &  1.5 \\
GRB050603  &  02 39 56.93  &  $-$25 10 54.7  &  1.4 \\
GRB050701  &  15 09 01.55  &  $-$59 24 52.5  &  3.0 \\
GRB050712  &  05 10 48.19  &  +64 54 48.2  &  1.5 \\
GRB050713A  &  21 22 09.36  &  +77 04 28.9  &  1.4 \\
GRB050713B  &  20 31 15.54  &  +60 56 43.8  &  1.4 \\
GRB050714B  &  11 18 47.63  &  $-$15 32 48.9  &  1.5 \\
GRB050716  &  22 34 20.79  &  +38 41 04.2  &  1.4 \\
GRB050717  &  14 17 24.45  &  $-$50 32 00.4  &  1.5 \\
GRB050721  &  16 53 44.54  &  $-$28 22 52.0  &  1.7 \\
GRB050724  &  16 24 44.29  &  $-$27 32 26.9  &  1.5 \\
GRB050726  &  13 20 11.91  &  $-$32 03 51.3  &  1.4 \\
GRB050730  &  14 08 17.14  &  $-$03 46 18.4  &  1.4 \\
GRB050802  &  14 37 05.81  &  +27 47 11.5  &  1.4 \\
GRB050803  &  23 22 37.91  &  +05 47 09.1  &  1.4 \\
GRB050813  &  16 07 56.97  &  +11 14 57.8  &  2.9 \\
GRB050814  &  17 36 45.29  &  +46 20 22.2  &  1.4 \\
GRB050815  &  19 34 22.94  &  +09 08 48.5  &  1.5 \\
GRB050819  &  23 55 01.65  &  +24 51 38.8  &  1.5 \\
GRB050820A  &  22 29 38.13  &  +19 33 37.5  &  1.4 \\
GRB050822  &  03 24 27.24  &  $-$46 01 59.6  &  1.4 \\
GRB050824  &  00 48 56.25  &  +22 36 33.3  &  1.5 \\
GRB050826  &  05 51 01.62  &  $-$02 38 36.6  &  1.5 \\
GRB050827  &  04 17 09.62  &  +18 12 01.1  &  1.5 \\
GRB050904  &  00 54 50.88  &  +14 05 10.4  &  1.4 \\
GRB050908  &  01 21 50.79  &  $-$12 57 18.5  &  1.5 \\
GRB050915A  &  05 26 44.87  &  $-$28 00 58.8  &  1.4 \\
GRB050915B  &  14 36 25.90  &  $-$67 24 33.4  &  1.6 \\
GRB050916  &  09 03 57.26  &  $-$51 25 42.7  &  1.5 \\
GRB050922B  &  00 23 13.40  &  $-$05 36 17.9  &  1.7 \\
GRB050922C  &  21 09 33.02  &  $-$08 45 30.6  &  1.4 \\
GRB051001  &  23 23 48.79  &  $-$31 31 21.9  &  1.7 \\
GRB051006  &  07 23 14.12  &  +09 30 20.0  &  1.5 \\
GRB051008  &  13 31 29.59  &  +42 05 53.0  &  1.4 \\
GRB051016A  &  08 11 16.68  &  $-$18 17 53.1  &  1.5 \\
GRB051016B  &  08 48 27.87  &  +13 39 19.7  &  1.4 \\
GRB051021A  &  01 56 36.28  &  +09 04 01.6  &  1.5 \\
GRB051021B  &  08 24 12.24  &  $-$45 32 28.5  &  1.6 \\
GRB051022  &  23 56 04.06  &  +19 36 23.9  &  1.4 \\
GRB051028  &  01 48 15.02  &  +47 45 11.4  &  1.7 \\
GRB051109A  &  22 01 15.25  &  +40 49 22.6  &  1.4 \\
GRB051109B  &  23 01 50.33  &  +38 40 46.5  &  1.5 \\
GRB051111  &  23 12 33.08  &  +18 22 27.9  &  1.5 \\
GRB051117A  &  15 13 34.09  &  +30 52 11.8  &  1.6 \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
GRB  &  RA (J2000.0)  & Dec (J2000.0) & Error$^1$ \\
\hline
GRB051117B  &  05 40 43.39  &  $-$19 16 26.9  &  1.7 \\
GRB051210  &  22 00 41.33  &  $-$57 36 49.4  &  1.7 \\
GRB051211B  &  23 02 41.53  &  +55 04 50.7  &  1.6 \\
GRB051221A  &  21 54 48.58  &  +16 53 26.0  &  1.4 \\
GRB051221B  &  20 49 35.25  &  +53 02 10.7  &  2.1 \\
GRB051227  &  08 20 58.31  &  +31 55 31.0  &  1.6 \\
GRB060105  &  19 50 00.68  &  +46 20 55.4  &  1.4 \\
GRB060108  &  09 48 02.13  &  +31 55 07.2  &  1.5 \\
GRB060109  &  18 50 43.65  &  +31 59 26.5  &  1.4 \\
GRB060111A  &  18 24 49.12  &  +37 36 14.0  &  1.5 \\
GRB060111B  &  19 05 42.64  &  +70 22 33.0  &  1.4 \\
GRB060115  &  03 36 08.29  &  +17 20 42.7  &  1.4 \\
GRB060116  &  05 38 46.24  &  $-$05 26 13.9  &  1.5 \\
GRB060121  &  09 09 52.09  &  +45 39 47.2  &  1.6 \\
GRB060124  &  05 08 25.86  &  +69 44 26.5  &  1.4 \\
GRB060202  &  02 23 22.97  &  +38 23 03.1  &  1.4 \\
GRB060203  &  06 54 03.72  &  +71 48 38.9  &  1.4 \\
GRB060204B  &  14 07 15.04  &  +27 40 37.0  &  1.4 \\
GRB060206  &  13 31 43.44  &  +35 03 02.9  &  1.6 \\
GRB060210  &  03 50 57.33  &  +27 01 33.7  &  1.4 \\
GRB060211A  &  03 53 32.59  &  +21 29 19.1  &  1.5 \\
GRB060211B  &  05 00 17.11  &  +14 56 57.3  &  1.6 \\
GRB060218  &  03 21 39.65  &  +16 52 01.3  &  1.4 \\
GRB060219  &  16 07 21.49  &  +32 18 57.1  &  1.5 \\
GRB060223A  &  03 40 49.57  &  $-$17 07 49.9  &  1.5 \\
GRB060306  &  02 44 22.83  &  $-$02 08 55.1  &  1.4 \\
GRB060313  &  04 26 28.43  &  $-$10 50 41.5  &  1.4 \\
GRB060319  &  11 45 33.05  &  +60 00 39.6  &  1.4 \\
GRB060323  &  11 37 45.13  &  +49 59 08.3  &  1.6 \\
GRB060403  &  18 49 21.60  &  +08 19 46.7  &  2.3 \\
GRB060413  &  19 25 07.85  &  +13 45 29.9  &  1.4 \\
GRB060418  &  15 45 42.66  &  $-$03 38 20.4  &  1.4 \\
GRB060421  &  22 54 33.07  &  +62 43 51.4  &  1.7 \\
GRB060427  &  08 17 04.03  &  +62 40 16.8  &  1.4 \\
GRB060428A  &  08 14 10.81  &  $-$37 10 11.7  &  1.4 \\
GRB060428B  &  15 41 25.70  &  +62 01 30.1  &  1.4 \\
GRB060502A  &  16 03 42.50  &  +66 36 02.6  &  1.5 \\
GRB060502B  &  18 35 45.25  &  +52 37 53.9  &  5.2 \\
GRB060505  &  22 07 03.38  &  $-$27 48 52.9  &  1.9 \\
GRB060507  &  05 59 50.67  &  +75 14 54.8  &  1.5 \\
GRB060510B  &  15 56 29.25  &  +78 34 12.1  &  1.5 \\
GRB060512  &  13 03 05.73  &  +41 11 26.6  &  1.5 \\
GRB060515  &  08 29 09.61  &  +73 34 04.8  &  3.8 \\
GRB060522  &  21 31 44.89  &  +02 53 10.3  &  1.5 \\
GRB060526  &  15 31 18.34  &  +00 17 05.9  &  1.4 \\
GRB060602B  &  17 49 31.83  &  $-$28 08 04.5  &  1.6 \\
GRB060604  &  22 28 55.10  &  $-$10 54 55.7  &  1.4 \\
GRB060605  &  21 28 37.35  &  $-$06 03 30.3  &  1.4 \\
GRB060607A  &  21 58 50.41  &  $-$22 29 47.1  &  1.4 \\
GRB060614  &  21 23 32.19  &  $-$53 01 36.5  &  1.4 \\
GRB060707  &  23 48 19.11  &  $-$17 54 17.6  &  1.7 \\
GRB060708  &  00 31 13.83  &  $-$33 45 32.2  &  1.4 \\
GRB060712  &  12 16 16.16  &  +35 32 17.6  &  1.6 \\
GRB060714  &  15 11 26.39  &  $-$06 33 59.0  &  1.4 \\
GRB060717  &  11 23 21.61  &  +28 57 03.0  &  3.2 \\
GRB060719  &  01 13 43.76  &  $-$48 22 50.1  &  1.4 \\
GRB060729  &  06 21 31.84  &  $-$62 22 12.1  &  1.4 \\
GRB060801  &  14 12 01.30  &  +16 58 54.0  &  1.5 \\
GRB060804  &  07 28 49.32  &  $-$27 12 55.0  &  1.5 \\
GRB060805A  &  14 43 43.45  &  +12 35 11.6  &  1.6 \\
GRB060805B  &  18 10 05.41  &  +58 09 19.0  &  1.7 \\
GRB060807  &  16 50 02.63  &  +31 35 30.2  &  1.4 \\
GRB060813  &  07 27 35.38  &  $-$29 50 49.3  &  1.4 \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
GRB  &  RA (J2000.0)  & Dec (J2000.0) & Error$^1$ \\
\hline
GRB060814  &  14 45 21.32  &  +20 35 09.2  &  1.4 \\
GRB060825  &  01 12 29.43  &  +55 47 51.8  &  2.0 \\
GRB060901  &  19 08 37.81  &  $-$06 38 05.7  &  2.9 \\
GRB060904B  &  03 52 50.56  &  $-$00 43 30.1  &  1.4 \\
GRB060906  &  02 43 00.90  &  +30 21 43.0  &  1.4 \\
GRB060908  &  02 07 18.42  &  +00 20 32.4  &  1.4 \\
GRB060912A  &  00 21 08.11  &  +20 58 19.2  &  1.4 \\
GRB060919  &  18 27 41.74  &  $-$51 00 52.5  &  1.7 \\
GRB060923A  &  16 58 28.10  &  +12 21 37.9  &  1.5 \\
GRB060926  &  17 35 43.70  &  +13 02 16.6  &  1.6 \\
GRB060927  &  21 58 12.02  &  +05 21 48.6  &  1.6 \\
GRB060929  &  17 32 28.92  &  +29 50 06.2  &  1.5 \\
GRB061002  &  14 41 23.51  &  +48 44 28.6  &  2.2 \\
GRB061004  &  06 31 10.91  &  $-$45 54 24.3  &  1.4 \\
GRB061006  &  07 24 07.83  &  $-$79 11 55.3  &  1.9 \\
GRB061007  &  03 05 19.70  &  $-$50 30 02.8  &  1.4 \\
GRB061019  &  06 06 31.01  &  +29 34 12.3  &  1.5 \\
GRB061021  &  09 40 36.17  &  $-$21 57 05.1  &  1.4 \\
GRB061025  &  20 03 36.87  &  $-$48 14 38.3  &  2.3 \\
GRB061028  &  06 28 54.69  &  +46 17 57.5  &  1.6 \\
GRB061110A  &  22 25 09.85  &  $-$02 15 31.1  &  1.6 \\
GRB061110B  &  21 35 40.43  &  +06 52 31.9  &  1.7 \\
GRB061121  &  09 48 54.61  &  $-$13 11 42.0  &  1.4 \\
GRB061122  &  20 15 19.83  &  +15 31 00.8  &  1.4 \\
GRB061126  &  05 46 24.55  &  +64 12 39.8  &  1.4 \\
GRB061201  &  22 08 32.22  &  $-$74 34 48.2  &  1.4 \\
GRB061202  &  07 02 06.20  &  $-$74 41 54.9  &  1.4 \\
GRB061217  &  10 41 37.10  &  $-$21 07 33.8  &  3.4 \\
GRB061222A  &  23 53 03.37  &  +46 31 57.5  &  1.4 \\
GRB061222B  &  07 01 24.70  &  $-$25 51 35.3  &  1.7 \\
GRB070103  &  23 30 13.75  &  +26 52 33.8  &  1.4 \\
GRB070107  &  10 37 36.56  &  $-$53 12 47.6  &  1.4 \\
GRB070110  &  00 03 39.27  &  $-$52 58 28.5  &  1.4 \\
GRB070125  &  07 51 17.80  &  +31 09 04.8  &  1.5 \\
GRB070129  &  02 28 00.93  &  +11 41 03.3  &  1.4 \\
GRB070208  &  13 11 32.77  &  +61 57 54.9  &  1.5 \\
GRB070219  &  17 20 46.19  &  +69 22 12.6  &  1.7 \\
GRB070220  &  02 19 06.82  &  +68 48 16.5  &  1.4 \\
GRB070223  &  10 13 48.37  &  +43 08 01.9  &  1.8 \\
GRB070224  &  11 56 06.61  &  $-$13 19 49.8  &  1.6 \\
GRB070227  &  08 02 19.33  &  $-$46 18 51.3  &  1.9 \\
GRB070306  &  09 52 23.22  &  +10 28 55.3  &  1.4 \\
GRB070309  &  17 34 39.86  &  $-$37 55 50.3  &  4.4 \\
GRB070311  &  05 50 08.22  &  +03 22 29.4  &  1.5 \\
GRB070318  &  03 13 56.72  &  $-$42 56 47.0  &  1.4 \\
GRB070328  &  04 20 27.68  &  $-$34 04 00.6  &  1.4 \\
GRB070330  &  17 58 10.24  &  $-$63 47 34.7  &  1.5 \\
GRB070411  &  07 09 19.90  &  +01 03 52.4  &  1.5 \\
GRB070412  &  12 06 10.03  &  +40 08 35.8  &  1.5 \\
GRB070419A  &  12 10 58.83  &  +39 55 31.1  &  1.7 \\
GRB070419B  &  21 02 49.84  &  $-$31 15 48.1  &  1.5 \\
GRB070420  &  08 04 55.12  &  $-$45 33 21.2  &  1.4 \\
GRB070429A  &  19 50 48.94  &  $-$32 24 17.4  &  2.1 \\
GRB070429B  &  21 52 03.85  &  $-$38 49 40.8  &  2.3 \\
GRB070506  &  23 08 52.30  &  +10 43 21.2  &  1.8 \\
GRB070508  &  20 51 12.00  &  $-$78 23 04.7  &  1.4 \\
GRB070509  &  15 51 50.40  &  $-$78 39 07.5  &  1.9 \\
GRB070518  &  16 56 47.68  &  +55 17 42.6  &  1.6 \\
GRB070520A  &  12 53 26.05  &  +74 59 23.3  &  3.4 \\
GRB070520B  &  08 07 31.08  &  +57 36 30.0  &  1.8 \\
GRB070521  &  16 10 38.60  &  +30 15 22.9  &  1.4 \\
GRB070529  &  18 54 58.30  &  +20 39 34.3  &  1.4 \\
GRB070531  &  00 26 58.58  &  +74 18 46.6  &  1.8 \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
GRB  &  RA (J2000.0)  & Dec (J2000.0) & Error$^1$ \\
\hline
GRB070611  &  00 07 58.15  &  $-$29 45 20.4  &  1.8 \\
GRB070612B  &  17 26 54.46  &  $-$08 45 04.7  &  1.8 \\
GRB070616  &  02 08 36.40  &  +56 56 45.0  &  1.4 \\
GRB070621  &  21 35 10.17  &  $-$24 49 02.6  &  1.4 \\
GRB070628  &  07 41 06.06  &  $-$20 16 45.3  &  1.4 \\
GRB070704  &  23 38 47.31  &  +66 15 12.7  &  1.7 \\
GRB070714A  &  02 51 43.36  &  +30 14 35.1  &  1.8 \\
GRB070714B  &  03 51 22.30  &  +28 17 51.3  &  1.4 \\
GRB070721A  &  00 12 39.20  &  $-$28 33 00.0  &  1.6 \\
GRB070721B  &  02 12 32.98  &  $-$02 11 39.8  &  1.5 \\
GRB070724A  &  01 51 14.08  &  $-$18 35 38.8  &  1.8 \\
GRB070724B  &  01 09 56.68  &  +57 40 37.6  &  2.0 \\
GRB070729  &  03 45 16.04  &  $-$39 19 19.9  &  2.5 \\
GRB070802  &  02 27 35.91  &  $-$55 31 39.1  &  1.5 \\
GRB070808  &  00 27 03.40  &  +01 10 35.4  &  1.5 \\
GRB070810A  &  12 39 51.18  &  +10 45 02.8  &  1.4 \\
GRB071025  &  23 40 17.02  &  +31 46 42.4  &  1.4 \\
GRB071028A  &  07 59 16.66  &  +21 29 05.0  &  1.5 \\
GRB071031  &  00 25 37.40  &  $-$58 03 33.9  &  1.5 \\
GRB071104  &  19 42 26.78  &  +14 36 35.8  &  1.5 \\
GRB071112C  &  02 36 50.89  &  +28 22 16.9  &  1.4 \\
GRB071117  &  22 20 10.40  &  $-$63 26 36.6  &  1.5 \\
GRB071118  &  19 58 51.77  &  +70 07 27.9  &  1.4 \\
GRB071122  &  18 26 25.26  &  +47 04 29.5  &  1.8 \\
GRB071227  &  03 52 31.09  &  $-$55 59 03.3  &  1.6 \\
GRB080120  &  15 01 03.29  &  $-$10 52 30.5  &  1.8 \\
GRB080123  &  22 35 46.16  &  $-$64 54 02.7  &  1.7 \\
GRB080129  &  07 01 08.13  &  $-$07 50 47.8  &  1.4 \\
GRB080130  &  17 26 27.27  &  $-$53 11 14.4  &  4.3 \\
GRB080205  &  06 33 00.43  &  +62 47 31.2  &  1.5 \\
GRB080207  &  13 50 03.02  &  +07 30 08.0  &  1.4 \\
GRB080210  &  16 45 04.03  &  +13 49 36.3  &  1.5 \\
GRB080212  &  15 24 35.44  &  $-$22 44 30.5  &  1.4 \\
GRB080218B  &  11 51 49.66  &  $-$53 05 49.0  &  1.8 \\
GRB080229A  &  15 12 52.31  &  $-$14 42 16.2  &  1.4 \\
GRB080303  &  07 28 14.18  &  $-$70 14 03.2  &  1.5 \\
GRB080307  &  09 06 30.73  &  +35 08 19.8  &  1.4 \\
GRB080310  &  14 40 13.89  &  $-$00 10 30.4  &  1.4 \\
GRB080319A  &  13 45 19.97  &  +44 04 49.1  &  1.7 \\
GRB080319B  &  14 31 41.04  &  +36 18 09.2  &  1.4 \\
GRB080319C  &  17 15 55.48  &  +55 23 31.7  &  1.7 \\
GRB080319D  &  06 37 53.47  &  +23 56 33.7  &  1.5 \\
GRB080320  &  11 50 56.37  &  +57 09 25.3  &  1.4 \\
GRB080325  &  18 31 34.40  &  +36 31 26.1  &  1.7 \\
GRB080328  &  05 21 55.81  &  +47 30 38.0  &  1.4 \\
GRB080409  &  05 37 19.20  &  +05 05 05.1  &  1.6 \\
GRB080411  &  02 31 54.82  &  $-$71 18 07.5  &  1.4 \\
GRB080413A  &  19 09 11.73  &  $-$27 40 39.6  &  1.5 \\
GRB080413B  &  21 44 34.62  &  $-$19 58 51.2  &  1.4 \\
GRB080426  &  01 45 59.79  &  +69 28 06.0  &  1.5 \\
GRB080430  &  11 01 14.63  &  +51 41 07.8  &  1.4 \\
GRB080503  &  19 06 28.74  &  +68 47 35.8  &  1.6 \\
GRB080506  &  21 57 41.79  &  +38 59 06.7  &  1.4 \\
GRB080507  &  15 34 43.41  &  +56 26 08.4  &  2.3 \\
GRB080514B  &  21 31 22.61  &  +00 42 30.3  &  1.7 \\
GRB080516  &  08 02 34.16  &  $-$26 09 35.3  &  1.5 \\
GRB080517  &  06 48 58.00  &  +50 44 06.3  &  1.6 \\
GRB080520  &  18 40 46.50  &  $-$54 59 30.4  &  1.6 \\
GRB080523  &  01 23 11.53  &  $-$64 01 50.9  &  1.5 \\
GRB080602  &  01 16 42.18  &  $-$09 13 55.4  &  1.7 \\
GRB080603A  &  18 37 37.95  &  +62 44 39.6  &  1.6 \\
GRB080603B  &  11 46 07.46  &  +68 03 38.5  &  1.7 \\
GRB080604  &  15 47 51.64  &  +20 33 28.5  &  1.5 \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
GRB  &  RA (J2000.0)  & Dec (J2000.0) & Error$^1$ \\
\hline
GRB080605  &  17 28 30.04  &  +04 00 56.9  &  1.5 \\
GRB080607  &  12 59 47.14  &  +15 55 09.6  &  1.4 \\
GRB080613A  &  14 13 04.98  &  +05 10 21.8  &  2.0 \\
GRB080613B  &  11 35 11.51  &  $-$07 06 17.5  &  2.5 \\
GRB080623  &  15 50 38.65  &  $-$62 02 57.3  &  1.5 \\
GRB080625  &  19 53 37.09  &  +56 16 41.7  &  1.7 \\
GRB080701  &  03 03 21.31  &  +75 28 29.3  &  1.7 \\
GRB080702A  &  20 52 12.21  &  +72 18 46.7  &  1.8 \\
GRB080702B  &  23 42 32.07  &  $-$05 31 51.7  &  2.2 \\
GRB080703  &  06 47 12.43  &  $-$63 13 08.3  &  1.4 \\
GRB080707  &  02 10 28.48  &  +33 06 35.1  &  1.5 \\
GRB080710  &  00 33 05.68  &  +19 30 05.8  &  1.4 \\
GRB080714  &  12 32 25.29  &  $-$60 16 40.2  &  1.5 \\
GRB080721  &  14 57 55.76  &  $-$11 43 24.9  &  1.4 \\
GRB080723A  &  18 17 57.70  &  $-$06 53 58.3  &  1.4 \\
GRB080723B  &  11 47 19.77  &  $-$60 14 27.9  &  1.5 \\
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
GRB  & Target ID & $T_{90}$  &  F$_{11}$  & $\alpha_1$ & $\alpha_2$ & $\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\alpha_6$ \\
\hline
GRB 041223    &    00100585   &    109.1    &    &   $1.90^{+0.40}_{-0.39}$ \\ 
GRB 050124    &    00103647   &    4.0    &  1.12e-12  &   $1.50^{+0.15}_{-0.15}$ \\ 
GRB 050126    &    00103780   &    24.8    &  1.22e-13  &   $2.57^{+0.99}_{-0.46}$    &    $0.94^{+0.24}_{-0.31}$ \\ 
GRB 050128    &    00103906   &    19.2    &  2.25e-12  &   $0.955^{+0.038}_{-0.108}$    &    $1.361^{+0.075}_{-0.059}$ \\ 
GRB 050215B    &    00106107   &    8.1    &  3.10e-13  &   $0.92^{+0.15}_{-0.13}$ \\ 
GRB 050219A    &    00106415   &    23.7    &  8.73e-13  &   $2.91^{+0.25}_{-0.25}$    &    $0.754^{+0.089}_{-0.083}$ \\ 
GRB 050219B    &    00106442   &    30.7    &  3.53e-12  &   $1.254^{+0.038}_{-0.037}$ \\ 
GRB 050223    &    00106709   &    22.5    &  1.17e-13  &   $0.89^{+0.27}_{-0.22}$ \\ 
GRB 050315    &    00111063   &    95.6    &  4.24e-12  &   $3.51^{+0.24}_{-0.21}$    &    $0.257^{+0.034}_{-0.038}$    &    $1.216^{+0.064}_{-0.063}$ \\ 
GRB 050318    &    00111529   &    32    &  8.25e-13  &   $1.21^{+0.13}_{-0.17}$    &    $1.86^{+0.15}_{-0.13}$ \\ 
GRB 050319    &    00111622   &    152.5    &  3.26e-12  &   $4.77^{+0.24}_{-1.05}$    &    $0.493^{+0.048}_{-0.049}$    &    $0.96^{+0.20}_{-0.12}$    &    $3^{+26}_{-1}$ \\ 
GRB 050326    &    00112453   &    29.3    &  8.48e-13  &   $1.657^{+0.051}_{-0.049}$ \\ 
GRB 050401    &    00113120   &    33.3    &  3.52e-12  &   $0.569^{+0.022}_{-0.022}$    &    $1.428^{+0.095}_{-0.077}$ \\ 
GRB 050406    &    00113872   &    5.4    &  8.90e-14  &   $0.386^{+0.062}_{-0.266}$    &    $1^{+9}_{-2}$ \\ 
GRB 050408    &    00020004   &    N/A    &  1.40e-12  &   $0.960^{+0.026}_{-0.024}$ \\ 
GRB 050410    &    00114299   &    42.5    &  6.78e-13  &   $0.68^{+0.14}_{-0.10}$    &    $1.28^{+1.11}_{-0.28}$ \\ 
GRB 050412    &    00114485   &    26.5    &  4.44e-14  &   $1.39^{+0.25}_{-0.23}$ \\ 
GRB 050416A    &    00114753   &    2.5    &  8.27e-13  &   $1.64^{+1.18}_{-0.65}$    &    $0.29^{+0.26}_{-0.70}$    &    $0.859^{+0.023}_{-0.023}$ \\ 
GRB 050421    &    00115135   &    15.0    &  4.28e-18  &   $0.69^{+0.15}_{-1.10}$    &    $3.33^{+0.24}_{-0.21}$ \\ 
GRB 050422    &    00115214   &    59.3    &  5.48e-14  &   $4.84^{+1.35}_{-0.97}$    &    $0.91^{+0.13}_{-0.23}$ \\ 
GRB 050502B    &    00116116   &    17.7    &  3.99e-13  &   $0.743^{+0.049}_{-0.056}$    &    $1.74^{+2.77}_{-0.58}$ \\ 
GRB 050505    &    00117504   &    58.9    &  2.70e-12  &   $0.32^{+0.22}_{-0.10}$    &    $1.189^{+0.074}_{-0.069}$    &    $1.734^{+0.154}_{-0.096}$ \\ 
GRB 050509A    &    00118707   &    11.4    &  3.38e-13  &   $1.143^{+0.102}_{-0.092}$ \\ 
GRB 050520    &    00020010   &    N/A    &  4.35e-14  &   $1.73^{+0.60}_{-0.47}$ \\ 
GRB 050525A    &    00130088   &    8.8    &  1.18e-12  &   $0.646^{-0.724}_{-0.030}$    &    $1.586^{-0.040}_{-0.042}$ \\ 
GRB 050603    &    00131560   &    12.4    &  2.19e-12  &   $1.659^{+0.092}_{-0.087}$ \\ 
GRB 050607    &    00132247   &    26.4    &  1.98e-13  &   $-0.37^{+0.61}_{-0.91}$    &    $5^{+2}_{-1}$    &    $0.59^{+0.13}_{-0.17}$    &    $1.17^{+0.21}_{-0.13}$ \\ 
GRB 050701    &    00143708   &    21.8    &  3.10e-13  &   $1.22^{+0.19}_{-0.18}$ \\ 
GRB 050712    &    00145581   &    51.6    &  6.72e-13  &   $0.833^{+0.070}_{-0.082}$    &    $1.25^{+0.21}_{-0.17}$ \\ 
GRB 050713A    &    00145675   &    124.7    &  1.77e-12  &   $8.43^{+0.51}_{-2.78}$    &    $2.37^{+0.11}_{-0.19}$    &    $-0.22^{+0.12}_{-0.26}$    &    $1.157^{+0.029}_{-0.028}$ \\ 
GRB 050713B    &    00145754   &    54.2    &  5.47e-12  &   $3.08^{+0.13}_{-0.13}$    &    $-0.11^{+0.11}_{-0.13}$    &    $1.038^{+0.038}_{-0.038}$ \\ 
GRB 050714B    &    00145994   &    46.7    &  1.62e-13  &   $6.91^{+0.89}_{-0.86}$    &    $0.573^{+0.080}_{-0.079}$ \\ 
GRB 050716    &    00146227   &    69.1    &  5.34e-13  &   $0.21^{+0.22}_{-0.22}$    &    $2.116^{+0.071}_{-0.069}$    &    $0.974^{+0.060}_{-0.055}$ \\ 
GRB 050717    &    00146372   &    85.0    &  6.56e-14  &   $1.95^{+0.19}_{-0.10}$    &    $1.316^{+0.064}_{-0.054}$    &    $3^{+16}_{-1}$ \\ 
GRB 050721    &    00146970   &    98.4    &  5.18e-13  &   $1.592^{+0.094}_{-0.088}$    &    $0.91^{+0.16}_{-0.15}$ \\ 
GRB 050724    &    00147478   &    96.0    &  1.56e-13  &   $1.702^{+0.065}_{-0.069}$    &    $6.24^{+0.40}_{-0.32}$    &    $0.82^{+0.16}_{-0.12}$ \\ 
GRB 050726    &    00147788   &    49.9    &  3.52e-13  &   $0.982^{+0.041}_{-0.043}$    &    $1.83^{+0.19}_{-0.15}$ \\ 
GRB 050730    &    00148225   &    156.5    &  3.60e-12  &   $0.512^{+0.016}_{-0.016}$    &    $2.570^{+0.051}_{-0.050}$ \\ 
GRB 050801    &    00148522   &    19.4    &  1.57e-13  &   $1.022^{+0.086}_{-0.113}$    &    $1.27^{+1.36}_{-0.18}$ \\ 
GRB 050802    &    00148646   &    19.0    &  1.41e-12  &   $0.700^{+0.063}_{-0.061}$    &    $1.593^{+0.088}_{-0.049}$ \\ 
GRB 050803    &    00148833   &    87.9    &  2.35e-12  &   $5.35^{+0.65}_{-0.58}$    &    $0.515^{+0.044}_{-0.045}$    &    $1.677^{+0.080}_{-0.075}$ \\ 
GRB 050814    &    00150314   &    150.9    &  9.31e-13  &   $3.343^{+0.080}_{-0.069}$    &    $0.527^{+0.070}_{-0.069}$    &    $1.80^{+0.57}_{-0.26}$ \\ 
GRB 050815    &    00150532   &    2.9    &  7.34e-14  &   $0.15^{+0.12}_{-0.48}$    &    $1.92^{+0.34}_{-0.28}$ \\ 
GRB 050819    &    00151131   &    37.7    &  1.49e-13  &   $3.97^{+0.53}_{-0.40}$    &    $0.752^{+0.114}_{-0.100}$ \\ 
GRB 050820A    &    00151207   &    26    &  9.40e-12  &   $2.00^{+0.36}_{-0.32}$    &    $0.215^{+0.051}_{-0.243}$    &    $1.265^{+0.018}_{-0.017}$ \\ 
GRB 050822    &    00151486   &    103.4    &  1.65e-12  &   $3.00^{+0.34}_{-0.23}$    &    $0.206^{+0.076}_{-0.111}$    &    $1.052^{+0.042}_{-0.040}$ \\ 
GRB 050824    &    00151905   &    22.6    &  8.85e-13  &   $0.342^{+0.106}_{-0.079}$    &    $0.879^{+0.097}_{-0.070}$ \\ 
GRB 050826    &    00152113   &    35.5    &  3.06e-13  &   $1.30^{+0.19}_{-0.22}$    &    $0.75^{+0.17}_{-0.20}$    &    $1.60^{+2.18}_{-0.45}$ \\ 
GRB 050827    &    00152325   &    50.0    &    &   $1.56^{+0.15}_{-0.14}$ \\ 
GRB 050904    &    00153514   &    174.2    &  1.96e-13  &   $2.012^{+0.050}_{-0.048}$    &    $1.49^{+0.39}_{-1.06}$ \\ 
GRB 050908    &    00154112   &    19.4    &  6.28e-14  &   $1.293^{+0.069}_{-0.064}$ \\ 
GRB 050915A    &    00155242   &    52.0    &  2.94e-13  &   $0.911^{+0.032}_{-0.032}$ \\ 
GRB 050915B    &    00155284   &    40.9    &  2.61e-13  &   $5.32^{+0.32}_{-0.32}$    &    $0.690^{+0.041}_{-0.040}$ \\ 
GRB 050916    &    00155408   &    49.5    &  1.21e-13  &   $4.88^{+3.42}_{-0.98}$    &    $0.998^{+0.093}_{-0.081}$ \\ 
GRB 050922B    &    00156434   &    150.9    &  9.51e-13  &   $3.513^{+0.096}_{-0.091}$    &    $0.349^{+0.084}_{-0.075}$    &    $1.71^{+0.37}_{-0.32}$ \\ 
GRB 050922C    &    00156467   &    4.5    &  6.19e-13  &   $0.985^{+0.063}_{-0.063}$    &    $1.372^{+0.052}_{-0.049}$ \\ 
GRB 051001    &    00157870   &    189.1    &  2.33e-13  &   $0.84^{+0.90}_{-0.60}$    &    $3.235^{+0.111}_{-0.088}$    &    $0.752^{+0.075}_{-0.078}$ \\ 
\hline
\end{tabular}
\begin{tabular}{lccccccccc}
\hline
GRB  & Target ID & $T_{90}$  &  F$_{11}$  & $\alpha_1$ & $\alpha_2$ & $\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\alpha_6$ \\
\hline
GRB 051006    &    00158593   &    34.8    &  2.91e-14  &   $1.608^{+0.073}_{-0.063}$ \\ 
GRB 051008    &    00158855   &    $>$32    &  9.91e-13  &   $0.966^{+0.081}_{-0.085}$    &    $2.064^{+0.110}_{-0.097}$ \\ 
GRB 051016A    &    00159913   &    23.0    &  9.66e-14  &   $3.86^{+0.67}_{-0.43}$    &    $0.894^{+0.049}_{-0.047}$ \\ 
GRB 051016B    &    00159994   &    4.0    &  7.22e-13  &   $7.10^{+0.50}_{-1.23}$    &    $0.143^{+0.076}_{-0.086}$    &    $1.009^{+0.049}_{-0.048}$ \\ 
GRB 051021A    &    00020018   &    N/A    &  8.62e-13  &   $1.058^{+0.072}_{-0.063}$ \\ 
GRB 051021B    &    00160672   &    46.5    &  8.94e-14  &   $1.933^{+0.104}_{-0.098}$    &    $0.73^{+0.45}_{-0.56}$ \\ 
GRB 051022    &    00020019   &    N/A    &  8.65e-12  &   $1.547^{+0.075}_{-0.072}$    &    $2.27^{+0.45}_{-0.34}$ \\ 
GRB 051028    &    00020020   &    66.9    &  1.04e-12  &   $1.15^{+0.16}_{-0.12}$ \\ 
GRB 051109A    &    00163136   &    37.2    &  2.82e-12  &   $3.23^{+0.53}_{-0.42}$    &    $0.513^{+0.060}_{-0.149}$    &    $1.221^{+0.025}_{-0.023}$ \\ 
GRB 051109B    &    00163170   &    14.3    &  1.61e-13  &   $3.66^{+6.34}_{-0.69}$    &    $-0.09^{+0.26}_{-0.15}$    &    $1.033^{+0.077}_{-0.067}$ \\ 
GRB 051111    &    00163438   &    46.1    &  3.12e-13  &   $1.60^{+0.11}_{-0.10}$ \\ 
GRB 051117A    &    00164268   &    136.3    &  5.62e-13  &   $1.055^{+0.016}_{-0.016}$    &    $19^{+107}_{-14}$    &    $0.917^{+0.042}_{-0.041}$ \\ 
GRB 051117B    &    00164279   &    9.0    &  2.84e-15  &   $1.71^{+0.33}_{-0.31}$ \\ 
GRB 051210    &    00171931   &    1.3    &  9.42e-17  &   $2.53^{+0.13}_{-0.12}$ \\ 
GRB 051211B    &    00020025   &    N/A    &  5.63e-13  &   $0.982^{+0.064}_{-0.062}$ \\ 
GRB 051221A    &    00173780   &    1.4    &  7.50e-13  &   $1.442^{+0.061}_{-0.059}$    &    $0.07^{+0.20}_{-0.21}$    &    $1.390^{+0.079}_{-0.070}$ \\ 
GRB 051221B    &    00173904   &    39.9    &  1.65e-28  &   $8^{+3}_{-2}$ \\ 
GRB 051227    &    00174738   &    114.6    &  9.50e-14  &   $2.54^{+0.28}_{-0.13}$    &    $1.125^{+0.067}_{-0.082}$ \\ 
GRB 060105    &    00175942   &    54.4    &  1.87e-12  &   $1.175^{+0.162}_{-0.099}$    &    $0.798^{+0.021}_{-0.021}$    &    $2.282^{+0.073}_{-0.073}$    &    $0.26^{+0.43}_{-0.45}$    &    $2.01^{+0.22}_{-0.15}$ \\ 
GRB 060108    &    00176453   &    14.3    &  5.35e-13  &   $1.53^{+0.55}_{-0.34}$    &    $0.32^{+0.13}_{-0.19}$    &    $1.17^{+0.17}_{-0.11}$ \\ 
GRB 060109    &    00176620   &    115.4    &  4.77e-13  &   $4.56^{+0.35}_{-0.29}$    &    $0.108^{+0.088}_{-0.088}$    &    $1.56^{+0.11}_{-0.10}$ \\ 
GRB 060110    &    00176702   &    26.0    &    &   $1.86^{+1.28}_{-0.24}$ \\ 
GRB 060111A    &    00176818   &    13.2    &  4.89e-13  &   $1.530^{+0.043}_{-0.039}$    &    $0.830^{+0.054}_{-0.052}$ \\ 
GRB 060111B    &    00176918   &    58.8    &  2.45e-13  &   $3.42^{+0.48}_{-0.44}$    &    $0.967^{+0.087}_{-0.086}$    &    $1.33^{+0.18}_{-0.13}$ \\ 
GRB 060115    &    00177408   &    139.6    &  3.87e-13  &   $3.09^{+0.20}_{-0.22}$    &    $0.838^{+0.036}_{-0.035}$ \\ 
GRB 060116    &    00177533   &    105.9    &  2.28e-13  &   $1.049^{+0.049}_{-0.044}$ \\ 
GRB 060121    &    00020027   &    N/A    &  8.05e-13  &   $1.204^{+0.060}_{-0.056}$ \\ 
GRB 060123    &    00020028   &    N/A    &    &   $1.23^{+0.13}_{-0.13}$ \\ 
GRB 060124    &    00178750   &    ~75    &  1.04e-11  &   $-0.31^{+0.37}_{-0.18}$    &    $1.097^{+0.066}_{-0.074}$    &    $1.465^{+0.047}_{-0.042}$ \\ 
GRB 060202    &    00179968   &    198.9    &  1.16e-12  &   $2.733^{+0.102}_{-0.098}$    &    $0.137^{+0.062}_{-0.064}$    &    $5.68^{+0.25}_{-0.23}$    &    $0.863^{+0.031}_{-0.029}$ \\ 
GRB 060203    &    00180151   &    68.2    &  4.21e-13  &   $0.972^{+0.060}_{-0.057}$ \\ 
GRB 060204B    &    00180241   &    139.4    &  6.79e-13  &   $3.86^{+0.30}_{-0.32}$    &    $0.670^{+0.085}_{-0.097}$    &    $1.492^{+0.084}_{-0.073}$ \\ 
GRB 060206    &    00180455   &    7.6    &  1.10e-12  &   $-0.22^{+0.53}_{-0.58}$    &    $0.944^{+0.024}_{-0.025}$ \\ 
GRB 060210    &    00180977   &    255.0    &  5.00e-12  &   $0.942^{+0.046}_{-0.049}$    &    $1.333^{+0.103}_{-0.051}$ \\ 
GRB 060211A    &    00181126   &    126.3    &  2.72e-13  &   $4.02^{+0.12}_{-0.12}$    &    $2.53^{+0.30}_{-0.47}$    &    $0.509^{+0.076}_{-0.079}$ \\ 
GRB 060211B    &    00181156   &    27.7    &  3.80e-13  &   $2.13^{+0.27}_{-0.18}$    &    $-0.07^{+0.53}_{-0.87}$ \\ 
GRB 060218    &    00191157   &    ~21    &  3.86e-13  &   $5.87^{+0.41}_{-0.56}$    &    $1.129^{+0.061}_{-0.058}$ \\ 
GRB 060219    &    00191512   &    62.1    &  2.08e-13  &   $10^{+2}_{-3}$    &    $0.527^{+0.085}_{-0.100}$    &    $1.31^{+0.33}_{-0.19}$ \\ 
GRB 060223A    &    00192059   &    11.3    &  2.97e-14  &   $0.28^{+0.11}_{-0.73}$    &    $1.34^{+0.12}_{-0.10}$ \\ 
GRB 060306    &    00200638   &    61.2    &  1.07e-12  &   $3.81^{+0.38}_{-0.42}$    &    $0.628^{+0.050}_{-0.063}$    &    $1.069^{+0.058}_{-0.060}$ \\ 
GRB 060312    &    00201391   &    50.6    &  4.28e-13  &   $2.515^{+0.242}_{-0.075}$    &    $0.744^{+0.045}_{-0.041}$ \\ 
GRB 060313    &    00201487   &    0.74    &  3.54e-13  &   $-0.36^{+0.16}_{-0.37}$    &    $3^{+4}_{-1}$    &    $0.743^{+0.079}_{-0.124}$    &    $1.59^{+0.13}_{-0.14}$ \\ 
GRB 060319    &    00202035   &    10.6    &  8.23e-13  &   $0.749^{+0.055}_{-0.077}$    &    $1.168^{+0.075}_{-0.069}$ \\ 
GRB 060323    &    00202505   &    25.4    &  2.07e-13  &   $1.027^{+0.047}_{-0.045}$ \\ 
GRB 060403    &    00203755   &    30.1    &  8.38e-14  &   $1.501^{+0.131}_{-0.081}$    &    $1.09^{+0.31}_{-1.56}$ \\ 
GRB 060413    &    00205096   &    147.7    &  5.26e-12  &   $2.836^{+0.073}_{-0.072}$    &    $0.209^{+0.058}_{-0.061}$    &    $2.83^{+0.17}_{-0.14}$ \\ 
GRB 060418    &    00205851   &    103.1    &  5.27e-13  &   $2.482^{+0.066}_{-0.070}$    &    $1.03^{+0.15}_{-0.19}$    &    $1.555^{+0.091}_{-0.075}$ \\ 
GRB 060421    &    00206257   &    12.2    &  2.42e-13  &   $1.036^{+0.054}_{-0.053}$ \\ 
GRB 060427    &    00207281   &    64.0    &  1.15e-13  &   $4.02^{+0.33}_{-0.31}$    &    $1.290^{+0.077}_{-0.075}$ \\ 
GRB 060428A    &    00207364   &    39.5    &  5.00e-12  &   $6.50^{+0.71}_{-1.30}$    &    $0.519^{+0.034}_{-0.036}$    &    $1.129^{+0.074}_{-0.068}$    &    $2.23^{+0.82}_{-0.34}$ \\ 
GRB 060428B    &    00207399   &    57.9    &  2.69e-13  &   $4.49^{+0.14}_{-0.14}$    &    $0.971^{+0.043}_{-0.044}$ \\ 
GRB 060502A    &    00208169   &    28.4    &  2.19e-12  &   $3.00^{+0.24}_{-0.23}$    &    $0.575^{+0.058}_{-0.070}$    &    $1.120^{+0.064}_{-0.063}$ \\ 
GRB 060505    &    00208654   &    ~4    &    &   $1.04^{+0.47}_{-0.24}$ \\ 
GRB 060507    &    00208870   &    183.3    &  6.00e-13  &   $0.08^{+0.48}_{-0.70}$    &    $1.098^{+0.075}_{-0.070}$ \\ 
GRB 060510A    &    00209351   &    20.4    &  9.53e-12  &   $2^{+1}_{-1}$    &    $-0.002^{+0.085}_{-0.091}$    &    $1.489^{+0.044}_{-0.042}$ \\ 
GRB 060510B    &    00209352   &    275.2    &  1.71e-13  &   $0.225^{+0.042}_{-0.044}$    &    $10.97^{+0.53}_{-0.60}$    &    $0.88^{+0.16}_{-0.13}$ \\ 
GRB 060512    &    00209755   &    8.5    &  1.45e-13  &   $3^{+1}_{-1}$    &    $1.139^{+0.058}_{-0.060}$ \\ 
\hline
\end{tabular}
\contcaption{}
\end{center}
\end{table*}
\clearpage

\begin{table*}
\begin{center}
\begin{tabular}{lccccccccc}
\hline
GRB  & Target ID & $T_{90}$  &  F$_{11}$  & $\alpha_1$ & $\alpha_2$ & $\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\alpha_6$ \\
\hline
GRB 060515    &    00210084   &    52.0    &  2.70e-14  &   $1.79^{+0.52}_{-0.38}$ \\ 
GRB 060522    &    00211117   &    71.1    &  1.81e-13  &   $3.80^{+0.63}_{-0.49}$    &    $1.78^{+0.21}_{-0.21}$    &    $0.904^{+0.069}_{-0.054}$ \\ 
GRB 060526    &    00211957   &    298.2    &  8.15e-13  &   $1.222^{+0.073}_{-0.081}$    &    $0.36^{+0.15}_{-0.39}$    &    $0.947^{+0.161}_{-0.085}$    &    $2.91^{+2.19}_{-0.78}$ \\ 
GRB 060602A    &    00213180   &    75.0    &    &   $1.14^{+0.99}_{-0.32}$ \\ 
GRB 060602B    &    00213190   &    N/A    &  2.12e-13  &   $1.115^{+0.102}_{-0.086}$ \\ 
GRB 060604    &    00213486   &    95.0    &  9.56e-13  &   $2.99^{+0.41}_{-0.45}$    &    $0.53^{+0.12}_{-0.47}$    &    $1.238^{+0.080}_{-0.073}$ \\ 
GRB 060605    &    00213630   &    79.1    &  3.81e-13  &   $1.125^{+0.045}_{-0.199}$    &    $0.262^{+0.045}_{-0.279}$    &    $1.96^{+0.11}_{-0.10}$ \\ 
GRB 060607A    &    00213823   &    102.2    &  1.15e-12  &   $1.116^{+0.043}_{-0.047}$    &    $0.460^{+0.028}_{-0.039}$    &    $3.45^{+0.12}_{-0.12}$ \\ 
GRB 060614    &    00214805   &    108.7    &  6.28e-12  &   $1.91^{+0.14}_{-0.13}$    &    $3.573^{+0.075}_{-0.067}$    &    $0.077^{+0.082}_{-0.069}$    &    $1.863^{+0.070}_{-0.051}$ \\ 
GRB 060707    &    00217704   &    66.2    &  1.79e-12  &   $1.482^{+0.105}_{-0.099}$    &    $0.33^{+0.13}_{-0.60}$    &    $1.179^{+0.086}_{-0.089}$ \\ 
GRB 060708    &    00217805   &    10.2    &  6.62e-13  &   $4.21^{+0.22}_{-0.21}$    &    $0.675^{+0.046}_{-0.054}$    &    $1.308^{+0.076}_{-0.109}$ \\ 
GRB 060712    &    00218582   &    26.3    &  2.47e-13  &   $2.75^{+0.58}_{-0.66}$    &    $-0.199960^{+0.226000}_{-0.000036}$    &    $1.170^{+0.098}_{-0.089}$ \\ 
GRB 060714    &    00219101   &    115.0    &  8.33e-13  &   $9^{+1}_{-1}$    &    $0.47^{+0.18}_{-0.18}$    &    $1.236^{+0.052}_{-0.048}$ \\ 
GRB 060717    &    00219646   &    3.0    &  3.72e-14  &   $0.92^{+0.17}_{-0.20}$ \\ 
GRB 060719    &    00220020   &    66.9    &  4.94e-13  &   $6.46^{+0.45}_{-0.61}$    &    $0.21^{+0.11}_{-0.13}$    &    $1.225^{+0.079}_{-0.072}$ \\ 
GRB 060729    &    00221755   &    115.3    &  1.12e-11  &   $4.68^{+0.14}_{-0.20}$    &    $7.03^{+0.25}_{-0.24}$    &    $0.296^{+0.023}_{-0.023}$    &    $1.259^{+0.028}_{-0.029}$    &    $1.637^{+0.100}_{-0.078}$ \\ 
GRB 060801    &    00222154   &    0.49    &  1.63e-29  &   $-3.10^{+0.74}_{-6.89}$    &    $1.62^{+0.40}_{-0.34}$    &    $9^{+21}_{-4}$ \\ 
GRB 060804    &    00222546   &    17.8    &  8.34e-13  &   $-0.13^{+0.22}_{-0.10}$    &    $1.220^{+0.111}_{-0.073}$ \\ 
GRB 060805A    &    00222683   &    5.3    &  6.07e-14  &   $0.424^{+0.100}_{-0.105}$    &    $1.68^{+0.41}_{-0.44}$ \\ 
GRB 060805B    &    00020037   &    N/A    &    &   $0.86^{+0.37}_{-0.32}$ \\ 
GRB 060807    &    00223217   &    54.0    &  1.29e-12  &   $2.47^{+4.75}_{-0.49}$    &    $-0.035^{+0.080}_{-0.156}$    &    $1.105^{+0.087}_{-0.085}$    &    $2.02^{+0.30}_{-0.15}$ \\ 
GRB 060813    &    00224364   &    16.1    &  2.48e-12  &   $0.573^{+0.043}_{-0.043}$    &    $1.236^{+0.050}_{-0.053}$    &    $2.45^{+0.53}_{-0.38}$ \\ 
GRB 060814    &    00224552   &    145.3    &  2.30e-12  &   $3.42^{+0.21}_{-0.55}$    &    $2.162^{+0.088}_{-0.281}$    &    $3.27^{+0.56}_{-0.29}$    &    $0.624^{+0.053}_{-0.058}$    &    $1.388^{+0.042}_{-0.040}$ \\ 
GRB 060825    &    00226382   &    8.0    &  2.06e-13  &   $0.945^{+0.046}_{-0.048}$ \\ 
GRB 060901    &    00020039   &    N/A    &  8.05e-13  &   $1.37^{+0.41}_{-0.29}$ \\ 
GRB 060904A    &    00227996   &    80.1    &  1.83e-12  &   $3.98^{+0.12}_{-0.12}$    &    $0.58^{+0.13}_{-0.13}$    &    $1.155^{+0.144}_{-0.075}$ \\ 
GRB 060904B    &    00228006   &    171.5    &  4.54e-13  &   $0.762^{+0.057}_{-0.610}$    &    $1.354^{+0.063}_{-0.056}$ \\ 
GRB 060906    &    00228316   &    43.5    &  3.31e-13  &   $3.86^{+0.58}_{-1.30}$    &    $0.272^{+0.088}_{-0.094}$    &    $1.59^{+0.20}_{-0.16}$ \\ 
GRB 060908    &    00228581   &    19.3    &  1.87e-13  &   $0.578^{+0.052}_{-0.139}$    &    $1.58^{+0.12}_{-0.13}$ \\ 
GRB 060912A    &    00229185   &    5.0    &  2.64e-13  &   $0.75^{+0.17}_{-0.26}$    &    $1.126^{+0.056}_{-0.050}$ \\ 
GRB 060919    &    00230115   &    9.1    &  8.72e-14  &   $0.975^{+0.091}_{-0.083}$ \\ 
GRB 060923A    &    00230662   &    51.7    &  6.51e-13  &   $2.50^{+0.31}_{-0.26}$    &    $-0.18^{+0.29}_{-0.89}$    &    $1.213^{+0.053}_{-0.049}$ \\ 
GRB 060923B    &    00230702   &    8.6    &  1.17e-12  &   $0.622^{+0.077}_{-0.081}$ \\ 
GRB 060923C    &    00230711   &    75.8    &  5.86e-13  &   $3.16^{+0.23}_{-0.18}$    &    $0.591^{+0.060}_{-0.190}$    &    $2.00^{+0.90}_{-0.65}$ \\ 
GRB 060926    &    00231231   &    8.0    &  1.46e-13  &   $1.84^{+0.70}_{-0.89}$    &    $0.23^{+0.24}_{-0.63}$    &    $1.44^{+0.24}_{-0.19}$ \\ 
GRB 060927    &    00231362   &    22.5    &  7.65e-14  &   $0.730^{+0.070}_{-0.364}$    &    $1.76^{+0.82}_{-0.42}$ \\ 
GRB 060928    &    00020042   &    N/A    &    &   $0.72^{+1.70}_{-0.32}$ \\ 
GRB 060929    &    00231702   &    554.0    &  8.73e-14  &   $-0.04^{+0.71}_{-1.05}$    &    $1.01^{+0.13}_{-0.10}$ \\ 
GRB 061002    &    00231974   &    17.6    &  8.19e-14  &   $2.87^{+0.48}_{-0.37}$    &    $0.97^{+0.13}_{-0.16}$ \\ 
GRB 061004    &    00232339   &    6.2    &  2.68e-13  &   $1.72^{+0.19}_{-0.17}$    &    $0.39^{+0.15}_{-0.33}$    &    $1.18^{+0.12}_{-0.11}$ \\ 
GRB 061006    &    00232585   &    129.9    &  1.56e-13  &   $0.787^{+0.076}_{-0.071}$ \\ 
GRB 061007    &    00232683   &    75.3    &  1.07e-12  &   $1.945^{+0.053}_{-0.068}$    &    $1.643^{+0.022}_{-0.022}$    &    $2.52^{+0.93}_{-0.58}$    &    $1.497^{+0.051}_{-0.047}$ \\ 
GRB 061019    &    00234516   &    183.8    &  9.57e-13  &   $0.863^{+0.052}_{-0.078}$    &    $2.31^{+0.86}_{-0.69}$ \\ 
GRB 061021    &    00234905   &    46.2    &  3.03e-12  &   $2.001^{+0.111}_{-0.096}$    &    $0.541^{+0.074}_{-0.076}$    &    $1.075^{+0.017}_{-0.016}$ \\ 
GRB 061025    &    00020043   &    N/A    &  1.31e-13  &   $1.32^{+0.31}_{-0.31}$ \\ 
GRB 061028    &    00235715   &    106.2    &  3.67e-14  &   $4.68^{+0.21}_{-0.18}$    &    $0.68^{+0.26}_{-0.29}$ \\ 
GRB 061102    &    00236430   &    45.6    &  9.05e-14  &   $3.66^{+0.54}_{-0.51}$    &    $0.36^{+0.24}_{-0.23}$ \\ 
GRB 061110A    &    00238108   &    40.7    &  9.54e-14  &   $0.48^{+0.16}_{-0.13}$    &    $4.26^{+0.22}_{-0.14}$    &    $2.27^{+0.24}_{-0.29}$    &    $0.631^{+0.081}_{-0.084}$ \\ 
GRB 061110B    &    00238174   &    134.0    &  6.24e-14  &   $1.47^{+0.32}_{-0.28}$ \\ 
GRB 061121    &    00239899   &    81.3    &  7.36e-12  &   $2.80^{+0.29}_{-0.33}$    &    $8.07^{+0.59}_{-0.54}$    &    $3.90^{+0.56}_{-0.60}$    &    $0.265^{+0.044}_{-0.043}$    &    $1.010^{+0.071}_{-0.069}$    &    $1.553^{+0.046}_{-0.070}$ \\ 
GRB 061122    &    00020044   &    N/A    &  1.65e-12  &   $1.276^{+0.070}_{-0.065}$ \\ 
GRB 061126    &    00240766   &    70.8    &  3.36e-12  &   $1.350^{+0.027}_{-0.023}$    &    $1.276^{+0.044}_{-0.052}$ \\ 
GRB 061201    &    00241840   &    0.76    &  1.76e-13  &   $0.54^{+0.13}_{-0.14}$    &    $1.86^{+0.18}_{-0.15}$ \\ 
GRB 061202    &    00241963   &    91.2    &  3.20e-12  &   $2.55^{+0.13}_{-0.13}$    &    $-0.27^{+0.13}_{-0.13}$    &    $1.741^{+0.059}_{-0.055}$ \\ 
GRB 061210    &    00243690   &    85.3    &    &   $1.58^{+1.44}_{-0.33}$ \\ 
GRB 061222A    &    00252588   &    71.4    &  8.33e-12  &   $4.18^{+0.12}_{-0.11}$    &    $0.296^{+0.076}_{-0.076}$    &    $0.976^{+0.103}_{-0.059}$    &    $1.708^{+0.054}_{-0.052}$ \\ 
GRB 061222B    &    00252593   &    40.0    &  6.48e-17  &   $2.97^{+0.17}_{-0.16}$ \\ 
\hline
\end{tabular}
\contcaption{}
\end{center}
\end{table*}
\clearpage

\begin{table*}
\begin{center}
\begin{tabular}{lccccccccc}
\hline
GRB  & Target ID & $T_{90}$  &  F$_{11}$  & $\alpha_1$ & $\alpha_2$ & $\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\alpha_6$ \\
\hline
GRB 070103    &    00254532   &    18.6    &  1.62e-13  &   $-0.64^{+0.22}_{-0.37}$    &    $0.86^{+0.18}_{-0.67}$    &    $1.43^{+0.12}_{-0.11}$ \\ 
GRB 070107    &    00255029   &    347.3    &  2.29e-12  &   $0.864^{+0.020}_{-0.021}$    &    $1.308^{+0.046}_{-0.040}$ \\ 
GRB 070110    &    00255445   &    88.4    &  6.83e-13  &   $2.558^{+0.051}_{-0.128}$    &    $0.612^{+0.586}_{-0.095}$    &    $0.132^{+0.037}_{-0.041}$    &    $9.65^{+0.35}_{-0.39}$    &    $0.892^{+0.045}_{-0.040}$ \\ 
GRB 070125    &    00020047   &    N/A    &    &   $0.65^{+0.36}_{-0.27}$    &    $2.01^{+0.18}_{-0.15}$ \\ 
GRB 070129    &    00258408   &    460.6    &  1.14e-12  &   $2.532^{+0.079}_{-0.070}$    &    $-0.093^{+0.230}_{-0.091}$    &    $1.034^{+0.051}_{-0.049}$    &    $2.41^{+1.38}_{-0.97}$ \\ 
GRB 070208    &    00259714   &    47.7    &  3.42e-13  &   $-0.98^{+0.20}_{-0.23}$    &    $0.99^{+0.13}_{-0.38}$    &    $1.58^{+0.59}_{-0.28}$ \\ 
GRB 070219    &    00261132   &    16.6    &  1.02e-13  &   $1.67^{+0.94}_{-0.55}$    &    $-0.27^{+0.75}_{-0.80}$    &    $0.99^{+0.20}_{-0.17}$ \\ 
GRB 070220    &    00261299   &    129.0    &  6.20e-13  &   $1.28^{+0.15}_{-0.17}$    &    $2.25^{+2.48}_{-0.27}$    &    $1.058^{+0.052}_{-0.040}$    &    $2.10^{+0.28}_{-0.14}$ \\ 
GRB 070223    &    00261664   &    88.5    &  2.58e-13  &   $0.666^{+0.053}_{-0.430}$    &    $2.48^{+0.44}_{-0.42}$    &    $0.916^{+0.087}_{-0.086}$ \\ 
GRB 070224    &    00261880   &    34.5    &  1.60e-13  &   $3.22^{+0.24}_{-0.21}$    &    $0.560^{+0.069}_{-0.089}$ \\ 
GRB 070227    &    00262347   &    7    &    &   $1.11^{+0.14}_{-0.13}$ \\ 
GRB 070306    &    00263361   &    209.5    &  8.85e-12  &   $-0.13^{+0.35}_{-0.58}$    &    $6.34^{+0.22}_{-0.20}$    &    $0.139^{+0.059}_{-0.057}$    &    $0.76^{+0.38}_{-0.25}$    &    $1.887^{+0.091}_{-0.085}$ \\ 
GRB 070311    &    00020052   &    N/A    &  6.71e-13  &   $1.26^{+0.20}_{-0.14}$    &    $-0.02^{+0.21}_{-10.00}$    &    $2.96^{+0.58}_{-0.47}$ \\ 
GRB 070318    &    00271019   &    74.6    &  1.33e-12  &   $1.083^{+0.011}_{-0.011}$ \\ 
GRB 070328    &    00272773   &    75.3    &  2.38e-12  &   $1.34^{+0.21}_{-0.13}$    &    $0.277^{+0.052}_{-0.052}$    &    $1.211^{+0.037}_{-0.111}$    &    $1.587^{+0.040}_{-0.034}$ \\ 
GRB 070330    &    00273180   &    9.0    &  3.18e-13  &   $0.881^{+0.046}_{-0.050}$ \\ 
GRB 070411    &    00275087   &    121.5    &  5.70e-13  &   $1.134^{+0.038}_{-0.037}$ \\ 
GRB 070412    &    00275119   &    33.8    &  3.13e-13  &   $3.25^{+0.49}_{-0.85}$    &    $0.881^{+0.053}_{-0.077}$    &    $1.48^{+6.21}_{-0.25}$ \\ 
GRB 070419A    &    00276205   &    115.6    &  3.56e-14  &   $1.92^{+0.16}_{-0.15}$    &    $3.71^{+0.18}_{-0.15}$    &    $0.53^{+0.47}_{-0.37}$ \\ 
GRB 070419B    &    00276212   &    236.4    &  1.07e-11  &   $1.1591^{+0.0093}_{-0.0089}$    &    $2.41^{+0.20}_{-0.16}$ \\ 
GRB 070420    &    00276321   &    76.5    &  3.01e-12  &   $4.50^{+0.19}_{-0.18}$    &    $0.351^{+0.085}_{-0.094}$    &    $2.78^{+0.48}_{-0.49}$    &    $0.87^{+0.16}_{-0.19}$    &    $1.87^{+0.21}_{-0.15}$ \\ 
GRB 070429A    &    00277571   &    163.3    &  5.61e-13  &   $7.01^{+0.28}_{-0.56}$    &    $4.13^{+0.35}_{-0.49}$    &    $0.466^{+0.057}_{-0.073}$    &    $3^{+7}_{-2}$ \\ 
GRB 070506    &    00278693   &    4.3    &  1.20e-12  &   $0.55^{+0.11}_{-0.11}$ \\ 
GRB 070508    &    00278854   &    20.9    &  3.00e-12  &   $0.476^{+0.035}_{-0.034}$    &    $1.149^{+0.045}_{-0.038}$    &    $1.654^{+0.087}_{-0.122}$ \\ 
GRB 070509    &    00278903   &    7.7    &  7.03e-14  &   $0.910^{+0.120}_{-0.099}$ \\ 
GRB 070517    &    00279494   &    7.6    &  1.85e-13  &   $0.408^{+0.061}_{-0.069}$    &    $2.33^{+7.67}_{-0.69}$ \\ 
GRB 070518    &    00279592   &    5.5    &  1.51e-13  &   $2.22^{+0.12}_{-0.11}$    &    $0.649^{+0.070}_{-0.079}$ \\ 
GRB 070520A    &    00279817   &    18.1    &  1.34e-13  &   $4.33^{+0.42}_{-0.42}$    &    $0.641^{+0.089}_{-0.090}$ \\ 
GRB 070520B    &    00279898   &    65.8    &  9.44e-14  &   $2.14^{+0.18}_{-0.16}$    &    $0.99^{+0.66}_{-0.57}$ \\ 
GRB 070521    &    00279935   &    37.9    &  9.45e-13  &   $-0.05^{+0.16}_{-0.21}$    &    $0.783^{+0.056}_{-0.060}$    &    $1.927^{+0.108}_{-0.098}$ \\ 
GRB 070529    &    00280706   &    109.2    &  3.45e-13  &   $9^{+2}_{-1}$    &    $0.799^{+0.152}_{-0.096}$    &    $1.306^{+0.086}_{-0.075}$ \\ 
GRB 070531    &    00280958   &    44.5    &    &   $1.46^{+0.14}_{-0.14}$ \\ 
GRB 070611    &    00282003   &    12.2    &  1.79e-13  &   $1.105^{+0.111}_{-0.097}$ \\ 
GRB 070612B    &    00282073   &    13.5    &  1.23e-13  &   $1.28^{+0.52}_{-0.47}$ \\ 
GRB 070616    &    00282445   &    402.4    &  4.63e-13  &   $-0.015^{+0.027}_{-0.027}$    &    $6.46^{+0.24}_{-0.21}$    &    $1.359^{+0.037}_{-0.037}$ \\ 
GRB 070621    &    00282808   &    33.3    &  2.90e-13  &   $3.645^{+0.036}_{-0.055}$    &    $1.37^{+0.19}_{-0.23}$    &    $0.958^{+0.043}_{-0.043}$ \\ 
GRB 070628    &    00283320   &    39.1    &  3.85e-12  &   $0.356^{+0.082}_{-0.084}$    &    $1.170^{+0.047}_{-0.047}$ \\ 
GRB 070704    &    00283791   &    38    &  6.61e-13  &   $2.75^{+0.62}_{-0.42}$    &    $0.839^{+0.080}_{-0.084}$ \\ 
GRB 070714A    &    00284850   &    2.0    &  3.83e-13  &   $0.635^{+0.055}_{-0.048}$ \\ 
GRB 070714B    &    00284856   &    64    &  5.97e-14  &   $1.28^{+0.19}_{-0.22}$    &    $2.29^{+0.22}_{-0.20}$    &    $0.36^{+0.46}_{-1.56}$    &    $1.565^{+0.088}_{-0.076}$ \\ 
GRB 070721A    &    00285653   &    3.4    &  1.38e-13  &   $2.82^{+0.57}_{-0.38}$    &    $0.798^{+0.057}_{-0.056}$ \\ 
GRB 070721B    &    00285654   &    34    &  3.63e-13  &   $5.43^{+0.84}_{-0.54}$    &    $0.780^{+0.041}_{-0.041}$    &    $2.34^{+0.27}_{-0.19}$ \\ 
GRB 070724A    &    00285948   &    0.4    &  1.37e-13  &   $2.50^{+0.20}_{-0.16}$    &    $0.70^{+0.21}_{-0.27}$ \\ 
GRB 070724B    &    00020055   &    N/A    &    &   $1.14^{+0.20}_{-0.17}$ \\ 
GRB 070802    &    00286809   &    16.4    &  3.41e-13  &   $2.36^{+0.58}_{-0.43}$    &    $0.157^{+0.086}_{-0.259}$    &    $1.18^{+0.15}_{-0.17}$ \\ 
GRB 070808    &    00287260   &    32    &  2.03e-13  &   $3.49^{+0.62}_{-0.47}$    &    $0.923^{+0.092}_{-0.079}$ \\ 
GRB 070809    &    00287344   &    1.3    &  5.06e-13  &   $0.511^{+0.055}_{-0.055}$ \\ 
GRB 070810A    &    00287364   &    11.0    &  2.86e-13  &   $0.49^{+0.31}_{-0.28}$    &    $1.29^{+0.12}_{-0.11}$ \\ 
GRB 070911    &    00290624   &    162    &    &   $1.516^{+0.075}_{-0.070}$ \\ 
GRB 070917    &    00291292   &    7.3    &    &   $0.87^{+0.58}_{-0.32}$ \\ 
GRB 070925    &    00020056   &    N/A    &  2.13e-13  &   $1.03^{+0.28}_{-0.21}$ \\ 
GRB 071001    &    00292826   &    58.5    &    &   $2.56^{+0.23}_{-0.19}$    &    $-0.07^{+0.17}_{-0.22}$ \\ 
GRB 071003    &    00292934   &    15    &  2.53e-12  &   $1.620^{+0.060}_{-0.056}$ \\ 
GRB 071010A    &    00293707   &    6    &  8.27e-13  &   $-0.34^{+0.55}_{-0.82}$    &    $1.79^{+0.30}_{-0.26}$ \\ 
GRB 071010B    &    00293795   &    $>$35.7    &  3.38e-12  &   $0.661^{+0.064}_{-0.064}$ \\ 
GRB 071011    &    00293924   &    61    &  2.98e-12  &   $0.927^{+0.046}_{-0.045}$    &    $2.45^{+2.09}_{-0.96}$ \\ 
GRB 071020    &    00294835   &    4.2    &  1.50e-12  &   $0.47^{+0.17}_{-0.22}$    &    $1.145^{+0.019}_{-0.017}$ \\ 
\hline
\end{tabular}
\contcaption{}
\end{center}
\end{table*}
\clearpage

\begin{table*}
\begin{center}
\begin{tabular}{lccccccccc}
\hline
GRB  & Target ID & $T_{90}$  &  F$_{11}$  & $\alpha_1$ & $\alpha_2$ & $\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\alpha_6$ \\
\hline
GRB 071021    &    00294974   &    225    &  3.10e-13  &   $4.40^{+0.43}_{-0.26}$    &    $0.813^{+0.042}_{-0.044}$ \\ 
GRB 071025    &    00295301   &    109    &  5.72e-13  &   $3.59^{+0.18}_{-0.26}$    &    $2.25^{+0.14}_{-0.20}$    &    $1.322^{+0.054}_{-0.040}$    &    $1.668^{+0.064}_{-0.063}$ \\ 
GRB 071028A    &    00295527   &    27.0    &  1.83e-13  &   $3.18^{+0.19}_{-0.17}$    &    $-0.06^{+0.21}_{-0.59}$    &    $1.95^{+1.20}_{-0.85}$ \\ 
GRB 071031    &    00295670   &    18    &  2.51e-13  &   $4.84^{+0.48}_{-0.31}$    &    $0.95^{+0.14}_{-0.39}$    &    $1.30^{+8.70}_{-0.35}$ \\ 
GRB 071101    &    00295779   &    9.0    &  6.64e-14  &   $0.73^{+0.13}_{-0.15}$ \\ 
GRB 071104    &    00020058   &    N/A    &  8.88e-13  &   $1.34^{+0.26}_{-0.26}$ \\ 
GRB 071112C    &    00296504   &    15    &  3.21e-13  &   $1.424^{+0.096}_{-0.117}$    &    $0.81^{+0.13}_{-0.18}$    &    $1.535^{+0.048}_{-0.045}$ \\ 
GRB 071117    &    00296805   &    6.6    &  6.46e-13  &   $0.979^{+0.082}_{-0.082}$ \\ 
GRB 071118    &    00296856   &    71    &  9.01e-13  &   $2.24^{+0.29}_{-0.29}$    &    $0.672^{+0.069}_{-0.071}$    &    $2.05^{+6.52}_{-0.31}$ \\ 
GRB 071122    &    00297114   &    68.7    &    &   $2.537^{+0.108}_{-0.097}$ \\ 
GRB 071227    &    00299787   &    1.8    &  2.32e-14  &   $1.08^{+0.22}_{-0.24}$    &    $5.48^{+0.70}_{-0.62}$    &    $1.19^{+0.16}_{-0.13}$ \\ 
GRB 080120    &    00020060   &    N/A    &  9.14e-14  &   $2.96^{+0.66}_{-0.55}$ \\ 
GRB 080123    &    00301578   &    115    &  2.93e-14  &   $1.82^{+0.18}_{-0.20}$    &    $8.12^{+1.00}_{-0.80}$    &    $0.80^{+0.30}_{-0.25}$ \\ 
GRB 080129    &    00301981   &    48    &  7.99e-13  &   $0.61^{+0.16}_{-0.12}$    &    $1.30^{+0.13}_{-0.10}$ \\ 
GRB 080205    &    00302506   &    106.5    &  1.22e-13  &   $3.29^{+0.43}_{-0.66}$    &    $7.13^{+0.86}_{-1.41}$    &    $0.52^{+0.10}_{-0.13}$    &    $1.518^{+0.059}_{-0.056}$ \\ 
GRB 080207    &    00302728   &    34    &  6.49e-13  &   $-0.27^{+0.24}_{-0.24}$    &    $1.703^{+0.063}_{-0.060}$ \\ 
GRB 080210    &    00302888   &    45    &  4.81e-13  &   $1.172^{+0.046}_{-0.048}$ \\ 
GRB 080212    &    00303105   &    123    &  8.79e-13  &   $6.23^{+0.32}_{-0.31}$    &    $0.43^{+0.19}_{-0.45}$    &    $1.371^{+0.074}_{-0.070}$ \\ 
GRB 080218B    &    00303631   &    6.2    &  1.96e-13  &   $0.988^{+0.050}_{-0.048}$ \\ 
GRB 080229A    &    00304379   &    64    &  1.66e-11  &   $3.27^{+0.17}_{-0.18}$    &    $-0.036^{+0.067}_{-0.085}$    &    $0.897^{+0.037}_{-0.040}$    &    $1.50^{+0.65}_{-0.20}$ \\ 
GRB 080229B    &    00020064   &    N/A    &    &   $1.18^{+0.18}_{-0.17}$ \\ 
GRB 080303    &    00304549   &    67    &  2.25e-13  &   $1.606^{+0.075}_{-0.071}$    &    $0.788^{+0.079}_{-0.075}$ \\ 
GRB 080307    &    00305011   &    125.9    &  9.98e-14  &   $-0.48^{+0.14}_{-0.13}$    &    $1.945^{+0.046}_{-0.041}$    &    $0.43^{+0.14}_{-0.17}$ \\ 
GRB 080310    &    00305288   &    365    &  9.77e-13  &   $2.66^{+0.69}_{-0.67}$    &    $0.32^{+0.11}_{-0.12}$    &    $1.539^{+0.095}_{-0.084}$ \\ 
GRB 080319A    &    00306754   &    64    &  5.72e-13  &   $0.907^{+0.089}_{-0.070}$ \\ 
GRB 080319B    &    00306757   &    $>$5    &  3.29e-12  &   $1.352^{+0.035}_{-0.029}$    &    $1.588^{+0.016}_{-0.015}$    &    $2.89^{+0.21}_{-0.22}$    &    $1.027^{+0.061}_{-0.066}$    &    $2.35^{+0.61}_{-0.35}$ \\ 
GRB 080319C    &    00306778   &    34    &  2.18e-12  &   $-2.17^{+0.96}_{-0.56}$    &    $0.958^{+0.078}_{-0.078}$    &    $1.66^{+0.15}_{-0.13}$ \\ 
GRB 080319D    &    00306793   &    24    &  1.92e-13  &   $2.60^{+0.23}_{-0.19}$    &    $0.82^{+0.14}_{-0.18}$ \\ 
GRB 080320    &    00306858   &    14    &  1.75e-12  &   $1.88^{+1.26}_{-0.38}$    &    $0.618^{+0.057}_{-0.052}$    &    $1.190^{+0.133}_{-0.069}$ \\ 
GRB 080325    &    00307604   &    128.4    &  5.38e-13  &   $4.57^{+0.96}_{-0.87}$    &    $0.974^{+0.073}_{-0.074}$ \\ 
GRB 080328    &    00307931   &    90.6    &  2.73e-12  &   $5.77^{+0.48}_{-0.43}$    &    $0.706^{+0.045}_{-0.046}$    &    $1.227^{+0.059}_{-0.056}$ \\ 
GRB 080330    &    00308041   &    61    &  1.07e-12  &   $5.27^{+0.42}_{-0.41}$    &    $0.18^{+0.11}_{-0.19}$    &    $0.82^{+8.12}_{-0.27}$ \\ 
GRB 080405    &    00020065   &    N/A    &    &   $0.15^{+1.09}_{-0.33}$ \\ 
GRB 080409    &    00308812   &    20.2    &  2.38e-13  &   $-0.54^{+0.32}_{-0.84}$    &    $0.900^{+0.084}_{-0.079}$ \\ 
GRB 080411    &    00309010   &    56    &  1.93e-11  &   $0.925^{+0.083}_{-0.111}$    &    $1.323^{+0.023}_{-0.023}$    &    $1.73^{+1.25}_{-0.23}$ \\ 
GRB 080413A    &    00309096   &    46    &  2.25e-13  &   $2.79^{+0.20}_{-0.19}$    &    $1.175^{+0.057}_{-0.058}$ \\ 
GRB 080413B    &    00309111   &    8.0    &  2.34e-12  &   $0.556^{+0.067}_{-0.099}$    &    $0.976^{+0.024}_{-0.025}$    &    $1.428^{+0.115}_{-0.099}$ \\ 
GRB 080426    &    00310219   &    1.7    &  1.15e-13  &   $-0^{+1}_{-1}$    &    $1.258^{+0.067}_{-0.060}$ \\ 
GRB 080430    &    00310613   &    16.2    &  2.28e-12  &   $2.22^{+0.17}_{-0.15}$    &    $0.491^{+0.033}_{-0.034}$    &    $1.132^{+0.043}_{-0.042}$ \\ 
GRB 080503    &    00310785   &    17    &  2.69e-20  &   $1.46^{+0.16}_{-0.13}$    &    $2.51^{+0.20}_{-0.32}$    &    $4.61^{+0.28}_{-0.32}$ \\ 
GRB 080506    &    00311159   &    15    &  5.24e-13  &   $-0.49^{+0.75}_{-0.67}$    &    $8.08^{+0.73}_{-0.82}$    &    $1.81^{+0.12}_{-0.20}$    &    $0.61^{+0.20}_{-0.21}$ \\ 
GRB 080507    &    00020068   &    N/A    &    &   $1.89^{+1.67}_{-0.38}$ \\ 
GRB 080514B    &    00020069   &    N/A    &  2.62e-12  &   $1.53^{+0.27}_{-0.20}$ \\ 
GRB 080515    &    00311658   &    21    &    &   $0.77^{+0.64}_{-0.36}$ \\ 
GRB 080516    &    00311762   &    5.8    &  4.49e-13  &   $0.34^{+0.16}_{-0.17}$    &    $0.99^{+0.13}_{-0.13}$ \\ 
GRB 080517    &    00311874   &    64.6    &  9.60e-14  &   $2.56^{+0.23}_{-0.21}$    &    $0.65^{+0.22}_{-0.26}$ \\ 
GRB 080520    &    00312047   &    2.8    &  8.11e-14  &   $0.99^{+0.15}_{-0.12}$ \\ 
GRB 080523    &    00312242   &    102    &  1.81e-13  &   $1.58^{+0.14}_{-0.14}$    &    $2.56^{+0.17}_{-0.14}$    &    $0.75^{+0.18}_{-0.17}$ \\ 
GRB 080602    &    00312958   &    74    &    &   $4.50^{+0.81}_{-0.86}$    &    $-0.07^{+0.16}_{-0.23}$    &    $0.70^{+0.17}_{-0.16}$ \\ 
GRB 080603A    &    00020074   &    N/A    &  1.11e-12  &   $0.952^{+0.094}_{-0.075}$ \\ 
GRB 080603B    &    00313087   &    6    &    &   $6^{+2}_{-2}$    &    $3.14^{+0.16}_{-0.16}$    &    $0.832^{+0.040}_{-0.035}$ \\ 
GRB 080604    &    00313116   &    82    &  5.34e-14  &   $2.068^{+0.053}_{-0.049}$    &    $0.18^{+0.45}_{-1.68}$ \\ 
GRB 080605    &    00313299   &    2    &  1.69e-12  &   $0.520^{+0.042}_{-0.085}$    &    $0.958^{+0.142}_{-0.051}$    &    $1.708^{+0.089}_{-0.083}$ \\ 
GRB 080607    &    00313417   &    79    &  6.56e-13  &   $8.00^{+0.64}_{-0.72}$    &    $2.215^{+0.083}_{-0.087}$    &    $1.418^{+0.023}_{-0.023}$    &    $2.04^{+7.96}_{-0.48}$ \\ 
GRB 080613A    &    00020075   &    N/A    &  1.10e-12  &   $1.29^{+1.50}_{-0.46}$ \\ 
GRB 080613B    &    00313954   &    105    &  4.32e-14  &   $2.18^{+0.11}_{-0.11}$    &    $50^{+36}_{-23}$    &    $0.80^{+0.14}_{-0.11}$ \\ 
GRB 080623    &    00315080   &    15.2    &  5.97e-13  &   $1.142^{+0.051}_{-0.046}$ \\ 
\hline
\end{tabular}
\contcaption{}
\end{center}
\end{table*}
\clearpage

\begin{table*}
\begin{center}
\begin{tabular}{lccccccccc}
\hline
GRB  & Target ID & $T_{90}$  &  F$_{11}$  & $\alpha_1$ & $\alpha_2$ & $\alpha_3$ & $\alpha_4$ & $\alpha_5$ & $\alpha_6$ \\
\hline
GRB 080625    &    00020076   &    N/A    &  1.88e-12  &   $1.409^{+0.085}_{-0.169}$    &    $2.39^{+1.29}_{-0.61}$ \\ 
GRB 080701    &    00315615   &    18    &  3.52e-13  &   $1.07^{+0.22}_{-0.15}$ \\ 
GRB 080702A    &    00315710   &    0.5    &  3.31e-14  &   $1.054^{+0.116}_{-0.095}$ \\ 
GRB 080703    &    00315819   &    3.4    &  8.08e-13  &   $0.559^{+0.036}_{-0.037}$    &    $2.30^{+0.29}_{-0.24}$ \\ 
GRB 080707    &    00316204   &    27.1    &  4.68e-13  &   $4.39^{+1.10}_{-0.57}$    &    $0.21^{+0.11}_{-0.12}$    &    $1.048^{+0.098}_{-0.092}$ \\ 
GRB 080710    &    00316534   &    12    &  8.31e-13  &   $1.050^{+0.081}_{-0.063}$    &    $1.80^{+0.23}_{-0.17}$ \\ 
GRB 080714    &    00316910   &    33    &  6.44e-13  &   $0.10^{+0.64}_{-0.92}$    &    $1.87^{+2.62}_{-0.49}$    &    $1.025^{+0.049}_{-0.047}$ \\ 
GRB 080721    &    00317508   &    16.2    &  7.26e-12  &   $0.710^{+0.046}_{-0.021}$    &    $-1.10^{+1.34}_{-0.40}$    &    $0.938^{+0.020}_{-0.020}$    &    $1.639^{+0.022}_{-0.022}$ \\ 
GRB 080723A    &    00317662   &    17.3    &  9.78e-13  &   $1.82^{+0.36}_{-0.31}$    &    $0.02^{+0.12}_{-0.25}$    &    $1.060^{+0.059}_{-0.054}$ \\ 
GRB 080723B    &    00020079   &    N/A    &  6.66e-12  &   $1.40^{+0.19}_{-0.20}$ \\ 
\hline
\end{tabular}
\contcaption{}
\end{center}
\end{table*}
\clearpage

%%%%%%%%%%%%%%%%%%%%
%%% END OF ALPHA TABLE
%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%
%%% START OF BREAK TABLE
%%%%%%%%%%%%%%%%%%%%

\begin{table*}
\begin{center}
\begin{tabular}{lcccccc}
\hline
GRB  & Obs times$^*$ & $t{_{\rm break},1}$ & $t{_{\rm break},2}$ & $t{_{\rm break},3}$ & $t{_{\rm break},4}$ & $t{_{\rm break},5}$\\
\hline
GRB 041223 & 16.7--28.6 ks  \\
GRB 050124 & 11.1--4967.5 ks  \\
GRB 050126 & 128 s--93.2 ks   &  $495^{+540}_{-260}$ \\
GRB 050128 & 105 s--99.6 ks   &  $6492^{+2247}_{-3355}$ \\
GRB 050215B & 5.8--3011.3 ks  \\
GRB 050219A & 112 s--3154.9 ks   &  $339^{+53}_{-37}$ \\
GRB 050219B & 3.2--3205.2 ks  \\
GRB 050223 & 2.9--1047.2 ks  \\
GRB 050315 & 83 s--948.3 ks   &  $464^{+51}_{-47}$  &  $(5.87^{+0.62}_{+0.63}) \tim{4}$ \\
GRB 050318 & 3.3--832.7 ks   &  $(1.21^{+1.09}_{+0.41}) \tim{4}$ \\
GRB 050319 & 234 s--2436.1 ks   &  $396^{+38}_{-33}$  &  $(1.51^{+1.10}_{+0.49}) \tim{4}$  &  $(4^{+3}_{+1}) \tim{5}$ \\
GRB 050326 & 3.3--531.4 ks  \\
GRB 050401 & 133 s--1066.8 ks   &  $4554^{+621}_{-603}$ \\
GRB 050406 & 92 s--1407.0 ks   &  $(6^{+8}_{+6}) \tim{5}$ \\
GRB 050408 & 2.6--3310.6 ks  \\
GRB 050410 & 1.9--916.2 ks   &  $(4^{+12}_{+3}) \tim{4}$ \\
GRB 050412 & 104 s--545.7 ks  \\
GRB 050416A & 84 s--6435.5 ks   &  $214^{+191}_{-79}$  &  $992^{+783}_{-308}$ \\
GRB 050421 & 116 s--486.2 ks   &  $157^{+43}_{-8}$ \\
GRB 050422 & 115 s--1522.3 ks   &  $280^{+186}_{-63}$ \\
GRB 050502B & 68 s--916.3 ks   &  $(1.34^{+0.91}_{+0.39}) \tim{5}$ \\
GRB 050505 & 2.8--1207.9 ks   &  $7182^{+2571}_{-1345}$  &  $(4.37^{+1.56}_{+0.66}) \tim{4}$ \\
GRB 050509A & 3.7--1285.2 ks  \\
GRB 050520 & 7.7--226.9 ks  \\
GRB 050525A & 74 s--3021.5 ks   &  $6435^{+2293}_{-6170}$ \\
GRB 050603 & 33.8--1800.4 ks  \\
GRB 050607 & 96 s--2554.5 ks   &  $356^{+83}_{-74}$  &  $807^{+132}_{-122}$  &  $(1.16^{+1.12}_{+0.61}) \tim{4}$ \\
GRB 050701 & 5.8--886.2 ks  \\
GRB 050712 & 171 s--1833.9 ks   &  $(1.04^{+0.87}_{+0.49}) \tim{5}$ \\
GRB 050713A & 77 s--1711.4 ks   &  $86^{+8}_{-2}$  &  $343^{+40}_{-17}$  &  $1100^{+1056}_{-489}$ \\
GRB 050713B & 141 s--1424.1 ks   &  $729^{+76}_{-61}$  &  $(1.18^{+0.19}_{+0.15}) \tim{4}$ \\
GRB 050714B & 157 s--955.1 ks   &  $362^{+51}_{-37}$ \\
GRB 050716 & 104 s--1765.2 ks   &  $180^{+8}_{-6}$  &  $1445^{+267}_{-228}$ \\
GRB 050717 & 91 s--601.9 ks   &  $311^{+81}_{-95}$  &  $(2^{+2}_{+2}) \tim{4}$ \\
GRB 050721 & 194 s--3385.4 ks   &  $4708^{+3710}_{-2387}$ \\
GRB 050724 & 79 s--731.3 ks   &  $201^{+3}_{-5}$  &  $505^{+38}_{-37}$ \\
GRB 050726 & 130 s--669.8 ks   &  $7101^{+1427}_{-1319}$ \\
GRB 050730 & 132 s--496.7 ks   &  $9090^{+267}_{-266}$ \\
GRB 050801 & 69 s--624.4 ks   &  $(1^{+47}_{+1}) \tim{4}$ \\
GRB 050802 & 311 s--1256.3 ks   &  $6520^{+1891}_{-1013}$ \\
GRB 050803 & 159 s--1371.3 ks   &  $264^{+17}_{-14}$  &  $(1.60^{+0.18}_{+0.17}) \tim{4}$ \\
GRB 050814 & 165 s--1077.3 ks   &  $974^{+62}_{-67}$  &  $(6^{+3}_{+2}) \tim{4}$ \\
GRB 050815 & 74 s--178.3 ks   &  $3844^{+1002}_{-3222}$ \\
GRB 050819 & 146 s--630.1 ks   &  $429^{+88}_{-71}$ \\
GRB 050820A & 88 s--5029.3 ks   &  $163^{+93}_{-14}$  &  $6877^{+575}_{-506}$ \\
GRB 050822 & 111 s--4565.4 ks   &  $814^{+159}_{-152}$  &  $(1.68^{+0.28}_{+0.26}) \tim{4}$ \\
GRB 050824 & 6.1--2713.0 ks   &  $(6^{+10}_{+2}) \tim{4}$ \\
GRB 050826 & 112 s--284.2 ks   &  $2828^{+3765}_{-1592}$  &  $(4^{+5}_{+2}) \tim{4}$ \\
GRB 050827 & 64.1--881.0 ks  \\
GRB 050904 & 168 s--857.3 ks   &  $2107^{+309700}_{-659}$ \\
GRB 050908 & 112 s--578.5 ks  \\
GRB 050915A & 92 s--475.0 ks  \\
GRB 050915B & 149 s--955.6 ks   &  $419^{+33}_{-27}$ \\
GRB 050916 & 215 s--371.0 ks   &  $274^{+633}_{-54}$ \\
GRB 050922B & 349 s--2361.8 ks   &  $2169^{+188}_{-165}$  &  $(2.26^{+0.85}_{+1.87}) \tim{5}$ \\
GRB 050922C & 115 s--590.9 ks   &  $2001^{+1221}_{-676}$ \\
GRB 051001 & 193 s--550.4 ks   &  $249^{+35}_{-9}$  &  $1610^{+222}_{-183}$ \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
GRB  & Obs times$^*$ & $t{_{\rm break},1}$ & $t{_{\rm break},2}$ & $t{_{\rm break},3}$ & $t{_{\rm break},4}$ & $t{_{\rm break},5}$\\
\hline
GRB 051006 & 113 s--358.1 ks  \\
GRB 051008 & 3.0--542.4 ks   &  $(1.74^{+0.23}_{+0.20}) \tim{4}$ \\
GRB 051016A & 120 s--931.0 ks   &  $291^{+39}_{-41}$ \\
GRB 051016B & 83 s--1452.0 ks   &  $152^{+12}_{-9}$  &  $7103^{+1488}_{-1523}$ \\
GRB 051021A & 11.2--1430.5 ks  \\
GRB 051021B & 85 s--516.4 ks   &  $2584^{+2972}_{-1497}$ \\
GRB 051022 & 12.5--1263.3 ks   &  $(2.50^{+0.61}_{+0.55}) \tim{5}$ \\
GRB 051028 & 25.7--900.2 ks  \\
GRB 051109A & 127 s--1549.5 ks   &  $200^{+38}_{-14}$  &  $5633^{+851}_{-1247}$ \\
GRB 051109B & 91 s--24611.2 ks   &  $200^{+34}_{-76}$  &  $1408^{+572}_{-297}$ \\
GRB 051111 & 5.6--405.3 ks  \\
GRB 051117A & 113 s--2054.3 ks   &  $(1.23^{+0.11}_{+0.51}) \tim{4}$  &  $(1.48^{+0.27}_{+0.50}) \tim{4}$ \\
GRB 051117B & 140 s--383.6 ks  \\
GRB 051210 & 87 s--117.0 ks  \\
GRB 051211B & 10.8--862.0 ks  \\
GRB 051221A & 93 s--1199.9 ks   &  $3212^{+813}_{-735}$  &  $(2.42^{+0.45}_{+0.30}) \tim{4}$ \\
GRB 051221B & 281 s--4640.1 ks  \\
GRB 051227 & 101 s--625.5 ks   &  $424^{+118}_{-69}$ \\
GRB 060105 & 95 s--579.7 ks   &  $191^{+32}_{-28}$  &  $2948^{+191}_{-194}$  &  $(2.67^{+0.24}_{+0.28}) \tim{4}$  &  $(5.21^{+0.77}_{+0.43}) \tim{4}$ \\
GRB 060108 & 96 s--463.1 ks   &  $541^{+421}_{-199}$  &  $(1.50^{+1.04}_{+0.40}) \tim{4}$ \\
GRB 060109 & 108 s--457.9 ks   &  $347^{+31}_{-30}$  &  $7616^{+942}_{-856}$ \\
GRB 060110 & 242.0--492.9 ks  \\
GRB 060111A & 74 s--761.8 ks   &  $6227^{+1762}_{-1636}$ \\
GRB 060111B & 87 s--444.8 ks   &  $172^{+15}_{-30}$  &  $(1.08^{+2.28}_{+0.52}) \tim{4}$ \\
GRB 060115 & 120 s--468.4 ks   &  $579^{+102}_{-66}$ \\
GRB 060116 & 159 s--745.6 ks  \\
GRB 060121 & 10.6--1042.1 ks  \\
GRB 060123 & 75.1--1042.6 ks  \\
GRB 060124 & 111 s--2619.5 ks   &  $2221^{+1044}_{-578}$  &  $(6.22^{+1.93}_{+0.99}) \tim{4}$ \\
GRB 060202 & 148 s--2735.6 ks   &  $308^{+7}_{-7}$  &  $744^{+6}_{-6}$  &  $1521^{+57}_{-53}$ \\
GRB 060203 & 3.0--605.1 ks  \\
GRB 060204B & 102 s--810.5 ks   &  $261^{+29}_{-23}$  &  $7868^{+1377}_{-1176}$ \\
GRB 060206 & 63 s--3697.3 ks   &  $358^{+494}_{-100}$ \\
GRB 060210 & 102 s--1879.5 ks   &  $(3.16^{+2.18}_{+0.66}) \tim{4}$ \\
GRB 060211A & 184 s--794.0 ks   &  $493^{+108}_{-58}$  &  $2571^{+986}_{-485}$ \\
GRB 060211B & 88 s--186.9 ks   &  $1789^{+1980}_{-844}$ \\
GRB 060218 & 158 s--13673.0 ks   &  $9805^{+534}_{-436}$ \\
GRB 060219 & 125 s--694.6 ks   &  $178^{+27}_{-19}$  &  $(2.10^{+1.68}_{+0.94}) \tim{4}$ \\
GRB 060223A & 91 s--128.5 ks   &  $386^{+160}_{-125}$ \\
GRB 060306 & 95 s--382.4 ks   &  $179^{+25}_{-13}$  &  $8422^{+7800}_{-2542}$ \\
GRB 060312 & 58 s--509.3 ks   &  $303^{+33}_{-53}$ \\
GRB 060313 & 84 s--428.8 ks   &  $190^{+27}_{-26}$  &  $324^{+200}_{-78}$  &  $7127^{+1602}_{-2444}$ \\
GRB 060319 & 139 s--3796.7 ks   &  $(3^{+2}_{+1}) \tim{4}$ \\
GRB 060323 & 286 s--375.1 ks  \\
GRB 060403 & 52 s--208.4 ks   &  $6353^{+101400}_{-5969}$ \\
GRB 060413 & 120 s--522.4 ks   &  $776^{+60}_{-55}$  &  $(2.415^{+0.089}_{+0.074}) \tim{4}$ \\
GRB 060418 & 83 s--920.4 ks   &  $343^{+27}_{-17}$  &  $1921^{+1460}_{-697}$ \\
GRB 060421 & 93 s--341.7 ks  \\
GRB 060427 & 138 s--98.0 ks   &  $302^{+37}_{-27}$ \\
GRB 060428A & 76 s--3356.5 ks   &  $126^{+14}_{-11}$  &  $(6^{+2}_{+1}) \tim{4}$  &  $(8^{+4}_{+2}) \tim{5}$ \\
GRB 060428B & 211 s--1487.1 ks   &  $663^{+43}_{-35}$ \\
GRB 060502A & 84 s--1601.1 ks   &  $245^{+32}_{-17}$  &  $(2.59^{+1.14}_{+0.81}) \tim{4}$ \\
GRB 060505 & 51.7--1448.0 ks  \\
GRB 060507 & 2.8--893.5 ks   &  $6868^{+6428}_{-1570}$ \\
GRB 060510A & 97 s--572.8 ks   &  $149^{+35}_{-18}$  &  $4650^{+724}_{-592}$ \\
GRB 060510B & 126 s--1091.6 ks   &  $348^{+2}_{-3}$  &  $613^{+40}_{-36}$ \\
GRB 060512 & 109 s--346.2 ks   &  $195^{+288}_{-43}$ \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
GRB  & Obs times$^*$ & $t{_{\rm break},1}$ & $t{_{\rm break},2}$ & $t{_{\rm break},3}$ & $t{_{\rm break},4}$ & $t{_{\rm break},5}$\\
\hline
GRB 060515 & 3.4--40.6 ks  \\
GRB 060522 & 147 s--509.1 ks   &  $226^{+37}_{-19}$  &  $927^{+236}_{-130}$ \\
GRB 060526 & 81 s--545.5 ks   &  $1433^{+1060}_{-295}$  &  $6592^{+9496}_{-4265}$  &  $(1.23^{+0.52}_{+0.33}) \tim{5}$ \\
GRB 060602A & 152.6--870.0 ks  \\
GRB 060602B & 88 s--653.7 ks  \\
GRB 060604 & 116 s--1920.6 ks   &  $635^{+172}_{-134}$  &  $(2.50^{+0.87}_{+1.26}) \tim{4}$ \\
GRB 060605 & 98 s--190.9 ks   &  $535^{+434}_{-161}$  &  $7465^{+597}_{-632}$ \\
GRB 060607A & 73 s--325.5 ks   &  $548^{+85}_{-48}$  &  $(1.239^{+0.035}_{+0.041}) \tim{4}$ \\
GRB 060614 & 97 s--64643.1 ks   &  $179^{+8}_{-6}$  &  $1507^{+87}_{-95}$  &  $(4.45^{+0.44}_{+0.27}) \tim{4}$ \\
GRB 060707 & 126 s--2765.5 ks   &  $1263^{+949}_{-265}$  &  $(2.71^{+1.22}_{+0.95}) \tim{4}$ \\
GRB 060708 & 70 s--1336.7 ks   &  $184^{+14}_{-11}$  &  $(1.28^{+0.30}_{+0.58}) \tim{4}$ \\
GRB 060712 & 189 s--1047.1 ks   &  $787^{+213}_{-480}$  &  $7956^{+6926}_{-1350}$ \\
GRB 060714 & 106 s--1498.6 ks   &  $273^{+15}_{-11}$  &  $3593^{+2272}_{-1022}$ \\
GRB 060717 & 221 s--39.6 ks  \\
GRB 060719 & 84 s--1094.3 ks   &  $191^{+20}_{-16}$  &  $8130^{+1720}_{-1332}$ \\
GRB 060729 & 130 s--13063.0 ks   &  $206^{+5}_{-6}$  &  $405^{+10}_{-10}$  &  $(7.60^{+0.42}_{+0.40}) \tim{4}$  &  $(1.00^{+0.35}_{+0.19}) \tim{6}$ \\
GRB 060801 & 70 s--312.9 ks   &  $109^{+51}_{-20}$  &  $437^{+59}_{-130}$ \\
GRB 060804 & 127 s--312.6 ks   &  $914^{+326}_{-240}$ \\
GRB 060805A & 98 s--328.3 ks   &  $8730^{+3041}_{-6633}$ \\
GRB 060805B & 126.5--377.4 ks  \\
GRB 060807 & 112 s--532.3 ks   &  $195^{+41}_{-51}$  &  $4613^{+422}_{-923}$  &  $(2.93^{+1.28}_{+0.62}) \tim{4}$ \\
GRB 060813 & 84 s--260.3 ks   &  $1133^{+255}_{-233}$  &  $(5.16^{+1.23}_{+0.91}) \tim{4}$ \\
GRB 060814 & 77 s--1383.7 ks   &  $89^{+4}_{-6}$  &  $325^{+60}_{-112}$  &  $750^{+81}_{-45}$  &  $(1.58^{+0.61}_{+0.17}) \tim{4}$ \\
GRB 060825 & 71 s--589.4 ks  \\
GRB 060901 & 13.8--115.9 ks  \\
GRB 060904A & 71 s--1292.2 ks   &  $286^{+20}_{-18}$  &  $2820^{+4728}_{-1179}$ \\
GRB 060904B & 76 s--675.0 ks   &  $4804^{+1185}_{-4625}$ \\
GRB 060906 & 153 s--365.5 ks   &  $285^{+79}_{-52}$  &  $(1.12^{+0.18}_{+0.18}) \tim{4}$ \\
GRB 060908 & 79 s--1087.5 ks   &  $848^{+210}_{-301}$ \\
GRB 060912A & 114 s--868.4 ks   &  $741^{+1112}_{-316}$ \\
GRB 060919 & 92 s--313.4 ks  \\
GRB 060923A & 86 s--1190.5 ks   &  $350^{+74}_{-73}$  &  $2523^{+1236}_{-1019}$ \\
GRB 060923B & 124 s--732.9 ks  \\
GRB 060923C & 211 s--1382.1 ks   &  $836^{+98}_{-95}$  &  $(2.43^{+0.69}_{+1.41}) \tim{5}$ \\
GRB 060926 & 65 s--284.0 ks   &  $154^{+795}_{-81}$  &  $2367^{+4739}_{-1854}$ \\
GRB 060927 & 70 s--208.3 ks   &  $4344^{+1406}_{-2874}$ \\
GRB 060928 & 477.0--866.9 ks  \\
GRB 060929 & 98 s--619.5 ks   &  $438^{+2994}_{-188}$ \\
GRB 061002 & 137 s--46.8 ks   &  $427^{+164}_{-105}$ \\
GRB 061004 & 68 s--533.4 ks   &  $416^{+145}_{-87}$  &  $3072^{+1843}_{-1071}$ \\
GRB 061006 & 148 s--370.9 ks  \\
GRB 061007 & 86 s--1603.8 ks   &  $357^{+140}_{-52}$  &  $4840^{+830}_{-339}$  &  $6881^{+2959}_{-964}$ \\
GRB 061019 & 2.8--762.0 ks   &  $(1.56^{+0.68}_{+0.83}) \tim{5}$ \\
GRB 061021 & 78 s--4384.1 ks   &  $330^{+56}_{-51}$  &  $7357^{+1469}_{-1014}$ \\
GRB 061025 & 5.6--190.3 ks  \\
GRB 061028 & 204 s--157.2 ks   &  $1061^{+368}_{-202}$ \\
GRB 061102 & 106 s--130.9 ks   &  $1032^{+560}_{-304}$ \\
GRB 061110A & 75 s--907.9 ks   &  $143^{+5}_{-3}$  &  $359^{+59}_{-37}$  &  $3005^{+1133}_{-699}$ \\
GRB 061110B & 3.0--75.1 ks  \\
GRB 061121 & 61 s--2199.4 ks   &  $116^{+3}_{-3}$  &  $150^{+4}_{-4}$  &  $212^{+11}_{-8}$  &  $2425^{+437}_{-397}$  &  $(2.22^{+0.47}_{+0.34}) \tim{4}$ \\
GRB 061122 & 24.5--1267.4 ks  \\
GRB 061126 & 1.6--2819.5 ks   &  $(4^{+7}_{+3}) \tim{4}$ \\
GRB 061201 & 84 s--160.5 ks   &  $2233^{+808}_{-594}$ \\
GRB 061202 & 125 s--635.6 ks   &  $1109^{+133}_{-121}$  &  $(1.537^{+0.094}_{+0.083}) \tim{4}$ \\
GRB 061210 & 209.2--989.9 ks  \\
GRB 061222A & 104 s--1538.8 ks   &  $219^{+6}_{-6}$  &  $2084^{+188}_{-518}$  &  $(5.80^{+1.78}_{+0.68}) \tim{4}$ \\
GRB 061222B & 151 s--416.6 ks  \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
GRB  & Obs times$^*$ & $t{_{\rm break},1}$ & $t{_{\rm break},2}$ & $t{_{\rm break},3}$ & $t{_{\rm break},4}$ & $t{_{\rm break},5}$\\
\hline
GRB 070103 & 72 s--179.9 ks   &  $616^{+55}_{-180}$  &  $4628^{+1985}_{-2918}$ \\
GRB 070107 & 182 s--817.1 ks   &  $(1.76^{+0.39}_{+0.28}) \tim{4}$ \\
GRB 070110 & 99 s--2306.2 ks   &  $317^{+45}_{-42}$  &  $4043^{+440}_{-2940}$  &  $(2.068^{+0.021}_{+0.021}) \tim{4}$  &  $(2.716^{+0.082}_{+0.041}) \tim{4}$ \\
GRB 070125 & 46.7--1614.9 ks   &  $(10^{+4}_{+2}) \tim{4}$ \\
GRB 070129 & 139 s--1637.1 ks   &  $1786^{+284}_{-179}$  &  $(1.21^{+0.17}_{+0.22}) \tim{4}$  &  $(8^{+5}_{+4}) \tim{5}$ \\
GRB 070208 & 119 s--480.4 ks   &  $923^{+351}_{-277}$  &  $(1.43^{+1.32}_{+0.59}) \tim{4}$ \\
GRB 070219 & 86 s--255.0 ks   &  $627^{+1167}_{-232}$  &  $3315^{+53930}_{-1827}$ \\
GRB 070220 & 85 s--237.9 ks   &  $167^{+10}_{-21}$  &  $291^{+34}_{-32}$  &  $(1.147^{+0.312}_{+0.092}) \tim{4}$ \\
GRB 070223 & 116 s--1081.6 ks   &  $166^{+8}_{-14}$  &  $1458^{+408}_{-496}$ \\
GRB 070224 & 149 s--1388.5 ks   &  $826^{+218}_{-131}$ \\
GRB 070227 & 55.8--1301.0 ks  \\
GRB 070306 & 157 s--1146.0 ks   &  $185^{+3}_{-3}$  &  $424^{+15}_{-16}$  &  $(1.89^{+0.41}_{+0.25}) \tim{4}$  &  $(3.99^{+1.10}_{+0.59}) \tim{4}$ \\
GRB 070311 & 7.0--765.9 ks   &  $(3.43^{+1.85}_{+0.68}) \tim{4}$  &  $(1.75^{+0.17}_{+0.66}) \tim{5}$ \\
GRB 070318 & 69 s--1006.2 ks  \\
GRB 070328 & 94 s--1088.9 ks   &  $184^{+11}_{-17}$  &  $602^{+29}_{-24}$  &  $4990^{+1117}_{-1839}$ \\
GRB 070330 & 71 s--416.5 ks  \\
GRB 070411 & 463 s--727.6 ks  \\
GRB 070412 & 67 s--682.8 ks   &  $105^{+15}_{-18}$  &  $(1.45^{+1.89}_{+0.91}) \tim{4}$ \\
GRB 070419A & 119 s--828.0 ks   &  $216^{+11}_{-8}$  &  $2336^{+1614}_{-1014}$ \\
GRB 070419B & 87 s--561.0 ks   &  $(5.02^{+0.60}_{+0.55}) \tim{4}$ \\
GRB 070420 & 105 s--752.6 ks   &  $215^{+10}_{-8}$  &  $4669^{+423}_{-497}$  &  $8125^{+984}_{-599}$  &  $(3.78^{+1.04}_{+0.74}) \tim{4}$ \\
GRB 070429A & 159 s--1347.7 ks   &  $215^{+26}_{-10}$  &  $808^{+121}_{-103}$  &  $(5^{+4}_{+2}) \tim{5}$ \\
GRB 070506 & 413 s--436.1 ks  \\
GRB 070508 & 82 s--758.9 ks   &  $574^{+55}_{-42}$  &  $(1.02^{+0.38}_{+0.62}) \tim{4}$ \\
GRB 070509 & 71 s--161.5 ks  \\
GRB 070517 & 108 s--389.2 ks   &  $(1.81^{+1.02}_{+0.29}) \tim{4}$ \\
GRB 070518 & 76 s--1672.8 ks   &  $1029^{+303}_{-198}$ \\
GRB 070520A & 164 s--1939.5 ks   &  $735^{+162}_{-113}$ \\
GRB 070520B & 104 s--362.9 ks   &  $1884^{+1522}_{-1475}$ \\
GRB 070521 & 80 s--487.4 ks   &  $333^{+111}_{-81}$  &  $9002^{+1015}_{-940}$ \\
GRB 070529 & 137 s--729.9 ks   &  $162^{+16}_{-14}$  &  $2533^{+3265}_{-1053}$ \\
GRB 070531 & 138 s--1.1 ks  \\
GRB 070611 & 3.3--456.8 ks  \\
GRB 070612B & 3.3--409.1 ks  \\
GRB 070616 & 137 s--371.1 ks   &  $547^{+3}_{-3}$  &  $1107^{+33}_{-36}$ \\
GRB 070621 & 116 s--856.2 ks   &  $349^{+31}_{-42}$  &  $1211^{+369}_{-242}$ \\
GRB 070628 & 114 s--83.3 ks   &  $6613^{+824}_{-638}$ \\
GRB 070704 & 159 s--417.0 ks   &  $590^{+239}_{-156}$ \\
GRB 070714A & 66 s--175.2 ks  \\
GRB 070714B & 67 s--134.5 ks   &  $140^{+17}_{-19}$  &  $434^{+124}_{-30}$  &  $731^{+326}_{-125}$ \\
GRB 070721A & 87 s--654.7 ks   &  $295^{+85}_{-66}$ \\
GRB 070721B & 98 s--259.5 ks   &  $147^{+7}_{-8}$  &  $8981^{+803}_{-841}$ \\
GRB 070724A & 73 s--565.6 ks   &  $797^{+502}_{-309}$ \\
GRB 070724B & 68.9--718.7 ks  \\
GRB 070802 & 141 s--404.5 ks   &  $507^{+127}_{-103}$  &  $7282^{+3621}_{-1821}$ \\
GRB 070808 & 118 s--180.0 ks   &  $289^{+55}_{-45}$ \\
GRB 070809 & 80 s--71.4 ks  \\
GRB 070810A & 91 s--39.7 ks   &  $1552^{+6800}_{-718}$ \\
GRB 070911 & 52.2--1960.6 ks  \\
GRB 070917 & 237.4--1355.0 ks  \\
GRB 070925 & 12.3--371.8 ks  \\
GRB 071001 & 88 s--4.8 ks   &  $557^{+132}_{-87}$ \\
GRB 071003 & 22.3--909.7 ks  \\
GRB 071010A & 34.0--555.6 ks   &  $(8^{+2}_{+2}) \tim{4}$ \\
GRB 071010B & 6.2--156.1 ks  \\
GRB 071011 & 3.0--1596.0 ks   &  $(5^{+1}_{+1}) \tim{5}$ \\
GRB 071020 & 67 s--1480.6 ks   &  $168^{+46}_{-27}$ \\
\hline
\end{tabular}
\begin{tabular}{lcccccc}
\hline
GRB  & Obs times$^*$ & $t{_{\rm break},1}$ & $t{_{\rm break},2}$ & $t{_{\rm break},3}$ & $t{_{\rm break},4}$ & $t{_{\rm break},5}$\\
\hline
GRB 071021 & 136 s--1000.7 ks   &  $447^{+51}_{-60}$ \\
GRB 071025 & 149 s--497.6 ks   &  $183^{+15}_{-10}$  &  $318^{+305}_{-18}$  &  $3557^{+1494}_{-3061}$ \\
GRB 071028A & 124 s--87.5 ks   &  $1228^{+529}_{-277}$  &  $(2.52^{+0.80}_{+1.03}) \tim{4}$ \\
GRB 071031 & 109 s--596.7 ks   &  $1608^{+230}_{-450}$  &  $(6^{+53}_{+6}) \tim{4}$ \\
GRB 071101 & 72 s--92.7 ks  \\
GRB 071104 & 20.6--67.1 ks  \\
GRB 071112C & 89 s--624.4 ks   &  $243^{+71}_{-35}$  &  $881^{+176}_{-159}$ \\
GRB 071117 & 2.9--62.8 ks  \\
GRB 071118 & 129 s--121.8 ks   &  $401^{+68}_{-71}$  &  $(1.28^{+0.41}_{+0.10}) \tim{4}$ \\
GRB 071122 & 146 s--1.5 ks  \\
GRB 071227 & 85 s--358.1 ks   &  $185^{+21}_{-7}$  &  $373^{+62}_{-39}$ \\
GRB 080120 & 8.5--84.5 ks  \\
GRB 080123 & 108 s--58.9 ks   &  $216^{+6}_{-6}$  &  $433^{+54}_{-40}$ \\
GRB 080129 & 3.2--837.6 ks   &  $(1.19^{+0.49}_{+0.19}) \tim{4}$ \\
GRB 080205 & 107 s--221.4 ks   &  $152^{+7}_{-10}$  &  $189^{+10}_{-7}$  &  $411^{+82}_{-74}$ \\
GRB 080207 & 130 s--324.6 ks   &  $279^{+42}_{-34}$ \\
GRB 080210 & 160 s--403.8 ks  \\
GRB 080212 & 112 s--195.6 ks   &  $247^{+62}_{-40}$  &  $7682^{+8097}_{-1244}$ \\
GRB 080218B & 930 s--574.3 ks  \\
GRB 080229A & 96 s--540.2 ks   &  $209^{+7}_{-7}$  &  $1233^{+74}_{-130}$  &  $(3^{+8}_{+2}) \tim{4}$ \\
GRB 080229B & 74.9--919.8 ks  \\
GRB 080303 & 78 s--983.5 ks   &  $2424^{+1094}_{-739}$ \\
GRB 080307 & 105 s--6349.2 ks   &  $283^{+11}_{-9}$  &  $(2.59^{+1.22}_{+0.70}) \tim{4}$ \\
GRB 080310 & 95 s--832.5 ks   &  $443^{+340}_{-127}$  &  $(1.07^{+0.16}_{+0.13}) \tim{4}$ \\
GRB 080319A & 565 s--117.0 ks  \\
GRB 080319B & 64 s--2823.7 ks   &  $474^{+135}_{-71}$  &  $(1.58^{+0.16}_{+0.14}) \tim{4}$  &  $(4.11^{+0.44}_{+0.35}) \tim{4}$  &  $(8^{+3}_{+1}) \tim{5}$ \\
GRB 080319C & 230 s--713.8 ks   &  $353^{+38}_{-31}$  &  $5768^{+3361}_{-2584}$ \\
GRB 080319D & 159 s--456.9 ks   &  $988^{+434}_{-212}$ \\
GRB 080320 & 174 s--2290.9 ks   &  $559^{+218}_{-227}$  &  $(6^{+3}_{+1}) \tim{4}$ \\
GRB 080325 & 158 s--474.4 ks   &  $775^{+320}_{-123}$ \\
GRB 080328 & 105 s--42.6 ks   &  $158^{+5}_{-5}$  &  $2308^{+647}_{-508}$ \\
GRB 080330 & 76 s--585.9 ks   &  $166^{+9}_{-11}$  &  $1011^{+65440}_{-253}$ \\
GRB 080405 & 155.2--283.1 ks  \\
GRB 080409 & 87 s--126.6 ks   &  $501^{+196}_{-129}$ \\
GRB 080411 & 4.3--5539.0 ks   &  $(1.38^{+0.69}_{+0.29}) \tim{4}$  &  $(1.25^{+1.10}_{+0.40}) \tim{6}$ \\
GRB 080413A & 67 s--148.7 ks   &  $164^{+22}_{-17}$ \\
GRB 080413B & 134 s--662.2 ks   &  $624^{+201}_{-130}$  &  $(6^{+13}_{+1}) \tim{4}$ \\
GRB 080426 & 226 s--94.7 ks   &  $412^{+641}_{-92}$ \\
GRB 080430 & 55 s--3469.8 ks   &  $328^{+49}_{-45}$  &  $(3.32^{+0.55}_{+0.58}) \tim{4}$ \\
GRB 080503 & 81 s--278.4 ks   &  $140^{+10}_{-8}$  &  $249^{+53}_{-28}$ \\
GRB 080506 & 146 s--174.1 ks   &  $183^{+4}_{-3}$  &  $244^{+11}_{-9}$  &  $3947^{+1697}_{-1193}$ \\
GRB 080507 & 109.3--214.7 ks  \\
GRB 080514B & 37.0--228.3 ks  \\
GRB 080515 & 132.8--579.8 ks  \\
GRB 080516 & 86 s--47.7 ks   &  $2555^{+2345}_{-1106}$ \\
GRB 080517 & 129 s--69.9 ks   &  $1002^{+555}_{-317}$ \\
GRB 080520 & 106 s--167.5 ks  \\
GRB 080523 & 92 s--202.9 ks   &  $192^{+20}_{-12}$  &  $2076^{+658}_{-505}$ \\
GRB 080602 & 117 s--1.4 ks   &  $146^{+11}_{-9}$  &  $453^{+132}_{-110}$ \\
GRB 080603A & 10.4--606.4 ks  \\
GRB 080603B & 68 s--12.3 ks   &  $76^{+10}_{-3}$  &  $160^{+7}_{-10}$ \\
GRB 080604 & 125 s--441.2 ks   &  $(1.35^{+4.44}_{+0.65}) \tim{4}$ \\
GRB 080605 & 96 s--949.1 ks   &  $274^{+112}_{-37}$  &  $4180^{+1267}_{-1015}$ \\
GRB 080607 & 85 s--376.5 ks   &  $102^{+2}_{-2}$  &  $334^{+27}_{-19}$  &  $(10^{+16}_{+5}) \tim{4}$ \\
GRB 080613A & 24.2--146.8 ks  \\
GRB 080613B & 75 s--214.1 ks   &  $217^{+4}_{-3}$  &  $237^{+14}_{-8}$ \\
GRB 080623 & 1.6--610.6 ks  \\
\hline
\end{tabular}
\contcaption{$^*$ Time range covered by the cleaned event lists. Zero is the
BAT trigger time.}
\end{center}
\end{table*}
\clearpage

\begin{table*}
\begin{center}
\begin{tabular}{lcccccc}
\hline
GRB  & Obs times$^*$ & $t{_{\rm break},1}$ & $t{_{\rm break},2}$ & $t{_{\rm break},3}$ & $t{_{\rm break},4}$ & $t{_{\rm break},5}$\\
\hline
GRB 080625 & 17.9--818.1 ks   &  $(1.67^{+0.88}_{+1.09}) \tim{5}$ \\
GRB 080701 & 2.9--131.2 ks  \\
GRB 080702A & 74 s--121.6 ks  \\
GRB 080703 & 103 s--180.9 ks   &  $(2.14^{+0.23}_{+0.23}) \tim{4}$ \\
GRB 080707 & 74 s--416.6 ks   &  $184^{+18}_{-26}$  &  $7703^{+2997}_{-6696}$ \\
GRB 080710 & 3.1--646.9 ks   &  $(2.21^{+0.55}_{+0.52}) \tim{4}$ \\
GRB 080714 & 86 s--450.2 ks   &  $126^{+71}_{-27}$  &  $287^{+158}_{-72}$ \\
GRB 080721 & 113 s--1405.7 ks   &  $290^{+9}_{-27}$  &  $306^{+12}_{-9}$  &  $3990^{+346}_{-323}$ \\
GRB 080723A & 96 s--573.3 ks   &  $380^{+92}_{-71}$  &  $2880^{+1151}_{-613}$ \\
GRB 080723B & 13.4--40.6 ks  \\
\hline
\end{tabular}
\begin{tabular}{lcccc|cc}
\hline
%     & \colspan{2}{WT mode} & \colspan{2}{PC mode} \\
     &                  &            & \multicolumn{2}{c}{WT Mode} & \multicolumn{2}{c}{PC Mode} \\
GRB  &  Galactic $N_{\rm H}$  &  redshift  &  intrinsic $N_{\rm H}$  &  Spectral index ($\beta)$  &  intrinsic $N_{\rm H}$  &  Spectral index ($\beta)$ \\
\hline
GRB 041218  &  27.4  &    &  $21.6^{+133.6}_{-21.6}$  &  $2.3^{+5.4}_{-2.0}$  &  $<50.27$  &  $0.55^{+1.23}_{-0.69}$  \\
GRB 041223  &  10.1  &    &    &  &  $3.1^{+4.5}_{-3.1}$  &  $1.13^{+0.19}_{-0.16}$  \\
GRB 050124  &  2.66  &    &  $0.96^{+8.00}_{-0.96}$  &  $0.54^{+0.35}_{-0.24}$  &  $2.1^{+2.6}_{-2.0}$  &  $0.94^{+0.21}_{-0.20}$  \\
GRB 050126  &  4.62  &  1.29  &    &  &  $<11.50$  &  $1.14^{+0.22}_{-0.15}$  \\
GRB 050128  &  5.19  &    &  $<125.82$  &  $0.41^{+1.80}_{-0.45}$  &  $4.9^{+2.0}_{-1.9}$  &  $0.968^{+0.087}_{-0.044}$  \\
GRB 050215B  &  1.85  &    &    &  &  $<8.82$  &  $0.65^{+0.59}_{-0.28}$  \\
GRB 050219A  &  9.50  &    &  $17.4^{+4.7}_{-4.4}$  &  $1.16^{+0.16}_{-0.15}$  &  $4.8^{+11.8}_{-4.8}$  &  $0.66^{+0.37}_{-0.32}$  \\
GRB 050219B  &  2.98  &    &  $21.9^{+5.0}_{-4.6}$  &  $1.09^{+0.18}_{-0.17}$  &  $12.3^{+4.2}_{-4.9}$  &  $1.07^{+0.19}_{-0.20}$  \\
GRB 050223  &  7.08  &  0.5915  &    &  &  $<16.31$  &  $0.87^{+0.50}_{-0.39}$  \\
GRB 050315  &  3.69  &  1.949  &  $117.8^{+87.2}_{-64.0}$  &  $1.11^{+0.35}_{-0.29}$  &  $76.2^{+18.0}_{-17.0}$  &  $1.021^{+0.042}_{-0.079}$  \\
GRB 050318  &  1.86  &  1.44  &  $15.3^{+137.9}_{-15.3}$  &  $1.48^{+3.13}_{-0.71}$  &  $11.0^{+8.3}_{-6.1}$  &  $0.992^{+0.080}_{-0.087}$  \\
GRB 050319  &  1.26  &  3.24  &    &  &  $10.2^{+22.9}_{-10.2}$  &  $0.998^{+0.066}_{-0.048}$  \\
GRB 050326  &  4.16  &    &  $6.6^{+6.9}_{-6.0}$  &  $1.05^{+0.33}_{-0.30}$  &  $13.5^{+7.2}_{-2.4}$  &  $1.01^{+0.14}_{-0.14}$  \\
GRB 050401  &  4.40  &  2.9  &  $155.6^{+19.2}_{-18.3}$  &  $0.895^{+0.041}_{-0.040}$  &  $139.3^{+64.9}_{-59.3}$  &  $0.79^{+0.11}_{-0.11}$  \\
GRB 050406  &  1.86  &    &  $<3.43$  &  $1.27^{+0.30}_{-0.16}$  &  $7.2^{+30.7}_{-7.2}$  &  $0.96^{+0.69}_{-0.81}$  \\
GRB 050408  &  1.73  &  1.236  &    &  &  $125.2^{+24.0}_{-19.9}$  &  $1.19^{+0.13}_{-0.12}$  \\
GRB 050410  &  6.95  &    &  $8.8^{+17.4}_{-8.8}$  &  $1.21^{+0.69}_{-0.55}$  &  $3.3^{+35.7}_{-3.3}$  &  $0.71^{+0.41}_{-0.31}$  \\
GRB 050412  &  1.92  &    &  $26.8^{+47.1}_{-23.3}$  &  $0.72^{+0.87}_{-0.18}$  &  $1.5^{+9.8}_{-1.5}$  &  $0.62^{+0.36}_{-0.29}$  \\
GRB 050416A  &  2.45  &  0.6535  &  $53.8^{+56.4}_{-43.6}$  &  $2.4^{+1.6}_{-1.4}$  &  $54.1^{+5.8}_{-7.8}$  &  $1.053^{+0.071}_{-0.052}$  \\
GRB 050421  &  15.3  &    &  $70.8^{+29.3}_{-23.4}$  &  $0.40^{+0.29}_{-0.27}$  &  $53.5^{+28.0}_{-20.7}$  &  $1.39^{+0.52}_{-0.40}$  \\
GRB 050422  &  91.1  &    &  $10.0^{+52.3}_{-10.0}$  &  $2.07^{+1.01}_{-0.49}$  &  $<22.79$  &  $1.39^{+0.46}_{-0.41}$  \\
GRB 050502B  &  3.59  &    &  $7.05^{+0.67}_{-0.66}$  &  $1.245^{+0.034}_{-0.034}$  &  $0.82^{+2.06}_{-0.82}$  &  $0.945^{+0.077}_{-0.100}$  \\
GRB 050504  &  1.11  &    &    &  &  $23.4^{+35.0}_{-23.4}$  &  $1.5^{+1.6}_{-1.3}$  \\
GRB 050505  &  1.71  &  4.27  &    &  &  $175.1^{+41.0}_{-31.4}$  &  $1.020^{+0.034}_{-0.053}$  \\
GRB 050509A  &  30.3  &    &    &  &  $23.0^{+45.4}_{-19.8}$  &  $1.06^{+0.79}_{-0.65}$  \\
GRB 050509B  &  1.55  &  0.225  &    &  &  $8.0^{+8.1}_{-8.0}$  &  $0.92^{+1.09}_{-0.60}$  \\
GRB 050520  &  1.26  &    &    &  &  $150.4^{+222.2}_{-75.2}$  &  $-0.4^{+1.0}_{-1.0}$  \\
GRB 050525A  &  9.07  &  0.606  &    &  &  $14.6^{+8.5}_{-6.8}$  &  $1.04^{+0.14}_{-0.12}$  \\
GRB 050603  &  2.23  &  2.821  &    &  &  $44.9^{+22.3}_{-29.0}$  &  $1.06^{+0.10}_{-0.11}$  \\
GRB 050607  &  12.6  &    &    &  &  $9.3^{+2.1}_{-4.6}$  &  $1.302^{+0.085}_{-0.175}$  \\
GRB 050701  &  150.0  &    &    &  &  $276.2^{+161.7}_{-132.9}$  &  $1.45^{+0.77}_{-0.35}$  \\
GRB 050712  &  12.3  &    &  $8.4^{+3.2}_{-3.0}$  &  $1.28^{+0.14}_{-0.13}$  &  $6.6^{+4.0}_{-1.9}$  &  $1.15^{+0.14}_{-0.16}$  \\
GRB 050713A  &  10.7  &    &  $23.7^{+2.2}_{-2.1}$  &  $1.173^{+0.066}_{-0.064}$  &  $26.0^{+5.2}_{-4.9}$  &  $1.14^{+0.14}_{-0.13}$  \\
GRB 050713B  &  19.5  &    &  $12.8^{+4.1}_{-3.9}$  &  $0.652^{+0.099}_{-0.097}$  &  $24.6^{+5.9}_{-5.5}$  &  $1.08^{+0.14}_{-0.13}$  \\
GRB 050714  &  32.9  &    &    &  &  $170.3^{+173.5}_{-145.2}$  &  $1.5^{+1.5}_{-1.3}$  \\
GRB 050714B  &  4.63  &    &  $77.9^{+12.6}_{-11.1}$  &  $5.21^{+0.69}_{-0.61}$  &  $28.9^{+6.5}_{-7.2}$  &  $2.64^{+0.38}_{-0.37}$  \\
GRB 050716  &  8.42  &    &  $2.2^{+1.8}_{-1.7}$  &  $0.306^{+0.057}_{-0.057}$  &  $8.1^{+1.8}_{-4.0}$  &  $1.08^{+0.12}_{-0.16}$  \\
GRB 050717  &  20.2  &    &  $19.8^{+5.4}_{-5.0}$  &  $0.480^{+0.097}_{-0.095}$  &  $16.7^{+9.6}_{-8.9}$  &  $0.76^{+0.16}_{-0.20}$  \\
GRB 050721  &  14.5  &    &  $11.2^{+5.2}_{-4.8}$  &  $0.61^{+0.14}_{-0.13}$  &  $14.8^{+7.2}_{-3.4}$  &  $0.86^{+0.18}_{-0.16}$  \\
GRB 050724  &  14.0  &  0.257  &  $43.4^{+3.7}_{-3.6}$  &  $0.663^{+0.042}_{-0.042}$  &  $17.0^{+8.2}_{-8.2}$  &  $0.81^{+0.14}_{-0.17}$  \\
GRB 050726  &  4.95  &    &  $4.8^{+2.6}_{-2.5}$  &  $1.20^{+0.14}_{-0.14}$  &  $1.4^{+2.2}_{-1.4}$  &  $1.024^{+0.112}_{-0.061}$  \\
GRB 050730  &  3.01  &  3.97  &  $52.2^{+22.6}_{-21.8}$  &  $0.598^{+0.033}_{-0.032}$  &  $20.5^{+25.1}_{-20.5}$  &  $0.615^{+0.035}_{-0.035}$  \\
GRB 050801  &  6.34  &    &    &  &  $<1.96$  &  $0.89^{+0.18}_{-0.12}$  \\
GRB 050802  &  1.85  &    &  $3.9^{+3.4}_{-3.1}$  &  $0.99^{+0.19}_{-0.18}$  &  $3.57^{+1.07}_{-0.62}$  &  $0.918^{+0.036}_{-0.062}$  \\
GRB 050803  &  5.04  &    &  $13.5^{+4.5}_{-4.2}$  &  $0.81^{+0.17}_{-0.15}$  &  $14.6^{+2.4}_{-2.4}$  &  $1.058^{+0.091}_{-0.089}$  \\
GRB 050813  &  4.45  &    &    &  &  $6.3^{+41.0}_{-6.3}$  &  $1.5^{+0.0}_{-1.6}$  \\
GRB 050814  &  2.28  &  5.3  &  $78.8^{+62.2}_{-59.3}$  &  $1.103^{+0.069}_{-0.067}$  &  $<55.21$  &  $0.922^{+0.074}_{-0.062}$  \\
GRB 050815  &  23.3  &    &    &  &  $4.1^{+10.8}_{-4.1}$  &  $0.61^{+0.14}_{-0.22}$  \\
GRB 050819  &  4.61  &    &  $<5.08$  &  $1.35^{+0.34}_{-0.17}$  &  $1.8^{+3.0}_{-1.8}$  &  $1.11^{+0.20}_{-0.22}$  \\
GRB 050820A  &  4.41  &  2.612  &  $<5.96$  &  $0.033^{+0.042}_{-0.027}$  &  $35.9^{+15.2}_{-14.4}$  &  $0.966^{+0.051}_{-0.050}$  \\
GRB 050820B  &  8.52  &  2.612  &    &  &  $50.5^{+371.6}_{-50.5}$  &  $0.65^{+0.51}_{-0.38}$  \\
GRB 050822  &  1.41  &    &  $13.0^{+1.4}_{-1.3}$  &  $1.583^{+0.074}_{-0.070}$  &  $6.6^{+2.1}_{-1.1}$  &  $1.139^{+0.076}_{-0.104}$  \\
GRB 050824  &  3.70  &  0.83  &    &  &  $3.7^{+8.2}_{-3.7}$  &  $0.93^{+0.14}_{-0.14}$  \\
GRB 050826  &  19.0  &  0.3  &    &  &  $86.4^{+17.1}_{-28.0}$  &  $1.26^{+0.18}_{-0.29}$  \\
GRB 050827  &  16.2  &    &    &  &  $22.3^{+5.1}_{-9.5}$  &  $0.873^{+0.095}_{-0.234}$  \\
GRB 050904  &  4.53  &  6.29  &  $375.5^{+95.2}_{-91.7}$  &  $0.351^{+0.034}_{-0.034}$  &  $261.9^{+96.9}_{-94.1}$  &  $0.908^{+0.049}_{-0.047}$  \\
\hline
\end{tabular}
\begin{tabular}{lcccc|cc}
\hline
%     & \colspan{2}{WT mode} & \colspan{2}{PC mode} \\
     &                  &            & \multicolumn{2}{c}{WT Mode} & \multicolumn{2}{c}{PC Mode} \\
GRB  &  Galactic $N_{\rm H}$  &  redshift  &  intrinsic $N_{\rm H}$  &  Spectral index ($\beta)$  &  intrinsic $N_{\rm H}$  &  Spectral index ($\beta)$ \\
\hline
GRB 050908  &  2.38  &  3.35  &    &  &  $0.65^{+44.49}_{-0.65}$  &  $1.91^{+0.24}_{-0.13}$  \\
GRB 050915A  &  1.97  &    &  $11.5^{+5.7}_{-5.2}$  &  $1.18^{+0.27}_{-0.25}$  &  $9.2^{+3.5}_{-4.5}$  &  $1.29^{+0.16}_{-0.22}$  \\
GRB 050915B  &  22.2  &    &  $9.7^{+4.9}_{-4.5}$  &  $1.68^{+0.20}_{-0.19}$  &  $18.4^{+7.8}_{-10.3}$  &  $1.36^{+0.19}_{-0.27}$  \\
GRB 050916  &  81.0  &    &    &  &  $13.5^{+19.4}_{-12.2}$  &  $0.64^{+0.16}_{-0.23}$  \\
GRB 050922B  &  3.14  &    &  $13.3^{+1.6}_{-1.5}$  &  $1.700^{+0.086}_{-0.083}$  &  $13.4^{+2.7}_{-2.5}$  &  $1.58^{+0.13}_{-0.12}$  \\
GRB 050922C  &  5.37  &  2.198  &  $17.3^{+14.4}_{-13.7}$  &  $1.028^{+0.073}_{-0.072}$  &  $43.7^{+18.3}_{-10.6}$  &  $1.287^{+0.084}_{-0.077}$  \\
GRB 051001  &  1.15  &    &  $12.4^{+1.9}_{-1.8}$  &  $0.443^{+0.061}_{-0.060}$  &  $15.4^{+2.8}_{-6.3}$  &  $1.26^{+0.25}_{-0.27}$  \\
GRB 051006  &  8.10  &    &  $46.4^{+21.6}_{-17.5}$  &  $0.47^{+0.31}_{-0.29}$  &  $73.2^{+26.6}_{-21.8}$  &  $1.64^{+0.40}_{-0.40}$  \\
GRB 051008  &  0.959  &    &    &  &  $31.5^{+3.1}_{-3.5}$  &  $0.930^{+0.047}_{-0.088}$  \\
GRB 051012  &  10.0  &    &    &  &  $1.6^{+38.5}_{-1.6}$  &  $0.58^{+2.11}_{-0.74}$  \\
GRB 051016A  &  12.2  &    &  $27.4^{+21.7}_{-17.9}$  &  $2.00^{+0.85}_{-0.72}$  &  $36.6^{+7.6}_{-12.7}$  &  $2.35^{+0.27}_{-0.46}$  \\
GRB 051016B  &  3.20  &  0.9364  &  $85.2^{+33.4}_{-28.3}$  &  $4.01^{+0.98}_{-0.80}$  &  $55.4^{+6.1}_{-14.0}$  &  $0.937^{+0.055}_{-0.133}$  \\
GRB 051021A  &  4.61  &    &    &  &  $5.3^{+3.6}_{-5.3}$  &  $1.09^{+0.24}_{-0.26}$  \\
GRB 051021B  &  71.0  &    &  $<31.14$  &  $0.30^{+0.41}_{-0.27}$  &  $12.0^{+33.0}_{-12.0}$  &  $0.68^{+0.33}_{-0.31}$  \\
GRB 051022  &  3.76  &  0.8  &    &  &  $315.1^{+35.9}_{-33.8}$  &  $1.04^{+0.12}_{-0.11}$  \\
GRB 051028  &  11.5  &    &    &  &  $13.8^{+4.4}_{-8.6}$  &  $1.22^{+0.17}_{-0.31}$  \\
GRB 051109A  &  16.1  &  2.346  &  $21.5^{+48.7}_{-21.5}$  &  $1.13^{+0.16}_{-0.15}$  &  $49.6^{+29.5}_{-27.2}$  &  $1.062^{+0.079}_{-0.077}$  \\
GRB 051109B  &  11.5  &    &    &  &  $13.3^{+3.6}_{-6.8}$  &  $1.17^{+0.23}_{-0.23}$  \\
GRB 051111  &  5.26  &  1.55  &    &  &  $60.0^{+19.1}_{-23.6}$  &  $1.25^{+0.10}_{-0.15}$  \\
GRB 051117A  &  1.78  &    &  $11.52^{+0.42}_{-0.41}$  &  $1.075^{+0.018}_{-0.018}$  &  $9.2^{+2.8}_{-2.6}$  &  $1.277^{+0.136}_{-0.072}$  \\
GRB 051117B  &  4.67  &    &    &  &  $21.7^{+16.6}_{-15.6}$  &  $0.68^{+0.46}_{-0.34}$  \\
GRB 051210  &  1.91  &    &  $2.5^{+5.4}_{-2.5}$  &  $0.28^{+0.21}_{-0.18}$  &  $44.6^{+16.0}_{-29.4}$  &  $2.26^{+0.63}_{-0.92}$  \\
GRB 051211B  &  32.0  &    &    &  &  $6.8^{+6.3}_{-6.8}$  &  $1.04^{+0.11}_{-0.25}$  \\
GRB 051221A  &  5.66  &  0.5465  &    &  &  $15.9^{+3.8}_{-3.1}$  &  $1.059^{+0.087}_{-0.065}$  \\
GRB 051221B  &  46.1  &    &  $33.7^{+904.9}_{-33.7}$  &  $-0.02^{+4.05}_{-0.73}$  &  $87.0^{+135.0}_{-49.1}$  &  $1.06^{+1.17}_{-0.80}$  \\
GRB 051227  &  3.35  &    &  $18.0^{+8.8}_{-7.7}$  &  $0.40^{+0.22}_{-0.21}$  &  $4.6^{+6.6}_{-4.6}$  &  $0.99^{+0.33}_{-0.31}$  \\
GRB 060105  &  14.8  &    &  $18.34^{+0.99}_{-0.98}$  &  $0.946^{+0.027}_{-0.027}$  &  $20.4^{+2.5}_{-2.3}$  &  $1.085^{+0.079}_{-0.076}$  \\
GRB 060108  &  1.79  &  2.03  &  $<143.21$  &  $0.53^{+1.42}_{-0.96}$  &  $39.4^{+25.5}_{-27.6}$  &  $0.96^{+0.10}_{-0.13}$  \\
GRB 060109  &  10.4  &    &  $17.2^{+4.8}_{-4.5}$  &  $1.21^{+0.17}_{-0.16}$  &  $22.8^{+2.2}_{-5.0}$  &  $1.33^{+0.11}_{-0.15}$  \\
GRB 060110  &  21.8  &    &    &  &  $4.1^{+30.9}_{-4.1}$  &  $0.80^{+0.84}_{-0.58}$  \\
GRB 060111A  &  2.93  &    &  $18.63^{+0.97}_{-0.95}$  &  $1.267^{+0.039}_{-0.038}$  &  $13.2^{+4.7}_{-4.8}$  &  $1.21^{+0.20}_{-0.19}$  \\
GRB 060111B  &  7.66  &    &  $11.9^{+4.9}_{-4.5}$  &  $1.20^{+0.21}_{-0.19}$  &  $21.9^{+4.8}_{-5.7}$  &  $1.30^{+0.16}_{-0.18}$  \\
GRB 060115  &  9.48  &  3.53  &  $135.7^{+59.1}_{-55.6}$  &  $0.852^{+0.088}_{-0.084}$  &  $<42.08$  &  $1.124^{+0.099}_{-0.083}$  \\
GRB 060116  &  17.6  &    &  $49.7^{+273.6}_{-49.7}$  &  $0.7^{+2.5}_{-2.1}$  &  $51.2^{+7.8}_{-16.2}$  &  $0.89^{+0.16}_{-0.26}$  \\
GRB 060121  &  1.38  &    &    &  &  $8.3^{+4.5}_{-4.8}$  &  $1.28^{+0.24}_{-0.24}$  \\
GRB 060123  &  1.27  &    &    &  &  $10.5^{+8.4}_{-6.9}$  &  $0.75^{+0.31}_{-0.25}$  \\
GRB 060124  &  8.98  &  2.297  &  $37.2^{+7.3}_{-7.1}$  &  $0.423^{+0.019}_{-0.019}$  &  $64.3^{+16.4}_{-15.5}$  &  $1.021^{+0.054}_{-0.052}$  \\
GRB 060202  &  4.40  &    &  $39.7^{+1.2}_{-1.2}$  &  $1.159^{+0.031}_{-0.030}$  &  $41.6^{+2.3}_{-4.4}$  &  $1.747^{+0.061}_{-0.139}$  \\
GRB 060203  &  6.35  &    &    &  &  $7.1^{+2.3}_{-4.1}$  &  $1.20^{+0.18}_{-0.18}$  \\
GRB 060204B  &  1.66  &    &  $19.5^{+1.9}_{-1.8}$  &  $0.993^{+0.067}_{-0.066}$  &  $12.2^{+1.8}_{-1.6}$  &  $1.281^{+0.065}_{-0.099}$  \\
GRB 060206  &  9.33e-01  &  4.05  &  $<271.78$  &  $1.46^{+1.47}_{-0.84}$  &  $117.3^{+145.0}_{-117.3}$  &  $1.21^{+0.27}_{-0.24}$  \\
GRB 060210  &  6.08  &  3.91  &  $227.3^{+24.6}_{-24.0}$  &  $0.934^{+0.031}_{-0.031}$  &  $179.8^{+36.4}_{-34.5}$  &  $1.079^{+0.049}_{-0.048}$  \\
GRB 060211A  &  11.3  &    &  $7.4^{+1.9}_{-1.8}$  &  $0.942^{+0.072}_{-0.069}$  &  $6.7^{+5.7}_{-5.8}$  &  $0.96^{+0.12}_{-0.22}$  \\
GRB 060211B  &  17.0  &    &  $2.6^{+16.8}_{-2.6}$  &  $1.25^{+0.80}_{-0.39}$  &  $5.5^{+5.6}_{-5.5}$  &  $0.75^{+0.15}_{-0.28}$  \\
GRB 060218  &  9.37  &  0.0331  &  $26.35^{+0.45}_{-0.43}$  &  $0.7478^{+0.0102}_{-0.0099}$  &  $34.6^{+3.1}_{-4.9}$  &  $2.56^{+0.16}_{-0.18}$  \\
GRB 060219  &  2.34  &    &    &  &  $35.1^{+9.5}_{-8.8}$  &  $2.19^{+0.38}_{-0.33}$  \\
GRB 060223A  &  6.91  &  4.41  &    &  &  $273.9^{+146.4}_{-190.5}$  &  $1.06^{+0.17}_{-0.19}$  \\
GRB 060306  &  3.44  &    &  $37.9^{+10.9}_{-9.8}$  &  $1.15^{+0.29}_{-0.27}$  &  $36.8^{+2.2}_{-4.4}$  &  $1.275^{+0.053}_{-0.120}$  \\
GRB 060312  &  11.6  &    &  $10.2^{+2.5}_{-2.4}$  &  $1.172^{+0.097}_{-0.094}$  &  $<2.17$  &  $0.848^{+0.119}_{-0.086}$  \\
GRB 060313  &  4.93  &    &  $<7.85$  &  $0.74^{+0.40}_{-0.19}$  &  $<0.92$  &  $0.949^{+0.075}_{-0.074}$  \\
GRB 060319  &  1.46  &    &    &  &  $43.6^{+5.1}_{-5.2}$  &  $1.254^{+0.099}_{-0.131}$  \\
GRB 060322  &  10.7  &    &    &  &  $17.6^{+15.1}_{-17.6}$  &  $2.35^{+2.47}_{-0.96}$  \\
GRB 060323  &  1.48  &    &  $3.8^{+9.8}_{-3.8}$  &  $1.02^{+0.45}_{-0.31}$  &  $2.0^{+2.9}_{-2.0}$  &  $0.99^{+0.30}_{-0.24}$  \\
GRB 060403  &  44.0  &    &  $18.6^{+15.5}_{-13.8}$  &  $0.37^{+0.19}_{-0.18}$  &  $15.6^{+30.1}_{-15.6}$  &  $1.32^{+0.56}_{-0.68}$  \\
GRB 060413  &  108.0  &    &  $127.0^{+16.0}_{-15.6}$  &  $0.89^{+0.10}_{-0.10}$  &  $80.3^{+18.9}_{-18.2}$  &  $0.38^{+0.12}_{-0.11}$  \\
GRB 060418  &  8.81  &  1.49  &  $57.4^{+6.2}_{-5.9}$  &  $1.129^{+0.041}_{-0.040}$  &  $37.5^{+25.4}_{-22.6}$  &  $0.96^{+0.15}_{-0.14}$  \\
GRB 060421  &  90.0  &    &    &  &  $34.2^{+42.2}_{-34.2}$  &  $0.58^{+0.15}_{-0.46}$  \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

%\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{lcccc|cc}
\hline
%     & \colspan{2}{WT mode} & \colspan{2}{PC mode} \\
     &                  &            & \multicolumn{2}{c}{WT Mode} & \multicolumn{2}{c}{PC Mode} \\
GRB  &  Galactic $N_{\rm H}$  &  redshift  &  intrinsic $N_{\rm H}$  &  Spectral index ($\beta)$  &  intrinsic $N_{\rm H}$  &  Spectral index ($\beta)$ \\
\hline
GRB 060427  &  3.85  &    &  $10.3^{+3.0}_{-2.8}$  &  $1.78^{+0.18}_{-0.17}$  &  $12.0^{+4.7}_{-4.9}$  &  $1.42^{+0.21}_{-0.22}$  \\
GRB 060428A  &  76.7  &    &  $<16.19$  &  $2.30^{+0.53}_{-0.26}$  &  $18.6^{+12.6}_{-11.7}$  &  $1.03^{+0.15}_{-0.15}$  \\
GRB 060428B  &  1.33  &    &  $6.5^{+1.5}_{-1.4}$  &  $1.86^{+0.11}_{-0.10}$  &  $<1.28$  &  $1.040^{+0.115}_{-0.090}$  \\
GRB 060501  &  22.8  &    &    &  &  $30.0^{+99.4}_{-30.0}$  &  $1.62^{+2.21}_{-0.57}$  \\
GRB 060502A  &  3.45  &  1.51  &  $53.8^{+16.8}_{-15.3}$  &  $2.48^{+0.27}_{-0.25}$  &  $24.1^{+13.5}_{-12.8}$  &  $1.034^{+0.115}_{-0.058}$  \\
GRB 060502B  &  4.24  &    &    &  &  $7.6^{+22.3}_{-7.6}$  &  $1.10^{+2.77}_{-0.81}$  \\
GRB 060505  &  1.72  &    &    &  &  $8.1^{+19.1}_{-8.1}$  &  $0.65^{+0.69}_{-0.55}$  \\
GRB 060507  &  8.84  &    &    &  &  $4.8^{+2.1}_{-3.9}$  &  $1.08^{+0.14}_{-0.16}$  \\
GRB 060510A  &  36.1  &    &  $<5.19$  &  $2.35^{+0.38}_{-0.32}$  &  $<3.00$  &  $0.932^{+0.079}_{-0.043}$  \\
GRB 060510B  &  4.07  &  4.9  &  $321.2^{+40.3}_{-39.8}$  &  $0.239^{+0.021}_{-0.022}$  &  $145.5^{+120.7}_{-72.8}$  &  $1.19^{+0.17}_{-0.16}$  \\
GRB 060512  &  1.53  &  0.4428  &  $30.3^{+17.5}_{-15.1}$  &  $4.54^{+1.13}_{-0.96}$  &  $<2.31$  &  $1.80^{+0.11}_{-0.11}$  \\
GRB 060515  &  2.44  &    &    &  &  $<6.77$  &  $0.81^{+0.52}_{-0.33}$  \\
GRB 060522  &  4.10  &  5.11  &  $143.3^{+333.8}_{-143.3}$  &  $0.56^{+0.23}_{-0.20}$  &  $210.7^{+192.9}_{-138.5}$  &  $1.14^{+0.13}_{-0.11}$  \\
GRB 060526  &  5.02  &  3.21  &  $55.0^{+15.4}_{-14.8}$  &  $0.892^{+0.035}_{-0.035}$  &  $<28.22$  &  $0.931^{+0.086}_{-0.084}$  \\
GRB 060602A  &  2.48  &    &    &  &  $59.3^{+39.3}_{-31.8}$  &  $4.2^{+0.0}_{-2.4}$  \\
GRB 060602B  &  121.0  &    &    &  &  $396.6^{+138.7}_{-103.2}$  &  $2.29^{+0.67}_{-0.56}$  \\
GRB 060604  &  4.09  &  2.68  &  $159.3^{+18.0}_{-17.1}$  &  $1.172^{+0.050}_{-0.050}$  &  $71.1^{+38.6}_{-33.6}$  &  $1.17^{+0.13}_{-0.12}$  \\
GRB 060605  &  3.95  &  3.8  &  $0.053^{+150.957}_{-0.053}$  &  $0.63^{+0.41}_{-0.30}$  &  $31.5^{+37.6}_{-31.5}$  &  $1.000^{+0.054}_{-0.043}$  \\
GRB 060607A  &  2.42  &  3.082  &  $27.4^{+12.1}_{-11.7}$  &  $0.702^{+0.031}_{-0.031}$  &  $49.2^{+25.7}_{-24.7}$  &  $0.654^{+0.056}_{-0.054}$  \\
GRB 060614  &  1.87  &    &  $1.72^{+0.64}_{-0.62}$  &  $0.897^{+0.035}_{-0.035}$  &  $1.45^{+1.15}_{-0.61}$  &  $0.890^{+0.064}_{-0.043}$  \\
GRB 060707  &  1.44  &  3.43  &  $<56.85$  &  $0.89^{+0.23}_{-0.22}$  &  $3.1^{+51.6}_{-3.1}$  &  $1.071^{+0.132}_{-0.094}$  \\
GRB 060708  &  2.10  &    &  $11.9^{+2.8}_{-2.6}$  &  $2.27^{+0.19}_{-0.18}$  &  $3.0^{+1.1}_{-1.8}$  &  $1.218^{+0.079}_{-0.101}$  \\
GRB 060712  &  1.66  &    &    &  &  $15.3^{+2.3}_{-4.8}$  &  $1.81^{+0.13}_{-0.23}$  \\
GRB 060714  &  6.05  &  2.71  &  $138.8^{+19.8}_{-18.8}$  &  $0.810^{+0.043}_{-0.043}$  &  $93.0^{+37.5}_{-35.5}$  &  $1.024^{+0.101}_{-0.096}$  \\
GRB 060717  &  1.24  &    &    &  &  $24.6^{+29.7}_{-17.1}$  &  $2.36^{+1.65}_{-0.56}$  \\
GRB 060719  &  2.03  &    &  $26.3^{+6.8}_{-5.9}$  &  $2.22^{+0.38}_{-0.32}$  &  $38.7^{+5.7}_{-5.9}$  &  $1.78^{+0.19}_{-0.19}$  \\
GRB 060729  &  4.49  &  0.54  &  $20.6^{+2.0}_{-2.0}$  &  $2.206^{+0.075}_{-0.072}$  &  $13.2^{+1.7}_{-1.6}$  &  $1.067^{+0.038}_{-0.037}$  \\
GRB 060801  &  1.35  &  1.13  &    &  &  $62.0^{+48.7}_{-18.9}$  &  $0.94^{+0.27}_{-0.26}$  \\
GRB 060804  &  45.1  &    &    &  &  $<6.46$  &  $1.09^{+0.15}_{-0.12}$  \\
GRB 060805A  &  1.55  &    &    &  &  $8.0^{+7.8}_{-6.7}$  &  $1.29^{+0.41}_{-0.36}$  \\
GRB 060805B  &  3.16  &    &    &  &  $0.18^{+6.16}_{-0.18}$  &  $0.73^{+0.24}_{-0.21}$  \\
GRB 060807  &  2.45  &    &    &  &  $12.1^{+2.4}_{-2.2}$  &  $1.087^{+0.098}_{-0.096}$  \\
GRB 060813  &  30.5  &    &  $8.4^{+3.4}_{-3.2}$  &  $0.877^{+0.078}_{-0.077}$  &  $6.0^{+3.6}_{-3.3}$  &  $0.904^{+0.086}_{-0.076}$  \\
GRB 060814  &  2.33  &    &  $23.7^{+1.3}_{-1.3}$  &  $0.787^{+0.038}_{-0.038}$  &  $30.5^{+2.6}_{-2.5}$  &  $1.296^{+0.084}_{-0.082}$  \\
GRB 060825  &  29.2  &    &  $6.7^{+33.6}_{-6.7}$  &  $0.93^{+0.69}_{-0.47}$  &  $5.2^{+16.9}_{-5.2}$  &  $0.53^{+0.27}_{-0.28}$  \\
GRB 060901  &  21.3  &    &    &  &  $25.7^{+27.9}_{-18.8}$  &  $0.91^{+0.50}_{-0.44}$  \\
GRB 060904A  &  1.33  &    &  $14.0^{+1.2}_{-1.1}$  &  $1.100^{+0.051}_{-0.049}$  &  $<22.76$  &  $-0.00^{+0.91}_{-0.69}$  \\
GRB 060904B  &  11.3  &  0.7  &  $46.9^{+3.9}_{-3.7}$  &  $1.095^{+0.043}_{-0.041}$  &  $38.9^{+9.5}_{-6.3}$  &  $1.188^{+0.096}_{-0.142}$  \\
GRB 060906  &  9.81  &  3.69  &  $347.2^{+454.5}_{-281.2}$  &  $1.56^{+0.46}_{-0.40}$  &  $245.0^{+138.6}_{-130.5}$  &  $1.14^{+0.13}_{-0.16}$  \\
GRB 060908  &  2.34  &  2.43  &  $43.7^{+39.9}_{-36.9}$  &  $1.24^{+0.20}_{-0.19}$  &  $95.1^{+51.1}_{-45.7}$  &  $1.13^{+0.18}_{-0.12}$  \\
GRB 060912A  &  3.85  &  0.94  &  $17.1^{+54.2}_{-17.1}$  &  $0.78^{+0.85}_{-0.67}$  &  $18.6^{+7.8}_{-8.6}$  &  $0.88^{+0.11}_{-0.11}$  \\
GRB 060919  &  5.90  &    &    &  &  $92.2^{+38.9}_{-36.7}$  &  $1.08^{+0.42}_{-0.51}$  \\
GRB 060923A  &  4.52  &    &  $8.9^{+8.1}_{-6.4}$  &  $0.95^{+0.32}_{-0.28}$  &  $9.5^{+3.1}_{-6.1}$  &  $0.92^{+0.13}_{-0.23}$  \\
GRB 060923B  &  8.44  &    &    &  &  $29.8^{+12.9}_{-10.9}$  &  $1.16^{+0.33}_{-0.30}$  \\
GRB 060923C  &  5.14  &    &  $0.81^{+4.49}_{-0.81}$  &  $0.87^{+0.23}_{-0.12}$  &  $7.9^{+4.8}_{-3.7}$  &  $1.04^{+0.16}_{-0.18}$  \\
GRB 060926  &  7.58  &  3.2  &  $205.1^{+175.3}_{-129.3}$  &  $1.01^{+0.23}_{-0.22}$  &  $341.2^{+234.4}_{-195.1}$  &  $1.04^{+0.21}_{-0.28}$  \\
GRB 060927  &  4.61  &  5.6  &    &  &  $122.1^{+251.0}_{-122.1}$  &  $0.89^{+0.16}_{-0.16}$  \\
GRB 060928  &  94.3  &    &    &  &  $613.0^{+399.6}_{-523.5}$  &  $2.7^{+1.6}_{-1.1}$  \\
GRB 060929  &  3.61  &    &  $11.9^{+1.4}_{-1.3}$  &  $0.773^{+0.049}_{-0.049}$  &  $10.2^{+4.6}_{-5.9}$  &  $1.22^{+0.25}_{-0.25}$  \\
GRB 061002  &  3.71  &    &  $15.3^{+8.0}_{-7.0}$  &  $1.30^{+0.35}_{-0.30}$  &  $20.6^{+13.9}_{-15.3}$  &  $1.51^{+0.67}_{-0.67}$  \\
GRB 061004  &  4.69  &    &  $<10.84$  &  $0.70^{+0.52}_{-0.25}$  &  $3.3^{+1.6}_{-3.3}$  &  $0.976^{+0.092}_{-0.167}$  \\
GRB 061006  &  14.1  &  0.4377  &    &  &  $17.9^{+16.8}_{-17.9}$  &  $0.98^{+0.25}_{-0.32}$  \\
GRB 061007  &  1.77  &  1.26  &  $44.7^{+2.6}_{-2.5}$  &  $0.884^{+0.023}_{-0.023}$  &  $52.7^{+10.4}_{-9.7}$  &  $1.018^{+0.087}_{-0.083}$  \\
GRB 061019  &  37.8  &    &    &  &  $68.8^{+14.5}_{-11.4}$  &  $1.07^{+0.14}_{-0.22}$  \\
GRB 061021  &  4.52  &    &  $<0.20$  &  $0.963^{+0.050}_{-0.050}$  &  $4.63^{+1.22}_{-0.72}$  &  $1.029^{+0.055}_{-0.051}$  \\
GRB 061025  &  4.06  &    &    &  &  $2.6^{+13.0}_{-2.6}$  &  $0.72^{+0.63}_{-0.37}$  \\
GRB 061028  &  13.1  &    &  $9.7^{+6.3}_{-5.7}$  &  $0.39^{+0.15}_{-0.15}$  &  $10.7^{+10.4}_{-10.7}$  &  $1.46^{+0.36}_{-0.43}$  \\
\hline
\end{tabular}
\end{center}
\end{table*}

\clearpage

%\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{lcccc|cc}
\hline
%     & \colspan{2}{WT mode} & \colspan{2}{PC mode} \\
     &                  &            & \multicolumn{2}{c}{WT Mode} & \multicolumn{2}{c}{PC Mode} \\
GRB  &  Galactic $N_{\rm H}$  &  redshift  &  intrinsic $N_{\rm H}$  &  Spectral index ($\beta)$  &  intrinsic $N_{\rm H}$  &  Spectral index ($\beta)$ \\
\hline
GRB 061102  &  4.57  &    &  $8.5^{+5.4}_{-4.7}$  &  $2.20^{+0.40}_{-0.35}$  &  $3.0^{+34.6}_{-3.0}$  &  $0.36^{+0.92}_{-0.70}$  \\
GRB 061110A  &  4.26  &    &  $10.3^{+1.2}_{-1.1}$  &  $1.989^{+0.074}_{-0.068}$  &  $<0.70$  &  $0.86^{+0.15}_{-0.10}$  \\
GRB 061110B  &  3.37  &  3.44  &    &  &  $342.2^{+250.0}_{-257.8}$  &  $1.24^{+0.31}_{-0.27}$  \\
GRB 061121  &  3.99  &  1.314  &  $42.9^{+6.1}_{-5.8}$  &  $0.617^{+0.042}_{-0.041}$  &  $53.5^{+8.5}_{-8.0}$  &  $0.914^{+0.061}_{-0.059}$  \\
GRB 061122  &  12.5  &    &    &  &  $5.1^{+4.7}_{-4.7}$  &  $1.04^{+0.17}_{-0.18}$  \\
GRB 061126  &  10.2  &    &  $9.5^{+4.6}_{-4.2}$  &  $0.86^{+0.16}_{-0.15}$  &  $14.1^{+2.1}_{-2.0}$  &  $0.936^{+0.065}_{-0.064}$  \\
GRB 061201  &  5.31  &    &  $<19.12$  &  $-0.03^{+0.62}_{-0.26}$  &  $7.9^{+4.3}_{-5.1}$  &  $0.68^{+0.17}_{-0.18}$  \\
GRB 061202  &  11.8  &    &  $45.4^{+4.8}_{-4.5}$  &  $0.917^{+0.085}_{-0.082}$  &  $51.8^{+5.5}_{-5.2}$  &  $1.208^{+0.103}_{-0.100}$  \\
GRB 061210  &  3.20  &    &    &  &  $62.8^{+92.0}_{-55.5}$  &  $1.9^{+1.7}_{-1.3}$  \\
GRB 061217  &  3.41  &    &    &  &  $58.7^{+200.7}_{-49.0}$  &  $0.40^{+1.13}_{-0.86}$  \\
GRB 061222A  &  9.01  &    &  $32.4^{+2.9}_{-2.8}$  &  $1.196^{+0.078}_{-0.076}$  &  $27.1^{+2.7}_{-2.6}$  &  $1.071^{+0.071}_{-0.069}$  \\
GRB 061222B  &  26.5  &  3.36  &  $395.7^{+143.6}_{-125.0}$  &  $1.60^{+0.15}_{-0.14}$  &  $448.1^{+338.5}_{-329.4}$  &  $0.97^{+0.18}_{-0.23}$  \\
GRB 070103  &  4.43  &    &    &  &  $27.1^{+3.1}_{-6.3}$  &  $1.35^{+0.18}_{-0.21}$  \\
GRB 070107  &  29.9  &    &  $3.4^{+2.3}_{-2.2}$  &  $0.903^{+0.060}_{-0.059}$  &  $7.0^{+2.9}_{-2.7}$  &  $1.102^{+0.077}_{-0.073}$  \\
GRB 070110  &  1.61  &  2.352  &  $10.3^{+17.4}_{-10.3}$  &  $0.904^{+0.092}_{-0.085}$  &  $10.1^{+11.7}_{-10.1}$  &  $1.107^{+0.063}_{-0.061}$  \\
GRB 070125  &  4.28  &    &    &  &  $7.1^{+2.9}_{-5.1}$  &  $1.11^{+0.21}_{-0.23}$  \\
GRB 070129  &  6.96  &    &  $11.59^{+0.77}_{-0.75}$  &  $0.846^{+0.027}_{-0.026}$  &  $7.6^{+2.2}_{-1.8}$  &  $1.270^{+0.062}_{-0.103}$  \\
GRB 070208  &  1.75  &  1.17  &    &  &  $71.2^{+15.3}_{-20.8}$  &  $1.18^{+0.14}_{-0.18}$  \\
GRB 070219  &  3.95  &    &  $22.7^{+175.7}_{-22.7}$  &  $1.1^{+4.8}_{-2.0}$  &  $31.9^{+19.3}_{-9.8}$  &  $1.53^{+0.21}_{-0.20}$  \\
GRB 070220  &  34.8  &    &  $10.4^{+4.6}_{-4.4}$  &  $0.435^{+0.077}_{-0.076}$  &  $18.2^{+7.2}_{-6.7}$  &  $0.61^{+0.11}_{-0.11}$  \\
GRB 070223  &  1.39  &    &  $52.5^{+5.7}_{-5.4}$  &  $0.748^{+0.098}_{-0.096}$  &  $47.6^{+15.8}_{-14.5}$  &  $1.23^{+0.33}_{-0.36}$  \\
GRB 070224  &  3.76  &    &  $<4.78$  &  $1.58^{+0.40}_{-0.19}$  &  $<4.11$  &  $1.20^{+0.24}_{-0.22}$  \\
GRB 070227  &  23.9  &    &    &  &  $10.0^{+17.0}_{-10.0}$  &  $1.25^{+0.48}_{-0.42}$  \\
GRB 070306  &  2.85  &    &  $39.2^{+2.4}_{-2.3}$  &  $1.248^{+0.065}_{-0.062}$  &  $33.2^{+3.2}_{-3.1}$  &  $1.115^{+0.087}_{-0.083}$  \\
GRB 070309  &  52.9  &    &    &  &  $0.48^{+19.90}_{-0.48}$  &  $5.4^{+0.0}_{-1.2}$  \\
GRB 070311  &  23.6  &    &    &  &  $23.7^{+8.9}_{-10.2}$  &  $1.13^{+0.21}_{-0.23}$  \\
GRB 070318  &  1.44  &  0.84  &  $44.8^{+5.4}_{-5.2}$  &  $0.621^{+0.054}_{-0.053}$  &  $65.1^{+6.1}_{-5.1}$  &  $1.004^{+0.077}_{-0.073}$  \\
GRB 070328  &  2.61  &    &  $20.37^{+1.01}_{-0.98}$  &  $1.237^{+0.039}_{-0.037}$  &  $20.4^{+2.5}_{-2.4}$  &  $1.171^{+0.087}_{-0.085}$  \\
GRB 070330  &  5.45  &    &    &  &  $8.8^{+7.0}_{-5.3}$  &  $0.976^{+0.084}_{-0.144}$  \\
GRB 070411  &  26.3  &  2.95  &    &  &  $155.3^{+164.1}_{-130.2}$  &  $1.29^{+0.21}_{-0.18}$  \\
GRB 070412  &  2.68  &    &  $19.6^{+10.9}_{-9.2}$  &  $1.23^{+0.43}_{-0.36}$  &  $12.4^{+5.2}_{-5.8}$  &  $1.08^{+0.13}_{-0.23}$  \\
GRB 070419A  &  2.42  &  0.97  &  $52.6^{+5.8}_{-5.5}$  &  $1.249^{+0.070}_{-0.067}$  &  $35.6^{+16.4}_{-19.2}$  &  $1.15^{+0.25}_{-0.26}$  \\
GRB 070419B  &  6.72  &    &  $13.75^{+0.94}_{-0.92}$  &  $0.822^{+0.031}_{-0.030}$  &  $6.4^{+2.2}_{-2.1}$  &  $0.601^{+0.073}_{-0.071}$  \\
GRB 070420  &  33.1  &    &  $5.7^{+3.6}_{-3.4}$  &  $1.52^{+0.12}_{-0.11}$  &  $7.4^{+4.3}_{-4.0}$  &  $1.017^{+0.092}_{-0.092}$  \\
GRB 070429A  &  8.39  &    &  $37.2^{+4.5}_{-4.1}$  &  $2.62^{+0.21}_{-0.19}$  &  $5.2^{+10.4}_{-5.2}$  &  $0.75^{+0.36}_{-0.29}$  \\
GRB 070429B  &  1.80  &    &    &  &  $60.7^{+44.9}_{-30.3}$  &  $2.1^{+1.0}_{-1.4}$  \\
GRB 070506  &  3.79  &  2.31  &    &  &  $29.6^{+48.1}_{-27.9}$  &  $1.02^{+0.23}_{-0.22}$  \\
GRB 070508  &  7.84  &    &  $27.0^{+1.5}_{-1.5}$  &  $0.907^{+0.038}_{-0.038}$  &  $22.1^{+4.7}_{-2.1}$  &  $0.92^{+0.12}_{-0.11}$  \\
GRB 070509  &  7.89  &    &    &  &  $41.8^{+21.7}_{-12.9}$  &  $1.19^{+0.36}_{-0.55}$  \\
GRB 070517  &  8.30  &    &    &  &  $3.9^{+5.1}_{-3.9}$  &  $1.11^{+0.23}_{-0.22}$  \\
GRB 070518  &  1.49  &    &  $8.9^{+2.2}_{-2.1}$  &  $1.62^{+0.13}_{-0.13}$  &  $1.6^{+4.0}_{-1.6}$  &  $1.21^{+0.29}_{-0.24}$  \\
GRB 070520A  &  2.15  &    &  $22.2^{+3.8}_{-3.5}$  &  $2.19^{+0.20}_{-0.19}$  &  $23.5^{+7.9}_{-17.6}$  &  $2.12^{+0.31}_{-0.37}$  \\
GRB 070520B  &  3.76  &    &  $19.4^{+1.5}_{-1.4}$  &  $1.517^{+0.065}_{-0.062}$  &  $17.0^{+12.4}_{-11.0}$  &  $1.43^{+0.32}_{-0.47}$  \\
GRB 070521  &  2.92  &    &  $56.8^{+79.4}_{-39.7}$  &  $1.18^{+1.03}_{-0.83}$  &  $58.6^{+6.9}_{-6.0}$  &  $1.05^{+0.12}_{-0.12}$  \\
GRB 070529  &  17.9  &  2.5  &  $534.1^{+543.1}_{-352.4}$  &  $1.94^{+0.83}_{-0.64}$  &  $247.6^{+82.3}_{-125.5}$  &  $1.02^{+0.13}_{-0.17}$  \\
GRB 070531  &  21.2  &    &    &  &  $2.2^{+13.2}_{-2.2}$  &  $0.07^{+0.25}_{-0.18}$  \\
GRB 070611  &  1.38  &  2.04  &    &  &  $17.9^{+38.3}_{-17.9}$  &  $0.92^{+0.24}_{-0.23}$  \\
GRB 070612B  &  15.7  &    &    &  &  $58.7^{+25.8}_{-29.4}$  &  $1.46^{+0.46}_{-0.80}$  \\
GRB 070615  &  4.93  &    &    &  &  $5.3^{+41.8}_{-5.3}$  &  $0.5^{+3.4}_{-4.2}$  \\
GRB 070616  &  34.0  &    &  $5.5^{+1.2}_{-1.2}$  &  $0.214^{+0.019}_{-0.019}$  &  $9.0^{+4.1}_{-6.0}$  &  $1.40^{+0.11}_{-0.18}$  \\
GRB 070621  &  3.81  &    &  $37.7^{+3.2}_{-3.0}$  &  $1.428^{+0.095}_{-0.092}$  &  $37.6^{+6.5}_{-5.7}$  &  $1.68^{+0.19}_{-0.20}$  \\
GRB 070628  &  57.8  &    &  $39.8^{+74.5}_{-39.8}$  &  $3.2^{+2.2}_{-1.2}$  &  $10.1^{+5.2}_{-5.0}$  &  $1.025^{+0.082}_{-0.079}$  \\
GRB 070704  &  71.0  &    &  $33.8^{+5.9}_{-5.7}$  &  $0.734^{+0.061}_{-0.061}$  &  $49.8^{+37.3}_{-20.8}$  &  $0.98^{+0.18}_{-0.33}$  \\
GRB 070707  &  6.15  &    &    &  &  $0.64^{+16.62}_{-0.64}$  &  $1.94^{+2.03}_{-0.61}$  \\
GRB 070714A  &  9.22  &    &    &  &  $46.9^{+20.6}_{-17.5}$  &  $1.04^{+0.36}_{-0.33}$  \\
GRB 070714B  &  6.43  &  0.92  &  $30.8^{+12.8}_{-10.9}$  &  $0.266^{+0.086}_{-0.084}$  &  $48.6^{+14.3}_{-15.1}$  &  $1.065^{+0.081}_{-0.103}$  \\
GRB 070721A  &  1.61  &    &  $7.1^{+14.4}_{-7.1}$  &  $2.48^{+1.16}_{-0.45}$  &  $4.4^{+6.5}_{-2.7}$  &  $1.38^{+0.36}_{-0.20}$  \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

%\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{lcccc|cc}
\hline
%     & \colspan{2}{WT mode} & \colspan{2}{PC mode} \\
     &                  &            & \multicolumn{2}{c}{WT Mode} & \multicolumn{2}{c}{PC Mode} \\
GRB  &  Galactic $N_{\rm H}$  &  redshift  &  intrinsic $N_{\rm H}$  &  Spectral index ($\beta)$  &  intrinsic $N_{\rm H}$  &  Spectral index ($\beta)$ \\
\hline
GRB 070721B  &  2.33  &    &  $1.6^{+2.1}_{-1.6}$  &  $0.421^{+0.091}_{-0.085}$  &  $0.76^{+2.32}_{-0.76}$  &  $0.501^{+0.098}_{-0.050}$  \\
GRB 070724A  &  1.17  &    &  $21.0^{+6.5}_{-6.0}$  &  $0.60^{+0.18}_{-0.18}$  &  $11.6^{+10.4}_{-11.6}$  &  $0.69^{+0.28}_{-0.29}$  \\
GRB 070724B  &  30.7  &    &    &  &  $27.5^{+15.8}_{-17.4}$  &  $1.17^{+0.49}_{-0.40}$  \\
GRB 070729  &  2.58  &    &    &  &  $0.024^{+9.135}_{-0.024}$  &  $0.62^{+0.86}_{-0.43}$  \\
GRB 070802  &  2.90  &  2.45  &    &  &  $122.7^{+80.0}_{-100.7}$  &  $1.08^{+0.17}_{-0.18}$  \\
GRB 070805  &  19.2  &    &    &  &  $0.057^{+39.184}_{-0.057}$  &  $1.2^{+4.0}_{-1.3}$  \\
GRB 070808  &  2.83  &    &  $79.6^{+53.2}_{-39.6}$  &  $0.60^{+0.66}_{-0.56}$  &  $85.3^{+18.8}_{-20.0}$  &  $1.04^{+0.26}_{-0.27}$  \\
GRB 070809  &  6.40  &    &    &  &  $<3.87$  &  $0.39^{+0.18}_{-0.13}$  \\
GRB 070810A  &  1.75  &  2.17  &    &  &  $68.1^{+27.7}_{-15.2}$  &  $1.141^{+0.128}_{-0.094}$  \\
GRB 070911  &  2.39  &    &    &  &  $7.3^{+4.6}_{-5.3}$  &  $1.10^{+0.24}_{-0.24}$  \\
GRB 070913  &  8.10  &    &    &  &  $11.9^{+44.2}_{-11.9}$  &  $1.4^{+4.1}_{-1.2}$  \\
GRB 070917  &  17.3  &    &    &  &  $1.4^{+56.3}_{-1.4}$  &  $0.69^{+1.25}_{-0.61}$  \\
GRB 070925  &  12.9  &    &    &  &  $1.7^{+30.3}_{-1.7}$  &  $0.96^{+1.13}_{-0.54}$  \\
GRB 071001  &  76.2  &    &  $<5.08$  &  $1.95^{+0.23}_{-0.23}$  &  $<3.00$  &  $1.46^{+0.12}_{-0.18}$  \\
GRB 071003  &  10.7  &    &    &  &  $4.8^{+3.5}_{-3.7}$  &  $1.04^{+0.13}_{-0.12}$  \\
GRB 071008  &  8.78e-01  &    &    &  &  $<25.70$  &  $1.82^{+1.56}_{-0.90}$  \\
GRB 071010A  &  6.54  &    &    &  &  $40.1^{+10.3}_{-12.2}$  &  $1.67^{+0.27}_{-0.33}$  \\
GRB 071010B  &  1.01  &  0.947  &    &  &  $24.0^{+21.9}_{-18.3}$  &  $1.10^{+0.33}_{-0.17}$  \\
GRB 071011  &  51.8  &    &    &  &  $34.3^{+32.9}_{-17.5}$  &  $1.35^{+0.45}_{-0.41}$  \\
GRB 071017  &  119.0  &    &    &  &  $489.6^{+353.4}_{-288.2}$  &  $1.05^{+0.99}_{-0.85}$  \\
GRB 071020  &  5.12  &    &  $4.7^{+1.9}_{-1.8}$  &  $0.906^{+0.078}_{-0.074}$  &  $3.7^{+3.9}_{-3.6}$  &  $0.70^{+0.15}_{-0.15}$  \\
GRB 071021  &  4.80  &    &  $15.1^{+2.4}_{-2.3}$  &  $1.097^{+0.091}_{-0.089}$  &  $13.7^{+1.9}_{-3.2}$  &  $1.205^{+0.062}_{-0.125}$  \\
GRB 071025  &  5.13  &    &  $5.7^{+1.3}_{-1.3}$  &  $0.409^{+0.043}_{-0.043}$  &  $8.7^{+2.2}_{-1.8}$  &  $1.273^{+0.092}_{-0.098}$  \\
GRB 071028A  &  5.09  &    &  $5.5^{+5.5}_{-4.7}$  &  $1.14^{+0.26}_{-0.24}$  &  $1.7^{+3.5}_{-1.7}$  &  $1.05^{+0.14}_{-0.19}$  \\
GRB 071028B  &  1.22  &    &    &  &  $1.2^{+15.3}_{-1.2}$  &  $1.01^{+1.13}_{-0.78}$  \\
GRB 071031  &  1.22  &  2.69  &  $88.1^{+8.9}_{-8.7}$  &  $0.848^{+0.026}_{-0.026}$  &  $17.0^{+34.4}_{-17.0}$  &  $0.86^{+0.14}_{-0.15}$  \\
GRB 071101  &  56.3  &    &    &  &  $124.7^{+314.6}_{-124.7}$  &  $1.7^{+2.3}_{-1.1}$  \\
GRB 071104  &  27.5  &    &    &  &  $2.0^{+5.8}_{-2.0}$  &  $0.85^{+0.11}_{-0.19}$  \\
GRB 071109  &  24.9  &    &    &  &  $<29.04$  &  $0.41^{+1.36}_{-0.67}$  \\
GRB 071112C  &  7.44  &  0.82  &  $5.9^{+4.8}_{-4.6}$  &  $0.733^{+0.072}_{-0.070}$  &  $7.1^{+8.4}_{-4.4}$  &  $0.740^{+0.080}_{-0.112}$  \\
GRB 071117  &  2.33  &  1.33  &    &  &  $117.9^{+19.8}_{-30.4}$  &  $1.15^{+0.16}_{-0.10}$  \\
GRB 071118  &  9.70  &    &  $19.5^{+5.5}_{-5.2}$  &  $0.69^{+0.15}_{-0.14}$  &  $18.9^{+3.9}_{-3.7}$  &  $0.714^{+0.099}_{-0.096}$  \\
GRB 071122  &  4.75  &  1.14  &  $20.2^{+12.0}_{-11.1}$  &  $1.07^{+0.15}_{-0.14}$  &  $<11.07$  &  $0.64^{+0.19}_{-0.13}$  \\
GRB 071227  &  1.25  &    &  $15.0^{+4.3}_{-4.0}$  &  $0.68^{+0.14}_{-0.14}$  &  $2.3^{+11.3}_{-2.3}$  &  $0.78^{+0.54}_{-0.34}$  \\
GRB 080120  &  7.70  &    &    &  &  $4.9^{+5.7}_{-3.1}$  &  $1.33^{+0.26}_{-0.27}$  \\
GRB 080121  &  1.23  &    &    &  &  $<6.81$  &  $1.01^{+0.71}_{-0.41}$  \\
GRB 080123  &  2.30  &    &  $9.2^{+2.7}_{-2.6}$  &  $0.74^{+0.11}_{-0.10}$  &  $14.0^{+10.7}_{-9.3}$  &  $1.62^{+0.47}_{-0.33}$  \\
GRB 080129  &  64.2  &    &    &  &  $11.1^{+11.3}_{-11.1}$  &  $1.053^{+0.100}_{-0.181}$  \\
GRB 080130  &  12.4  &    &    &  &  $<28.39$  &  $0.30^{+0.99}_{-0.50}$  \\
GRB 080205  &  7.14  &    &  $12.0^{+3.5}_{-3.3}$  &  $1.11^{+0.14}_{-0.14}$  &  $16.4^{+3.0}_{-5.7}$  &  $0.94^{+0.15}_{-0.19}$  \\
GRB 080207  &  1.95  &    &  $94.8^{+10.0}_{-9.5}$  &  $0.333^{+0.093}_{-0.093}$  &  $69.0^{+7.9}_{-8.0}$  &  $1.51^{+0.13}_{-0.15}$  \\
GRB 080210  &  5.47  &  2.64  &  $215.3^{+61.8}_{-53.7}$  &  $1.71^{+0.19}_{-0.18}$  &  $148.7^{+72.5}_{-66.8}$  &  $1.22^{+0.12}_{-0.10}$  \\
GRB 080212  &  7.26  &    &  $21.6^{+1.1}_{-1.1}$  &  $1.907^{+0.050}_{-0.049}$  &  $12.8^{+2.3}_{-2.1}$  &  $1.290^{+0.059}_{-0.060}$  \\
GRB 080218B  &  13.7  &    &    &  &  $32.9^{+12.1}_{-16.1}$  &  $1.54^{+0.30}_{-0.45}$  \\
GRB 080229A  &  8.97  &    &  $24.9^{+2.2}_{-2.2}$  &  $1.991^{+0.098}_{-0.093}$  &  $17.4^{+2.5}_{-2.4}$  &  $0.865^{+0.070}_{-0.068}$  \\
GRB 080229B  &  87.8  &    &    &  &  $49.3^{+37.6}_{-13.7}$  &  $1.73^{+0.34}_{-0.17}$  \\
GRB 080303  &  12.6  &    &  $3.6^{+5.9}_{-3.6}$  &  $1.01^{+0.22}_{-0.20}$  &  $1.3^{+3.0}_{-1.3}$  &  $0.99^{+0.15}_{-0.16}$  \\
GRB 080307  &  2.37  &    &  $2.5^{+1.4}_{-1.4}$  &  $0.445^{+0.057}_{-0.056}$  &  $8.7^{+4.4}_{-5.0}$  &  $0.888^{+0.094}_{-0.208}$  \\
GRB 080310  &  3.28  &  2.43  &  $50.0^{+5.4}_{-5.3}$  &  $0.677^{+0.017}_{-0.017}$  &  $<9.25$  &  $0.996^{+0.064}_{-0.065}$  \\
GRB 080319A  &  1.45  &    &    &  &  $10.0^{+4.6}_{-4.4}$  &  $1.16^{+0.20}_{-0.18}$  \\
GRB 080319B  &  1.12  &  0.94  &  $11.89^{+0.92}_{-0.92}$  &  $0.770^{+0.014}_{-0.014}$  &  $9.5^{+4.1}_{-3.9}$  &  $0.803^{+0.064}_{-0.063}$  \\
GRB 080319C  &  2.21  &  1.95  &    &  &  $71.7^{+19.9}_{-18.7}$  &  $0.690^{+0.081}_{-0.079}$  \\
GRB 080319D  &  21.7  &    &  $<143.82$  &  $0.42^{+3.12}_{-0.80}$  &  $8.0^{+7.5}_{-6.7}$  &  $1.02^{+0.21}_{-0.20}$  \\
GRB 080320  &  1.35  &    &    &  &  $5.1^{+2.1}_{-1.8}$  &  $1.060^{+0.103}_{-0.099}$  \\
GRB 080325  &  3.81  &    &  $28.0^{+1.3}_{-1.3}$  &  $1.360^{+0.043}_{-0.042}$  &  $23.6^{+9.1}_{-8.3}$  &  $1.46^{+0.27}_{-0.30}$  \\
GRB 080328  &  33.8  &    &  $10.2^{+3.8}_{-3.6}$  &  $1.139^{+0.094}_{-0.092}$  &  $10.2^{+3.4}_{-3.3}$  &  $1.029^{+0.077}_{-0.075}$  \\
GRB 080330  &  1.22  &  1.51  &  $16.7^{+15.3}_{-14.1}$  &  $1.14^{+0.16}_{-0.15}$  &  $12.0^{+13.8}_{-12.0}$  &  $0.89^{+0.13}_{-0.12}$  \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

%\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{lcccc|cc}
\hline
%     & \colspan{2}{WT mode} & \colspan{2}{PC mode} \\
     &                  &            & \multicolumn{2}{c}{WT Mode} & \multicolumn{2}{c}{PC Mode} \\
GRB  &  Galactic $N_{\rm H}$  &  redshift  &  intrinsic $N_{\rm H}$  &  Spectral index ($\beta)$  &  intrinsic $N_{\rm H}$  &  Spectral index ($\beta)$ \\
\hline
GRB 080405  &  3.31  &    &    &  &  $<12.47$  &  $0.89^{+0.52}_{-0.36}$  \\
GRB 080409  &  23.4  &    &    &  &  $37.3^{+14.2}_{-19.1}$  &  $1.28^{+0.30}_{-0.22}$  \\
GRB 080411  &  5.77  &  1.03  &    &  &  $44.4^{+4.8}_{-4.5}$  &  $1.024^{+0.044}_{-0.044}$  \\
GRB 080413A  &  8.71  &  2.43  &  $187.2^{+42.1}_{-37.9}$  &  $2.17^{+0.17}_{-0.16}$  &  $53.4^{+75.8}_{-53.4}$  &  $1.13^{+0.21}_{-0.24}$  \\
GRB 080413B  &  3.06  &  1.1  &  $27.5^{+9.2}_{-8.5}$  &  $1.032^{+0.103}_{-0.100}$  &  $26.0^{+5.4}_{-5.4}$  &  $0.989^{+0.065}_{-0.040}$  \\
GRB 080426  &  36.5  &    &    &  &  $16.5^{+5.1}_{-11.5}$  &  $1.10^{+0.12}_{-0.25}$  \\
GRB 080430  &  9.59e-01  &  0.767  &  $15.4^{+7.7}_{-7.1}$  &  $1.44^{+0.21}_{-0.19}$  &  $34.8^{+4.3}_{-3.5}$  &  $1.102^{+0.074}_{-0.066}$  \\
GRB 080503  &  5.57  &    &  $5.1^{+1.6}_{-1.6}$  &  $0.346^{+0.051}_{-0.051}$  &  $<2.22$  &  $1.53^{+0.35}_{-0.20}$  \\
GRB 080506  &  16.6  &    &  $0.10^{+1.73}_{-0.10}$  &  $0.623^{+0.055}_{-0.030}$  &  $<2.50$  &  $0.990^{+0.122}_{-0.077}$  \\
GRB 080507  &  1.31  &    &    &  &  $18.6^{+22.3}_{-16.2}$  &  $1.69^{+1.05}_{-0.83}$  \\
GRB 080514B  &  3.75  &    &    &  &  $5.5^{+3.7}_{-5.5}$  &  $1.00^{+0.24}_{-0.26}$  \\
GRB 080515  &  4.65  &    &    &  &  $1.3^{+19.5}_{-1.3}$  &  $0.84^{+0.81}_{-0.39}$  \\
GRB 080516  &  32.2  &    &    &  &  $58.3^{+21.9}_{-15.9}$  &  $1.26^{+0.18}_{-0.24}$  \\
GRB 080517  &  8.12  &    &  $16.3^{+28.3}_{-16.3}$  &  $1.21^{+1.03}_{-0.80}$  &  $18.4^{+8.4}_{-8.2}$  &  $0.95^{+0.24}_{-0.27}$  \\
GRB 080520  &  6.84  &  1.55  &    &  &  $138.2^{+39.8}_{-59.3}$  &  $1.30^{+0.22}_{-0.28}$  \\
GRB 080523  &  2.10  &    &  $6.0^{+1.6}_{-1.5}$  &  $1.461^{+0.092}_{-0.088}$  &  $<2.39$  &  $0.83^{+0.18}_{-0.12}$  \\
GRB 080602  &  3.51  &    &  $12.7^{+6.3}_{-5.7}$  &  $0.90^{+0.25}_{-0.24}$  &  $13.5^{+3.4}_{-3.3}$  &  $1.01^{+0.13}_{-0.12}$  \\
GRB 080603A  &  4.69  &  1.69  &    &  &  $68.1^{+27.4}_{-25.2}$  &  $1.43^{+0.20}_{-0.19}$  \\
GRB 080603B  &  1.23  &  2.69  &  $93.2^{+22.4}_{-21.5}$  &  $0.678^{+0.060}_{-0.060}$  &  $79.8^{+75.7}_{-62.5}$  &  $0.99^{+0.23}_{-0.21}$  \\
GRB 080604  &  3.81  &  1.42  &  $<3.44$  &  $1.066^{+0.069}_{-0.066}$  &  $5.9^{+12.1}_{-5.9}$  &  $0.65^{+0.13}_{-0.13}$  \\
GRB 080605  &  6.67  &  1.64  &  $71.3^{+8.1}_{-7.9}$  &  $0.755^{+0.036}_{-0.035}$  &  $70.3^{+30.0}_{-25.1}$  &  $0.829^{+0.121}_{-0.073}$  \\
GRB 080607  &  1.69  &  3.04  &  $377.4^{+23.1}_{-21.9}$  &  $1.044^{+0.036}_{-0.035}$  &  $260.5^{+51.1}_{-29.9}$  &  $1.101^{+0.098}_{-0.092}$  \\
GRB 080613A  &  2.03  &    &    &  &  $<4.56$  &  $0.25^{+0.37}_{-0.20}$  \\
GRB 080613B  &  3.17  &    &  $2.9^{+2.4}_{-2.3}$  &  $0.173^{+0.079}_{-0.079}$  &  $8.0^{+12.0}_{-8.0}$  &  $1.26^{+0.66}_{-0.53}$  \\
GRB 080623  &  25.9  &    &    &  &  $14.2^{+6.4}_{-7.0}$  &  $1.14^{+0.16}_{-0.19}$  \\
GRB 080625  &  14.5  &    &    &  &  $8.8^{+6.4}_{-5.9}$  &  $1.28^{+0.23}_{-0.22}$  \\
GRB 080701  &  17.8  &    &    &  &  $57.9^{+21.8}_{-18.3}$  &  $1.87^{+0.44}_{-0.40}$  \\
GRB 080702A  &  15.3  &    &    &  &  $61.6^{+44.0}_{-50.0}$  &  $1.08^{+0.55}_{-0.79}$  \\
GRB 080702B  &  2.94  &    &    &  &  $3.9^{+37.3}_{-3.9}$  &  $1.01^{+1.87}_{-0.84}$  \\
GRB 080703  &  5.13  &    &    &  &  $2.3^{+1.6}_{-1.3}$  &  $0.585^{+0.053}_{-0.056}$  \\
GRB 080707  &  6.99  &  1.23  &  $20.8^{+55.5}_{-20.8}$  &  $1.44^{+0.83}_{-0.52}$  &  $38.1^{+18.8}_{-19.2}$  &  $1.11^{+0.17}_{-0.18}$  \\
GRB 080710  &  4.10  &  0.85  &    &  &  $12.5^{+4.9}_{-4.4}$  &  $1.050^{+0.068}_{-0.093}$  \\
GRB 080714  &  54.4  &    &  $<4.95$  &  $0.52^{+0.13}_{-0.13}$  &  $5.1^{+22.2}_{-5.1}$  &  $0.67^{+0.37}_{-0.20}$  \\
GRB 080721  &  6.94  &  2.6  &  $70.9^{+6.0}_{-5.9}$  &  $0.833^{+0.016}_{-0.016}$  &  $86.4^{+21.5}_{-20.4}$  &  $0.991^{+0.059}_{-0.057}$  \\
GRB 080723A  &  39.4  &    &    &  &  $62.1^{+16.3}_{-14.7}$  &  $1.19^{+0.20}_{-0.10}$  \\
GRB 080723B  &  74.3  &    &    &  &  $10.5^{+16.8}_{-10.5}$  &  $0.87^{+0.21}_{-0.18}$  \\
\hline
\end{tabular}
\end{center}
\end{table*}

\clearpage

%%%%%%%%%%%%%%%%%%%%
%%% END OF SPEC TABLE
%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%
%%% RES BETA TABLE
%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{table*}
\begin{center}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$ & $\beta_5$ & $\beta_6$  \\
\hline
GRB 050126  &  PC  &  1.29$^{+0.20}_{-0.20}$  &  1.04$^{+0.52}_{-0.36}$   \\
GRB 050128  &  WT    &  &  0.35$^{+1.74}_{-0.63}$   \\
&  PC  &  0.98$^{+0.13}_{-0.12}$  &  0.966$^{+0.088}_{-0.092}$   \\
GRB 050219A  &  WT  &  1.08$^{+0.18}_{-0.17}$  &  1.09$^{+0.29}_{-0.13}$   \\
&  PC    &  &  1.16$^{+0.48}_{-0.53}$   \\
GRB 050315  &  WT    &  &  1.09$^{+0.34}_{-0.29}$   \\
&  PC  &  1.07$^{+0.11}_{-0.10}$  &  0.979$^{+0.085}_{-0.059}$  &  1.088$^{+0.060}_{-0.104}$   \\
GRB 050318  &  WT  &  1.51$^{+3.51}_{-0.73}$   \\
&  PC  &  0.99$^{+0.10}_{-0.10}$  &  0.99$^{+0.12}_{-0.12}$   \\
GRB 050319  &  WT    &    &  &  1.19$^{+0.53}_{-0.28}$   \\
&  PC  &  1.49$^{+0.17}_{-0.16}$  &  0.908$^{+0.075}_{-0.069}$  &  1.09$^{+0.11}_{-0.14}$  &  14.0$^{+8.0}_{-4.7}$   \\
GRB 050401  &  WT  &  0.895$^{+0.041}_{-0.040}$  &  1.05$^{+0.26}_{-0.25}$   \\
&  PC  &  0.70$^{+0.16}_{-0.15}$  &  0.94$^{+0.12}_{-0.14}$   \\
GRB 050406  &  WT  &  1.28$^{+0.28}_{-0.17}$   \\
&  PC  &  1.13$^{+1.55}_{-0.44}$  &  -0.962$^{+unconstr.}_{-unconstr.}$   \\
GRB 050410  &  WT  &  1.28$^{+0.69}_{-0.32}$   \\
&  PC  &  0.89$^{+0.44}_{-0.44}$  &  1.2$^{+unconstr.}_{-unconstr.}$   \\
GRB 050416A  &  PC  &  0.80$^{+0.26}_{-0.25}$  &  1.08$^{+0.21}_{-0.20}$  &  1.356$^{+0.094}_{-0.069}$   \\
GRB 050421  &  WT  &  0.44$^{+0.32}_{-0.30}$  &  0.12$^{+0.70}_{-0.58}$   \\
&  PC    &  &  1.21$^{+0.14}_{-0.28}$   \\
GRB 050422  &  PC  &  1.69$^{+0.31}_{-0.27}$  &  1.02$^{+0.80}_{-0.31}$   \\
GRB 050502B  &  WT  &  1.246$^{+0.034}_{-0.034}$   \\
&  PC  &  0.942$^{+0.058}_{-0.091}$  &  1.22$^{+0.51}_{-0.33}$   \\
GRB 050505  &  PC  &  0.93$^{+0.16}_{-0.15}$  &  1.032$^{+0.070}_{-0.063}$  &  1.106$^{+0.126}_{-0.088}$   \\
GRB 050525A  &  PC  &  0.94$^{+0.30}_{-0.28}$  &  2.25$^{+0.31}_{-0.32}$   \\
GRB 050607  &  PC  &  1.20$^{+0.14}_{-0.14}$  &  1.208$^{+0.096}_{-0.105}$  &  0.90$^{+0.23}_{-0.22}$  &  1.47$^{+0.46}_{-0.27}$   \\
GRB 050712  &  WT  &  1.27$^{+0.14}_{-0.13}$   \\
&  PC  &  1.13$^{+0.10}_{-0.12}$  &  1.32$^{+0.19}_{-0.42}$   \\
GRB 050713A  &  WT  &  1.66$^{+0.25}_{-0.23}$  &  1.111$^{+0.065}_{-0.064}$  &  1.10$^{+0.61}_{-0.55}$  &  1.58$^{+0.86}_{-0.68}$   \\
&  PC    &    &    &  &  1.216$^{+0.080}_{-0.139}$   \\
GRB 050713B  &  PC  &  0.63$^{+0.21}_{-0.20}$  &  1.12$^{+0.18}_{-0.17}$  &  0.988$^{+0.060}_{-0.111}$   \\
GRB 050714B  &  WT  &  5.21$^{+0.69}_{-0.61}$   \\
&  PC  &  4.1$^{+1.6}_{-1.1}$  &  2.60$^{+0.46}_{-0.36}$   \\
GRB 050716  &  WT  &  0.126$^{+0.094}_{-0.093}$  &  0.536$^{+0.080}_{-0.078}$   \\
&  PC    &  &  0.86$^{+0.26}_{-0.25}$  &  1.18$^{+0.11}_{-0.10}$   \\
GRB 050717  &  WT  &  0.478$^{+0.097}_{-0.095}$  &  0.07$^{+1.00}_{-0.96}$   \\
&  PC    &  &  0.65$^{+0.13}_{-0.11}$  &  0.19$^{+0.64}_{-0.77}$   \\
GRB 050721  &  WT  &  0.61$^{+0.14}_{-0.13}$   \\
&  PC  &  0.577$^{+0.102}_{-0.098}$  &  1.45$^{+0.36}_{-0.24}$   \\
GRB 050724  &  WT  &  0.590$^{+0.049}_{-0.048}$  &  1.54$^{+0.13}_{-0.12}$   \\
&  PC    &    &  &  0.78$^{+0.11}_{-0.16}$   \\
GRB 050726  &  WT  &  1.19$^{+0.14}_{-0.13}$   \\
&  PC  &  0.851$^{+0.100}_{-0.067}$  &  1.36$^{+0.16}_{-0.14}$   \\
GRB 050730  &  WT  &  0.597$^{+0.033}_{-0.032}$  &  1.06$^{+0.98}_{-0.67}$   \\
&  PC  &  0.480$^{+0.063}_{-0.041}$  &  0.691$^{+0.035}_{-0.022}$   \\
GRB 050801  &  PC  &  0.946$^{+0.121}_{-0.083}$  &  0.85$^{+0.40}_{-0.28}$   \\
GRB 050802  &  WT  &  0.99$^{+0.19}_{-0.18}$   \\
&  PC  &  0.86$^{+0.12}_{-0.11}$  &  1.021$^{+0.043}_{-0.085}$   \\
GRB 050803  &  WT  &  0.81$^{+0.17}_{-0.15}$  &  2.16$^{+1.26}_{-0.88}$   \\
&  PC  &  0.39$^{+0.39}_{-0.18}$  &  0.850$^{+0.083}_{-0.081}$  &  2.01$^{+0.18}_{-0.32}$   \\
GRB 050814  &  WT  &  1.092$^{+0.068}_{-0.066}$  &  1.6$^{+1.6}_{-1.2}$   \\
&  PC  &  1.097$^{+0.100}_{-0.094}$  &  1.036$^{+0.092}_{-0.065}$  &  0.81$^{+0.21}_{-0.19}$   \\
GRB 050815  &  PC  &  0.65$^{+0.56}_{-0.28}$  &  0.62$^{+0.23}_{-0.33}$   \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$ & $\beta_5$ & $\beta_6$  \\
\hline
GRB 050819  &  WT  &  1.29$^{+0.27}_{-0.15}$   \\
&  PC  &  1.33$^{+0.32}_{-0.22}$  &  1.40$^{+0.50}_{-0.47}$   \\
GRB 050820A  &  WT  &  1.04$^{+0.20}_{-0.18}$  &  -0.197$^{+0.050}_{-0.038}$   \\
&  PC    &  &  0.853$^{+0.080}_{-0.077}$  &  1.084$^{+0.035}_{-0.034}$   \\
GRB 050822  &  WT  &  1.583$^{+0.074}_{-0.070}$  &  3.42$^{+2.18}_{-0.91}$  &  0.40$^{+1.25}_{-0.54}$   \\
&  PC  &  1.86$^{+0.70}_{-0.44}$  &  1.00$^{+0.17}_{-0.15}$  &  1.54$^{+0.17}_{-0.14}$   \\
GRB 050824  &  PC  &  0.90$^{+0.15}_{-0.15}$  &  1.76$^{+0.25}_{-0.41}$   \\
GRB 050826  &  PC  &  0.96$^{+0.34}_{-0.32}$  &  1.23$^{+0.43}_{-0.33}$  &  1.24$^{+0.55}_{-0.48}$   \\
GRB 050904  &  WT  &  0.365$^{+0.034}_{-0.034}$   \\
&  PC  &  0.652$^{+0.086}_{-0.082}$  &  0.890$^{+0.046}_{-0.038}$   \\
GRB050915B  &  WT  &  1.66$^{+0.20}_{-0.19}$  &  -1.76$^{+3.47}_{-0.76}$   \\
&  PC  &  1.08$^{+0.65}_{-0.48}$  &  1.424$^{+0.073}_{-0.192}$   \\
GRB050916  &  PC  &  1.47$^{+1.55}_{-0.61}$  &  0.72$^{+0.26}_{-0.23}$   \\
GRB 050922B  &  WT  &  1.706$^{+0.087}_{-0.084}$   \\
&  PC  &  1.314$^{+0.070}_{-0.067}$  &  1.37$^{+0.36}_{-0.35}$  &  1.92$^{+0.46}_{-0.69}$   \\
GRB 050922C  &  WT  &  1.032$^{+0.073}_{-0.072}$   \\
&  PC  &  0.969$^{+0.122}_{-0.075}$  &  1.319$^{+0.087}_{-0.087}$   \\
GRB 051001  &  WT  &  0.103$^{+0.096}_{-0.093}$  &  0.716$^{+0.082}_{-0.081}$   \\
&  PC    &  &  1.05$^{+0.42}_{-0.39}$  &  1.62$^{+0.40}_{-0.39}$   \\
GRB 051008  &  PC  &  0.90$^{+0.11}_{-0.11}$  &  1.25$^{+0.12}_{-0.33}$   \\
GRB 051016A  &  WT  &  2.00$^{+0.85}_{-0.72}$   \\
&  PC  &  3.7$^{+1.8}_{-1.4}$  &  2.12$^{+0.27}_{-0.20}$   \\
GRB 051016B  &  WT  &  4.00$^{+0.96}_{-0.79}$   \\
&  PC  &  1.14$^{+1.18}_{-0.54}$  &  1.03$^{+0.21}_{-0.21}$  &  1.047$^{+0.098}_{-0.080}$   \\
GRB 051021B  &  WT  &  0.29$^{+0.42}_{-0.26}$   \\
&  PC  &  0.51$^{+0.40}_{-0.24}$  &  1.51$^{+0.85}_{-0.72}$   \\
GRB 051022  &  PC  &  1.04$^{+0.11}_{-0.11}$  &  1.10$^{+0.37}_{-0.30}$   \\
GRB 051109A  &  WT  &  1.10$^{+0.17}_{-0.14}$  &  1.45$^{+1.13}_{-0.48}$   \\
&  PC    &  &  1.15$^{+0.15}_{-0.14}$  &  1.088$^{+0.030}_{-0.058}$   \\
GRB 051109B  &  PC  &  1.25$^{+0.28}_{-0.29}$  &  1.75$^{+0.52}_{-0.46}$  &  1.24$^{+0.35}_{-0.16}$   \\
GRB 051117A  &  WT  &  1.064$^{+0.018}_{-0.018}$  &  2.2$^{+2.6}_{-1.4}$   \\
&  PC  &  1.24$^{+0.13}_{-0.13}$    &  &  1.32$^{+0.17}_{-0.10}$   \\
GRB 051221A  &  PC  &  1.01$^{+0.18}_{-0.17}$  &  0.92$^{+0.18}_{-0.23}$  &  1.19$^{+0.13}_{-0.21}$   \\
GRB 051227  &  WT  &  0.46$^{+0.21}_{-0.21}$   \\
&  PC  &  0.78$^{+0.27}_{-0.25}$  &  1.27$^{+0.56}_{-0.50}$   \\
GRB 060105  &  WT  &  1.098$^{+0.057}_{-0.055}$  &  0.900$^{+0.031}_{-0.030}$   \\
&  PC    &    &  &  0.878$^{+0.065}_{-0.063}$  &  1.22$^{+0.17}_{-0.21}$  &  1.49$^{+0.15}_{-0.24}$   \\
GRB 060108  &  WT    &  &  0.38$^{+0.52}_{-0.26}$   \\
&  PC  &  0.98$^{+0.20}_{-0.18}$  &  0.96$^{+0.24}_{-0.30}$  &  1.17$^{+0.21}_{-0.24}$   \\
GRB 060109  &  WT  &  1.23$^{+0.18}_{-0.17}$   \\
&  PC  &  0.94$^{+0.45}_{-0.25}$  &  1.22$^{+0.22}_{-0.21}$  &  1.55$^{+0.16}_{-0.11}$   \\
GRB 060111A  &  WT  &  1.268$^{+0.039}_{-0.038}$   \\
&  PC  &  1.29$^{+0.34}_{-0.31}$  &  1.22$^{+0.10}_{-0.11}$   \\
GRB 060111B  &  WT  &  1.17$^{+0.24}_{-0.22}$  &  1.55$^{+0.62}_{-0.54}$   \\
&  PC    &  &  1.22$^{+0.21}_{-0.18}$  &  1.29$^{+0.16}_{-0.47}$   \\
GRB 060115  &  WT  &  0.852$^{+0.088}_{-0.084}$   \\
&  PC  &  1.002$^{+0.085}_{-0.082}$  &  1.21$^{+0.13}_{-0.11}$   \\
GRB 060124  &  PC  &  1.01$^{+0.82}_{-0.69}$  &  1.030$^{+0.061}_{-0.058}$  &  1.072$^{+0.050}_{-0.067}$   \\
GRB 060202  &  WT  &  1.372$^{+0.051}_{-0.050}$  &  1.052$^{+0.043}_{-0.043}$  &  0.992$^{+0.087}_{-0.085}$   \\
&  PC    &    &  &  0.72$^{+0.15}_{-0.14}$  &  2.26$^{+0.10}_{-0.18}$   \\
GRB 060204B  &  WT  &  0.863$^{+0.075}_{-0.074}$  &  1.70$^{+0.18}_{-0.17}$   \\
&  PC  &  0.76$^{+0.28}_{-0.27}$  &  1.03$^{+0.15}_{-0.14}$  &  1.81$^{+0.13}_{-0.15}$   \\
GRB 060206  &  WT  &  1.44$^{+1.51}_{-0.91}$   \\
&  PC  &  0.95$^{+0.21}_{-0.14}$  &  0.98$^{+0.17}_{-0.17}$   \\
GRB 060210  &  WT  &  0.934$^{+0.031}_{-0.031}$  &  1.33$^{+2.66}_{-0.66}$   \\
&  PC  &  1.103$^{+0.058}_{-0.056}$  &  1.047$^{+0.070}_{-0.080}$   \\
GRB 060211A  &  WT  &  0.942$^{+0.072}_{-0.069}$   \\
&  PC  &  1.10$^{+0.52}_{-0.23}$  &  0.64$^{+0.22}_{-0.13}$  &  1.44$^{+0.34}_{-0.16}$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

%\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$ & $\beta_5$ & $\beta_6$  \\
\hline
GRB 060211B  &  WT  &  1.23$^{+0.84}_{-0.38}$   \\
&  PC  &  0.70$^{+0.21}_{-0.25}$  &  0.88$^{+0.83}_{-0.61}$   \\
GRB 060218  &  WT  &  0.7474$^{+0.0102}_{-0.0099}$   \\
&  PC  &  1.91$^{+0.22}_{-0.21}$  &  4.13$^{+0.78}_{-0.17}$   \\
GRB 060219  &  PC  &  2.09$^{+1.10}_{-0.87}$  &  2.14$^{+0.26}_{-0.43}$  &  2.33$^{+0.81}_{-0.59}$   \\
GRB 060223A  &  WT    &  &  0.88$^{+0.42}_{-0.36}$   \\
&  PC  &  0.86$^{+0.32}_{-0.14}$  &  1.12$^{+0.18}_{-0.24}$   \\
GRB 060306  &  WT  &  1.17$^{+0.29}_{-0.27}$  &  0.91$^{+2.10}_{-1.00}$   \\
&  PC  &  0.66$^{+0.82}_{-0.37}$  &  1.21$^{+0.18}_{-0.17}$  &  1.301$^{+0.075}_{-0.174}$   \\
GRB 060312  &  WT  &  1.168$^{+0.097}_{-0.093}$   \\
&  PC  &  1.19$^{+0.34}_{-0.29}$  &  0.89$^{+0.20}_{-0.18}$   \\
GRB 060313  &  WT  &  0.74$^{+0.40}_{-0.19}$  &  1.5$^{+2.5}_{-1.2}$   \\
&  PC  &  0.59$^{+0.38}_{-0.17}$  &  0.71$^{+0.16}_{-0.24}$  &  0.832$^{+0.116}_{-0.067}$  &  1.38$^{+0.28}_{-0.14}$   \\
GRB 060319  &  PC  &  1.11$^{+0.11}_{-0.11}$  &  1.70$^{+0.16}_{-0.24}$   \\
GRB 060403  &  WT  &  0.39$^{+0.19}_{-0.18}$   \\
&  PC  &  0.78$^{+0.69}_{-0.48}$  &  1.17$^{+0.77}_{-1.16}$   \\
GRB 060413  &  WT  &  0.88$^{+0.10}_{-0.10}$   \\
&  PC  &  0.54$^{+0.18}_{-0.17}$  &  0.41$^{+0.13}_{-0.12}$  &  0.73$^{+0.32}_{-0.21}$   \\
GRB 060418  &  WT  &  1.143$^{+0.043}_{-0.041}$  &  1.04$^{+0.11}_{-0.11}$  &  1.03$^{+0.41}_{-0.29}$   \\
&  PC    &  &  0.88$^{+0.11}_{-0.11}$  &  1.31$^{+0.23}_{-0.24}$   \\
GRB 060427  &  WT  &  1.78$^{+0.18}_{-0.17}$   \\
&  PC  &  1.17$^{+0.31}_{-0.27}$  &  1.36$^{+0.13}_{-0.16}$   \\
GRB 060428A  &  WT  &  2.30$^{+0.50}_{-0.25}$   \\
&  PC  &  1.7$^{+1.8}_{-1.1}$  &  1.02$^{+0.14}_{-0.14}$  &  0.87$^{+0.11}_{-0.11}$  &  1.42$^{+0.31}_{-0.51}$   \\
GRB 060428B  &  WT  &  1.86$^{+0.11}_{-0.10}$   \\
&  PC  &  1.13$^{+0.40}_{-0.21}$  &  1.15$^{+0.21}_{-0.20}$   \\
GRB 060502A  &  WT  &  2.48$^{+0.27}_{-0.25}$   \\
&  PC  &  1.34$^{+0.17}_{-0.15}$  &  1.02$^{+0.13}_{-0.12}$  &  0.95$^{+0.15}_{-0.17}$   \\
GRB 060507  &  WT    &  &  1.6$^{+2.8}_{-5.4}$   \\
&  PC  &  0.83$^{+0.27}_{-0.16}$  &  1.16$^{+0.12}_{-0.19}$   \\
GRB 060510A  &  WT  &  2.30$^{+0.20}_{-0.28}$   \\
&  PC    &  &  0.871$^{+0.044}_{-0.043}$  &  0.975$^{+0.040}_{-0.085}$   \\
GRB 060510B  &  WT  &  0.190$^{+0.023}_{-0.023}$  &  0.814$^{+0.073}_{-0.073}$   \\
&  PC    &  &  0.92$^{+0.21}_{-0.19}$  &  1.243$^{+0.131}_{-0.099}$   \\
GRB 060512  &  WT  &  4.53$^{+1.13}_{-0.96}$   \\
&  PC  &  1.85$^{+0.42}_{-0.23}$  &  1.80$^{+0.12}_{-0.12}$   \\
GRB 060522  &  WT  &  0.51$^{+0.21}_{-0.19}$   \\
&  PC  &  0.65$^{+0.28}_{-0.23}$  &  1.17$^{+0.21}_{-0.14}$  &  1.29$^{+0.37}_{-0.29}$   \\
GRB 060526  &  WT  &  0.892$^{+0.035}_{-0.035}$   \\
&  PC  &  0.77$^{+0.13}_{-0.13}$  &  1.09$^{+0.20}_{-0.14}$  &  1.15$^{+0.21}_{-0.25}$  &  1.04$^{+0.63}_{-0.36}$   \\
GRB 060604  &  WT  &  1.173$^{+0.050}_{-0.050}$   \\
&  PC    &  &  1.14$^{+0.18}_{-0.18}$  &  1.24$^{+0.14}_{-0.16}$   \\
GRB 060605  &  WT  &  0.63$^{+0.37}_{-0.32}$   \\
&  PC  &  0.57$^{+0.13}_{-0.12}$  &  1.12$^{+0.14}_{-0.13}$  &  1.23$^{+0.12}_{-0.10}$   \\
GRB 060607A  &  WT  &  0.705$^{+0.032}_{-0.032}$  &  0.71$^{+0.25}_{-0.16}$  &  0.60$^{+0.84}_{-0.61}$   \\
&  PC    &  &  0.483$^{+0.036}_{-0.031}$  &  0.613$^{+0.035}_{-0.050}$   \\
GRB 060614  &  WT  &  0.254$^{+0.052}_{-0.051}$  &  1.332$^{+0.041}_{-0.040}$  &  1.07$^{+0.35}_{-0.21}$   \\
&  PC    &    &  &  0.822$^{+0.093}_{-0.057}$  &  0.98$^{+0.13}_{-0.14}$   \\
GRB 060707  &  WT  &  0.89$^{+0.23}_{-0.22}$   \\
&  PC  &  1.01$^{+0.14}_{-0.11}$  &  1.31$^{+0.22}_{-0.22}$  &  0.99$^{+0.22}_{-0.21}$   \\
GRB 060708  &  WT  &  2.26$^{+0.19}_{-0.18}$   \\
&  PC    &  &  1.22$^{+0.16}_{-0.14}$  &  1.19$^{+0.11}_{-0.11}$   \\
GRB 060712  &  PC  &  1.90$^{+0.51}_{-0.44}$  &  1.67$^{+0.62}_{-0.55}$  &  1.72$^{+0.17}_{-0.18}$   \\
GRB 060714  &  WT  &  0.816$^{+0.044}_{-0.043}$   \\
&  PC  &  1.38$^{+0.42}_{-0.30}$  &  0.93$^{+0.13}_{-0.13}$  &  1.32$^{+0.16}_{-0.17}$   \\
GRB 060719  &  WT  &  2.20$^{+0.37}_{-0.32}$   \\
&  PC  &  1.19$^{+0.74}_{-0.61}$  &  2.08$^{+0.27}_{-0.25}$  &  1.85$^{+0.13}_{-0.19}$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

%\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$ & $\beta_5$ & $\beta_6$  \\
\hline
GRB 060729  &  WT  &  2.06$^{+0.10}_{-0.10}$  &  2.96$^{+0.18}_{-0.16}$   \\
&  PC    &  &  1.96$^{+0.28}_{-0.28}$  &  1.060$^{+0.045}_{-0.044}$  &  1.088$^{+0.030}_{-0.041}$  &  0.867$^{+0.087}_{-0.120}$   \\
GRB 060801  &  PC  &  0.59$^{+0.30}_{-0.29}$  &  0.70$^{+0.26}_{-0.23}$  &  5.3$^{+2.4}_{-2.6}$   \\
GRB 060804  &  PC  &  1.09$^{+0.21}_{-0.19}$  &  1.27$^{+0.18}_{-0.34}$   \\
GRB 060805A  &  PC  &  1.28$^{+0.45}_{-0.39}$  &  1.17$^{+0.36}_{-0.59}$   \\
GRB 060807  &  PC  &  0.95$^{+0.56}_{-0.34}$  &  0.91$^{+0.21}_{-0.20}$  &  1.17$^{+0.12}_{-0.11}$  &  1.80$^{+0.27}_{-0.35}$   \\
GRB 060813  &  WT  &  0.884$^{+0.078}_{-0.078}$   \\
&  PC    &  &  0.882$^{+0.085}_{-0.081}$  &  1.11$^{+0.27}_{-0.40}$   \\
GRB 060814  &  WT  &  0.36$^{+0.14}_{-0.14}$  &  0.784$^{+0.039}_{-0.038}$  &  1.16$^{+0.13}_{-0.13}$   \\
&  PC    &    &  &  0.95$^{+0.21}_{-0.20}$  &  1.200$^{+0.092}_{-0.090}$  &  1.404$^{+0.067}_{-0.137}$   \\
GRB 060904A  &  WT  &  0.962$^{+0.058}_{-0.056}$  &  2.04$^{+0.14}_{-0.13}$   \\
&  PC    &    &  &  1.63$^{+0.47}_{-0.25}$   \\
GRB 060904B  &  WT  &  1.095$^{+0.043}_{-0.041}$   \\
&  PC  &  1.00$^{+0.25}_{-0.22}$  &  1.33$^{+0.13}_{-0.14}$   \\
GRB 060906  &  WT  &  1.36$^{+0.64}_{-0.50}$  &  1.57$^{+0.68}_{-0.38}$   \\
&  PC    &  &  1.20$^{+0.22}_{-0.22}$  &  1.04$^{+0.17}_{-0.14}$   \\
GRB 060908  &  WT  &  1.24$^{+0.20}_{-0.19}$  &  1.87$^{+1.21}_{-0.87}$   \\
&  PC  &  1.14$^{+0.27}_{-0.26}$  &  0.95$^{+0.20}_{-0.19}$   \\
GRB 060912A  &  PC  &  0.87$^{+0.15}_{-0.15}$  &  1.13$^{+0.15}_{-0.10}$   \\
GRB 060923A  &  WT  &  0.91$^{+0.34}_{-0.32}$  &  1.20$^{+1.37}_{-0.59}$  &  1.20$^{+0.31}_{-0.25}$   \\
&  PC  &  0.55$^{+0.40}_{-0.35}$  &  0.62$^{+0.52}_{-0.22}$  &  1.42$^{+0.26}_{-0.16}$   \\
GRB 060923C  &  WT  &  0.87$^{+0.22}_{-0.12}$   \\
&  PC  &  0.752$^{+0.101}_{-0.089}$  &  1.93$^{+0.28}_{-0.32}$  &  1.32$^{+0.70}_{-0.28}$   \\
GRB 060926  &  WT  &  0.78$^{+0.78}_{-0.42}$  &  1.03$^{+0.26}_{-0.25}$   \\
&  PC    &    &  &  1.18$^{+0.27}_{-0.30}$   \\
GRB 060927  &  PC  &  0.81$^{+0.22}_{-0.17}$  &  1.04$^{+0.38}_{-0.31}$   \\
GRB 060929  &  WT    &  &  0.777$^{+0.050}_{-0.049}$   \\
&  PC  &  1.48$^{+0.69}_{-0.59}$  &  1.00$^{+0.17}_{-0.33}$   \\
GRB 061002  &  WT  &  1.35$^{+0.39}_{-0.36}$  &  1.25$^{+0.91}_{-0.39}$   \\
&  PC    &  &  1.48$^{+0.71}_{-0.64}$   \\
GRB 061004  &  WT  &  0.70$^{+0.54}_{-0.25}$   \\
&  PC  &  0.37$^{+0.29}_{-0.14}$  &  1.35$^{+0.26}_{-0.31}$  &  1.23$^{+0.24}_{-0.23}$   \\
GRB 061007  &  WT  &  0.832$^{+0.064}_{-0.062}$  &  0.893$^{+0.025}_{-0.025}$   \\
&  PC    &  &  0.99$^{+0.33}_{-0.29}$  &  0.97$^{+0.15}_{-0.15}$  &  1.30$^{+0.13}_{-0.12}$   \\
GRB 061019  &  PC  &  1.035$^{+0.064}_{-0.239}$  &  1.44$^{+1.10}_{-0.68}$   \\
GRB 061021  &  WT  &  0.965$^{+0.052}_{-0.047}$   \\
&  PC  &  0.53$^{+0.21}_{-0.11}$  &  1.08$^{+0.11}_{-0.10}$  &  1.052$^{+0.066}_{-0.071}$   \\
GRB 061028  &  WT  &  0.39$^{+0.16}_{-0.15}$   \\
&  PC  &  0.73$^{+0.18}_{-0.17}$  &  9.0$^{+2.3}_{-1.5}$   \\
GRB 061102  &  WT  &  2.21$^{+0.40}_{-0.35}$   \\
&  PC    &  &  0.58$^{+0.55}_{-0.51}$   \\
GRB 061110A  &  WT  &  2.071$^{+0.094}_{-0.087}$  &  2.24$^{+0.14}_{-0.13}$   \\
&  PC    &  &  1.05$^{+0.25}_{-0.20}$  &  0.937$^{+0.110}_{-0.098}$  &  1.00$^{+0.32}_{-0.32}$   \\
GRB 061121  &  WT  &  -0.035$^{+0.078}_{-0.075}$  &  1.255$^{+0.101}_{-0.097}$  &  1.11$^{+0.14}_{-0.13}$  &  0.960$^{+0.084}_{-0.081}$  &  1.14$^{+0.29}_{-0.28}$   \\
&  PC    &    &    &  &  0.86$^{+0.18}_{-0.16}$  &  0.935$^{+0.077}_{-0.075}$  &  0.899$^{+0.065}_{-0.061}$   \\
GRB 061126  &  WT  &  0.86$^{+0.16}_{-0.15}$   \\
&  PC  &  0.952$^{+0.078}_{-0.075}$  &  0.936$^{+0.123}_{-0.075}$   \\
GRB 061201  &  WT  &  -0.03$^{+0.64}_{-0.26}$  &  0.08$^{+1.23}_{-0.54}$   \\
&  PC  &  0.33$^{+0.11}_{-0.10}$  &  1.26$^{+0.40}_{-0.22}$   \\
GRB 061202  &  WT  &  0.912$^{+0.084}_{-0.082}$   \\
&  PC  &  1.21$^{+0.21}_{-0.20}$  &  1.11$^{+0.15}_{-0.15}$  &  1.463$^{+0.097}_{-0.163}$   \\
GRB 061222A  &  WT  &  1.203$^{+0.079}_{-0.077}$  &  1.24$^{+0.39}_{-0.35}$  &  1.49$^{+1.27}_{-0.84}$   \\
&  PC    &  &  0.871$^{+0.070}_{-0.067}$  &  1.059$^{+0.083}_{-0.080}$  &  1.352$^{+0.039}_{-0.123}$   \\
GRB 070103  &  WT    &  &  1.81$^{+1.21}_{-0.88}$   \\
&  PC  &  1.36$^{+0.43}_{-0.39}$  &  1.05$^{+0.50}_{-0.44}$  &  1.43$^{+0.33}_{-0.31}$   \\
GRB 070107  &  WT  &  0.904$^{+0.060}_{-0.059}$   \\
&  PC  &  1.088$^{+0.102}_{-0.099}$  &  1.168$^{+0.076}_{-0.055}$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

%\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$ & $\beta_5$ & $\beta_6$  \\
\hline
GRB 070110  &  WT  &  0.906$^{+0.090}_{-0.086}$  &  1.25$^{+0.21}_{-0.17}$   \\
&  PC  &  1.08$^{+0.23}_{-0.19}$  &  0.81$^{+0.12}_{-0.11}$  &  1.124$^{+0.076}_{-0.073}$  &  1.13$^{+0.18}_{-0.15}$  &  1.16$^{+0.20}_{-0.16}$   \\
GRB 070125  &  PC  &  1.14$^{+0.21}_{-0.23}$  &  1.17$^{+0.25}_{-0.14}$   \\
GRB 070129  &  WT  &  0.862$^{+0.027}_{-0.027}$   \\
&  PC  &  1.46$^{+0.11}_{-0.11}$  &  1.53$^{+0.28}_{-0.27}$  &  1.29$^{+0.13}_{-0.16}$  &  1.65$^{+1.26}_{-0.59}$   \\
GRB 070208  &  PC  &  1.35$^{+0.44}_{-0.26}$  &  1.26$^{+0.32}_{-0.31}$  &  1.17$^{+0.26}_{-0.37}$   \\
GRB 070219  &  WT  &  1.1$^{+4.4}_{-2.0}$   \\
&  PC  &  0.61$^{+0.72}_{-0.56}$  &  1.4$^{+1.7}_{-1.3}$  &  2.06$^{+0.47}_{-0.31}$   \\
GRB 070220  &  WT  &  0.446$^{+0.098}_{-0.096}$  &  0.44$^{+0.13}_{-0.12}$   \\
&  PC    &    &  &  0.460$^{+0.081}_{-0.080}$  &  0.65$^{+0.22}_{-0.22}$   \\
GRB 070223  &  WT  &  0.56$^{+0.14}_{-0.14}$  &  1.08$^{+0.17}_{-0.16}$   \\
&  PC    &    &  &  1.68$^{+0.28}_{-0.19}$   \\
GRB 070224  &  WT  &  1.43$^{+0.20}_{-0.16}$   \\
&  PC  &  1.34$^{+0.15}_{-0.15}$  &  0.96$^{+0.37}_{-0.20}$   \\
GRB 070306  &  WT  &  1.137$^{+0.092}_{-0.089}$  &  1.366$^{+0.091}_{-0.087}$   \\
&  PC    &  &  1.00$^{+0.53}_{-0.24}$  &  1.11$^{+0.11}_{-0.11}$  &  1.16$^{+0.19}_{-0.18}$  &  1.42$^{+0.17}_{-0.12}$   \\
GRB 070311  &  PC  &  1.01$^{+0.23}_{-0.24}$  &  1.22$^{+0.19}_{-0.39}$  &  1.14$^{+0.98}_{-0.67}$   \\
GRB 070328  &  WT  &  1.107$^{+0.089}_{-0.084}$  &  1.271$^{+0.056}_{-0.055}$  &  1.238$^{+0.065}_{-0.064}$   \\
&  PC    &    &  &  1.22$^{+0.61}_{-0.56}$  &  1.219$^{+0.037}_{-0.083}$   \\
GRB 070412  &  WT  &  1.16$^{+0.40}_{-0.34}$   \\
&  PC    &  &  0.86$^{+0.19}_{-0.30}$  &  1.74$^{+0.55}_{-0.50}$   \\
GRB 070419A  &  WT    &  &  1.15$^{+0.13}_{-0.13}$   \\
&  PC    &  &  1.11$^{+0.20}_{-0.19}$  &  1.50$^{+2.59}_{-0.58}$   \\
GRB 070419B  &  WT  &  0.801$^{+0.030}_{-0.029}$   \\
&  PC  &  0.520$^{+0.044}_{-0.043}$  &  0.77$^{+0.14}_{-0.18}$   \\
GRB 070420  &  WT  &  1.50$^{+0.12}_{-0.11}$  &  0.63$^{+0.82}_{-0.40}$   \\
&  PC    &  &  1.023$^{+0.081}_{-0.079}$  &  0.91$^{+0.12}_{-0.11}$  &  1.07$^{+0.18}_{-0.17}$  &  1.25$^{+0.20}_{-0.26}$   \\
GRB 070429A  &  WT  &  2.83$^{+0.25}_{-0.23}$  &  2.08$^{+0.67}_{-0.42}$   \\
&  PC    &  &  0.77$^{+0.39}_{-0.17}$  &  1.21$^{+0.24}_{-0.26}$  &  0.48$^{+0.62}_{-0.40}$   \\
GRB 070508  &  WT  &  0.892$^{+0.047}_{-0.047}$  &  0.905$^{+0.063}_{-0.063}$   \\
&  PC    &  &  0.84$^{+0.15}_{-0.14}$  &  1.42$^{+0.13}_{-0.30}$   \\
GRB 070517  &  PC  &  1.15$^{+0.26}_{-0.25}$  &  0.98$^{+0.49}_{-0.36}$   \\
GRB 070518  &  WT  &  1.56$^{+0.12}_{-0.12}$   \\
&  PC  &  1.17$^{+0.27}_{-0.17}$  &  2.09$^{+0.31}_{-0.39}$   \\
GRB 070520A  &  WT  &  2.14$^{+0.20}_{-0.19}$   \\
&  PC    &  &  2.36$^{+0.52}_{-0.33}$   \\
GRB 070520B  &  WT  &  1.517$^{+0.065}_{-0.062}$   \\
&  PC  &  1.05$^{+0.63}_{-0.56}$  &  1.97$^{+0.56}_{-0.47}$   \\
GRB 070521  &  WT  &  1.18$^{+1.03}_{-0.83}$   \\
&  PC  &  0.86$^{+0.40}_{-0.37}$  &  0.83$^{+0.13}_{-0.12}$  &  1.52$^{+0.11}_{-0.20}$   \\
GRB 070529  &  WT  &  1.93$^{+0.79}_{-0.62}$   \\
&  PC  &  1.08$^{+0.92}_{-0.56}$  &  0.81$^{+0.12}_{-0.11}$  &  1.38$^{+0.26}_{-0.14}$   \\
GRB 070616  &  WT  &  0.079$^{+0.023}_{-0.023}$  &  0.704$^{+0.039}_{-0.039}$   \\
&  PC    &  &  0.90$^{+0.25}_{-0.23}$  &  1.56$^{+0.15}_{-0.21}$   \\
GRB 070621  &  WT  &  1.398$^{+0.093}_{-0.091}$   \\
&  PC  &  1.39$^{+0.37}_{-0.35}$  &  1.69$^{+0.26}_{-0.25}$  &  2.13$^{+0.30}_{-0.22}$   \\
GRB 070628  &  WT  &  3.2$^{+2.1}_{-1.3}$   \\
&  PC  &  0.94$^{+0.15}_{-0.14}$  &  1.076$^{+0.099}_{-0.093}$   \\
GRB 070704  &  WT  &  0.734$^{+0.061}_{-0.061}$   \\
&  PC  &  0.49$^{+0.92}_{-0.28}$  &  1.16$^{+0.31}_{-0.47}$   \\
GRB 070714B  &  WT  &  0.154$^{+0.100}_{-0.097}$  &  0.78$^{+0.21}_{-0.19}$   \\
&  PC    &  &  0.97$^{+0.16}_{-0.15}$  &  1.28$^{+0.29}_{-0.28}$  &  0.88$^{+0.13}_{-0.14}$   \\
GRB 070721A  &  WT  &  2.29$^{+0.95}_{-0.61}$   \\
&  PC  &  1.66$^{+0.23}_{-0.22}$  &  1.96$^{+0.34}_{-0.39}$   \\
GRB 070721B  &  WT  &  0.72$^{+0.17}_{-0.15}$  &  0.302$^{+0.107}_{-0.088}$   \\
&  PC    &  &  0.320$^{+0.113}_{-0.047}$  &  1.12$^{+0.15}_{-0.19}$   \\
GRB 070724A  &  WT  &  0.58$^{+0.18}_{-0.18}$   \\
&  PC  &  0.82$^{+0.27}_{-0.26}$  &  1.57$^{+0.60}_{-0.49}$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

%\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$ & $\beta_5$ & $\beta_6$  \\
\hline
GRB 070802  &  PC  &  0.79$^{+0.19}_{-0.17}$  &  1.22$^{+0.43}_{-0.41}$  &  1.43$^{+0.42}_{-0.43}$   \\
GRB 070808  &  WT  &  0.61$^{+0.66}_{-0.56}$   \\
&  PC  &  0.32$^{+0.44}_{-0.40}$  &  1.58$^{+0.42}_{-0.34}$   \\
GRB 070810A  &  PC  &  1.11$^{+0.36}_{-0.33}$  &  1.15$^{+0.12}_{-0.15}$   \\
GRB 071001  &  WT  &  1.95$^{+0.24}_{-0.22}$   \\
&  PC  &  1.52$^{+0.18}_{-0.24}$  &  1.35$^{+0.58}_{-0.29}$   \\
GRB 071010A  &  PC  &  1.96$^{+0.36}_{-0.38}$  &  1.40$^{+0.40}_{-0.33}$   \\
GRB 071011  &  PC  &  1.47$^{+0.13}_{-0.34}$  &  0.73$^{+0.50}_{-0.52}$   \\
GRB 071020  &  WT  &  0.98$^{+0.12}_{-0.11}$  &  0.818$^{+0.052}_{-0.047}$   \\
&  PC    &  &  0.742$^{+0.041}_{-0.036}$   \\
GRB 071021  &  WT  &  1.115$^{+0.090}_{-0.088}$  &  1.06$^{+0.69}_{-0.58}$   \\
&  PC    &  &  1.288$^{+0.052}_{-0.101}$   \\
GRB 071025  &  WT  &  0.398$^{+0.076}_{-0.074}$  &  0.363$^{+0.059}_{-0.058}$  &  0.67$^{+0.13}_{-0.12}$   \\
&  PC    &    &  &  1.28$^{+1.80}_{-0.75}$  &  1.278$^{+0.045}_{-0.076}$   \\
GRB 071028A  &  WT  &  1.10$^{+0.25}_{-0.22}$   \\
&  PC  &  0.97$^{+0.28}_{-0.19}$  &  1.03$^{+0.34}_{-0.23}$  &  0.99$^{+0.65}_{-0.33}$   \\
GRB 071031  &  WT  &  0.849$^{+0.026}_{-0.026}$   \\
&  PC  &  0.85$^{+0.20}_{-0.12}$  &  0.96$^{+0.20}_{-0.23}$  &  0.79$^{+0.71}_{-0.47}$   \\
GRB 071112C  &  WT  &  0.837$^{+0.087}_{-0.083}$  &  0.612$^{+0.103}_{-0.088}$   \\
&  PC    &  &  0.66$^{+0.17}_{-0.12}$  &  0.95$^{+0.18}_{-0.21}$   \\
GRB 071118  &  WT  &  0.69$^{+0.15}_{-0.14}$   \\
&  PC  &  0.81$^{+0.33}_{-0.31}$  &  0.654$^{+0.075}_{-0.073}$  &  0.67$^{+0.23}_{-0.28}$   \\
GRB 071227  &  WT  &  0.60$^{+0.14}_{-0.14}$   \\
&  PC    &  &  0.76$^{+0.30}_{-0.27}$  &  1.97$^{+1.91}_{-0.62}$   \\
GRB 080123  &  WT  &  0.72$^{+0.11}_{-0.10}$   \\
&  PC    &  &  1.37$^{+0.38}_{-0.35}$  &  2.28$^{+0.42}_{-0.99}$   \\
GRB 080129  &  PC  &  0.94$^{+0.23}_{-0.16}$  &  1.16$^{+0.30}_{-0.28}$   \\
GRB 080205  &  WT  &  1.09$^{+0.16}_{-0.15}$  &  1.49$^{+0.43}_{-0.36}$  &  0.77$^{+0.55}_{-0.29}$   \\
&  PC    &    &  &  0.66$^{+0.27}_{-0.26}$  &  0.856$^{+0.074}_{-0.153}$   \\
GRB 080207  &  WT  &  0.300$^{+0.090}_{-0.089}$   \\
&  PC    &  &  1.52$^{+0.11}_{-0.15}$   \\
GRB 080212  &  WT  &  2.371$^{+0.092}_{-0.090}$  &  1.689$^{+0.060}_{-0.058}$   \\
&  PC    &  &  1.089$^{+0.176}_{-0.087}$  &  1.485$^{+0.075}_{-0.185}$   \\
GRB 080229A  &  WT  &  1.932$^{+0.095}_{-0.090}$  &  1.34$^{+0.74}_{-0.64}$   \\
&  PC    &  &  0.86$^{+0.13}_{-0.12}$  &  0.769$^{+0.046}_{-0.045}$  &  0.82$^{+0.14}_{-0.27}$   \\
GRB 080303  &  WT  &  0.94$^{+0.20}_{-0.13}$   \\
&  PC  &  0.957$^{+0.076}_{-0.087}$  &  1.10$^{+0.27}_{-0.30}$   \\
GRB 080307  &  WT  &  0.386$^{+0.083}_{-0.079}$  &  0.528$^{+0.080}_{-0.078}$   \\
&  PC    &  &  0.647$^{+0.110}_{-0.091}$  &  1.15$^{+0.32}_{-0.60}$   \\
GRB 080310  &  WT  &  0.514$^{+0.020}_{-0.020}$   \\
&  PC    &  &  1.381$^{+0.076}_{-0.071}$  &  0.960$^{+0.141}_{-0.094}$   \\
GRB 080319B  &  WT  &  0.722$^{+0.035}_{-0.034}$  &  0.764$^{+0.013}_{-0.013}$   \\
&  PC    &  &  0.793$^{+0.079}_{-0.078}$  &  0.827$^{+0.105}_{-0.099}$  &  0.922$^{+0.087}_{-0.084}$  &  0.84$^{+0.32}_{-0.18}$   \\
GRB 080319C  &  PC  &  0.68$^{+0.26}_{-0.25}$  &  0.573$^{+0.044}_{-0.043}$  &  1.08$^{+0.31}_{-0.18}$   \\
GRB 080319D  &  WT  &  -3.36$^{+2.36}_{-0.63}$   \\
&  PC  &  0.90$^{+0.12}_{-0.11}$  &  2.5$^{+1.1}_{-1.7}$   \\
GRB 080320  &  PC  &  0.84$^{+0.13}_{-0.13}$  &  1.040$^{+0.076}_{-0.085}$  &  1.50$^{+0.24}_{-0.14}$   \\
GRB 080325  &  WT  &  1.338$^{+0.043}_{-0.042}$   \\
&  PC    &  &  1.45$^{+0.14}_{-0.26}$   \\
GRB 080328  &  WT  &  1.16$^{+0.12}_{-0.11}$  &  1.30$^{+0.19}_{-0.18}$   \\
&  PC    &  &  0.833$^{+0.068}_{-0.066}$  &  1.055$^{+0.098}_{-0.094}$   \\
GRB 080330  &  WT  &  1.19$^{+0.20}_{-0.18}$   \\
&  PC    &  &  0.87$^{+0.18}_{-0.14}$  &  1.19$^{+0.58}_{-0.48}$   \\
GRB 080409  &  PC  &  0.7$^{+4.4}_{-4.6}$  &  0.62$^{+0.13}_{-0.26}$   \\
GRB 080411  &  PC  &  1.00$^{+0.12}_{-0.12}$  &  1.027$^{+0.040}_{-0.023}$  &  0.62$^{+0.15}_{-0.18}$   \\
GRB 080413A  &  WT  &  2.13$^{+0.16}_{-0.16}$   \\
&  PC  &  1.52$^{+0.45}_{-0.36}$  &  1.09$^{+0.22}_{-0.26}$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

\begin{table*}
\begin{center}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $\beta_1$ & $\beta_2$ & $\beta_3$ & $\beta_4$ & $\beta_5$ & $\beta_6$  \\
\hline
GRB 080413B  &  WT  &  1.03$^{+0.10}_{-0.10}$   \\
&  PC  &  0.94$^{+0.32}_{-0.30}$  &  0.889$^{+0.051}_{-0.050}$  &  1.16$^{+0.13}_{-0.17}$   \\
GRB 080426  &  PC  &  0.63$^{+0.40}_{-0.30}$  &  1.23$^{+0.18}_{-0.27}$   \\
GRB 080430  &  WT  &  1.39$^{+0.20}_{-0.17}$   \\
&  PC  &  0.64$^{+0.23}_{-0.22}$  &  1.109$^{+0.094}_{-0.063}$  &  1.11$^{+0.11}_{-0.10}$   \\
GRB 080503  &  WT  &  0.114$^{+0.062}_{-0.062}$  &  0.724$^{+0.099}_{-0.095}$  &  1.39$^{+0.42}_{-0.37}$   \\
&  PC    &    &  &  1.21$^{+0.17}_{-0.10}$   \\
GRB 080506  &  WT  &  0.285$^{+0.085}_{-0.084}$  &  0.85$^{+0.12}_{-0.12}$  &  1.22$^{+0.12}_{-0.11}$   \\
&  PC    &    &  &  0.881$^{+0.179}_{-0.083}$  &  1.28$^{+0.23}_{-0.13}$   \\
GRB 080516  &  PC  &  1.37$^{+0.50}_{-0.46}$  &  1.18$^{+0.26}_{-0.32}$   \\
GRB 080517  &  WT  &  1.22$^{+1.03}_{-0.79}$   \\
&  PC  &  0.72$^{+0.33}_{-0.29}$  &  1.54$^{+0.63}_{-0.67}$   \\
GRB 080523  &  WT  &  1.52$^{+0.11}_{-0.10}$  &  1.479$^{+0.166}_{-0.082}$   \\
&  PC    &  &  0.78$^{+0.17}_{-0.16}$  &  1.33$^{+0.43}_{-0.43}$   \\
GRB 080602  &  WT  &  0.60$^{+0.36}_{-0.33}$  &  1.25$^{+0.44}_{-0.38}$   \\
&  PC    &  &  0.90$^{+0.14}_{-0.13}$  &  0.775$^{+0.080}_{-0.077}$   \\
GRB 080603B  &  WT  &  0.49$^{+0.13}_{-0.13}$  &  0.788$^{+0.084}_{-0.081}$  &  0.95$^{+0.17}_{-0.16}$   \\
&  PC    &    &  &  0.89$^{+0.19}_{-0.18}$   \\
GRB 080604  &  WT  &  1.069$^{+0.068}_{-0.063}$   \\
&  PC  &  0.63$^{+0.11}_{-0.13}$  &  1.13$^{+0.56}_{-0.43}$   \\
GRB 080605  &  WT  &  0.737$^{+0.052}_{-0.051}$  &  0.772$^{+0.049}_{-0.048}$   \\
&  PC    &  &  0.69$^{+0.18}_{-0.18}$  &  1.32$^{+0.20}_{-0.22}$   \\
GRB 080607  &  WT  &  1.00$^{+0.13}_{-0.13}$  &  1.045$^{+0.041}_{-0.040}$  &  1.155$^{+0.098}_{-0.094}$   \\
&  PC    &    &  &  0.950$^{+0.066}_{-0.046}$  &  1.21$^{+0.55}_{-0.50}$   \\
GRB 080613B  &  WT  &  0.172$^{+0.081}_{-0.079}$  &  1.66$^{+1.50}_{-0.61}$   \\
&  PC    &    &  &  1.22$^{+0.77}_{-0.57}$   \\
GRB 080625  &  PC  &  1.31$^{+0.11}_{-0.22}$  &  1.65$^{+0.62}_{-0.65}$   \\
GRB 080703  &  PC  &  0.618$^{+0.098}_{-0.073}$  &  0.38$^{+0.19}_{-0.23}$   \\
GRB 080707  &  WT  &  1.29$^{+0.77}_{-0.47}$  &  3.7$^{+4.2}_{-3.4}$   \\
&  PC  &  0.79$^{+0.41}_{-0.34}$  &  1.44$^{+0.38}_{-0.36}$  &  1.00$^{+0.15}_{-0.21}$   \\
GRB 080710  &  PC  &  0.969$^{+0.113}_{-0.081}$  &  1.23$^{+0.16}_{-0.23}$   \\
GRB 080714  &  WT  &  0.54$^{+0.22}_{-0.14}$  &  0.54$^{+0.17}_{-0.11}$   \\
&  PC    &  &  0.73$^{+0.53}_{-0.47}$  &  0.762$^{+0.099}_{-0.208}$   \\
GRB 080721  &  WT  &  0.834$^{+0.028}_{-0.028}$  &  0.87$^{+0.12}_{-0.11}$  &  0.831$^{+0.019}_{-0.019}$  &  1.04$^{+0.52}_{-0.43}$   \\
&  PC    &    &    &  &  1.013$^{+0.048}_{-0.035}$   \\
GRB 080723A  &  PC  &  1.40$^{+0.59}_{-0.52}$  &  1.15$^{+0.30}_{-0.29}$  &  1.11$^{+0.12}_{-0.24}$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%
%%% RES NH TABLE
%%%%%%%%%%%%%%%%%%%%%%%
\clearpage

\begin{table*}
\begin{center}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $N_{\rm H,1}$ & $N_{\rm H,2}$ & $N_{\rm H,3}$ & $N_{\rm H,4}$ & $N_{\rm H,5}$ & $N_{\rm H,6}$  \\
\hline
GRB 050126  &  PC  &  $<10.43$  &  5.5$^{+37.1}_{-5.5}$   \\
GRB 050128  &  WT    &  &  $<123.27$   \\
&  PC  &  6.3$^{+3.0}_{-2.9}$  &  4.0$^{+1.6}_{-1.7}$   \\
GRB 050219A  &  WT  &  15.3$^{+5.2}_{-4.8}$  &  15.2$^{+8.9}_{-7.5}$   \\
&  PC    &  &  29.9$^{+28.2}_{-20.7}$   \\
GRB 050315  &  WT    &  &  112.5$^{+85.2}_{-65.7}$   \\
&  PC  &  35.8$^{+18.9}_{-17.8}$  &  79.1$^{+19.7}_{-17.1}$  &  100.0$^{+19.9}_{-14.3}$   \\
GRB 050318  &  WT  &  15.9$^{+84.8}_{-15.9}$   \\
&  PC  &  11.5$^{+10.0}_{-9.6}$  &  16.8$^{+12.8}_{-10.8}$   \\
GRB 050319  &  WT    &    &  &  97.3$^{+167.0}_{-97.3}$   \\
&  PC  &  $<16.50$  &  18.5$^{+28.0}_{-18.5}$  &  33.6$^{+41.7}_{-23.3}$  &  $(7.0^{+11.1}_{-2.1}) \tim{3}$   \\
GRB 050401  &  WT  &  155.6$^{+19.2}_{-18.3}$  &  120.7$^{+115.2}_{-94.6}$   \\
&  PC  &  141.4$^{+91.1}_{-78.5}$  &  236.2$^{+209.0}_{-97.6}$   \\
GRB 050406  &  WT  &  $<3.29$   \\
&  PC  &  18.1$^{+121.6}_{-9.0}$  &  $(3.2^{+unconstr.}_{-unconstr.}) \tim{4}$   \\
GRB 050410  &  WT  &  10.1$^{+19.3}_{-10.1}$   \\
&  PC  &  15.2$^{+39.7}_{-15.2}$  &  63.8$^{+unconstr.}_{-unconstr.}$   \\
GRB 050416A  &  PC  &  12.9$^{+13.6}_{-12.2}$  &  56.1$^{+18.7}_{-16.0}$  &  76.0$^{+10.2}_{-10.6}$   \\
GRB 050421  &  WT  &  80.0$^{+35.3}_{-27.0}$  &  19.4$^{+45.9}_{-19.4}$   \\
&  PC    &  &  47.5$^{+6.1}_{-14.6}$   \\
GRB 050422  &  PC  &  $<10.13$  &  $<19.43$   \\
GRB 050502B  &  WT  &  7.05$^{+0.67}_{-0.66}$   \\
&  PC  &  0.68$^{+1.78}_{-0.68}$  &  11.4$^{+11.0}_{-11.3}$   \\
GRB 050505  &  PC  &  119.7$^{+117.7}_{-107.1}$  &  212.7$^{+54.6}_{-51.0}$  &  136.7$^{+55.8}_{-67.2}$   \\
GRB 050525A  &  PC  &  20.8$^{+20.4}_{-17.0}$  &  97.1$^{+36.5}_{-22.9}$   \\
GRB 050607  &  PC  &  10.0$^{+3.9}_{-3.7}$  &  $<2.18$  &  3.9$^{+8.1}_{-3.9}$  &  14.5$^{+6.3}_{-14.0}$   \\
GRB 050712  &  WT  &  8.2$^{+3.2}_{-3.0}$   \\
&  PC  &  5.3$^{+3.1}_{-2.0}$  &  11.9$^{+8.5}_{-11.9}$   \\
GRB 050713A  &  WT  &  43.0$^{+8.9}_{-8.1}$  &  22.6$^{+2.2}_{-2.1}$  &  15.8$^{+16.6}_{-14.2}$  &  38.7$^{+33.8}_{-23.8}$   \\
&  PC    &    &    &  &  26.3$^{+2.9}_{-5.0}$   \\
GRB 050713B  &  PC  &  18.4$^{+10.4}_{-9.2}$  &  26.6$^{+8.1}_{-7.4}$  &  19.2$^{+4.1}_{-4.5}$   \\
GRB 050714B  &  WT  &  77.9$^{+12.6}_{-11.1}$   \\
&  PC  &  45.1$^{+26.5}_{-18.7}$  &  31.7$^{+6.1}_{-6.7}$   \\
GRB 050716  &  WT  &  8.8$^{+4.0}_{-3.7}$  &  2.0$^{+2.1}_{-2.0}$   \\
&  PC    &  &  5.7$^{+7.1}_{-5.7}$  &  9.5$^{+4.1}_{-2.4}$   \\
GRB 050717  &  WT  &  19.7$^{+5.4}_{-5.0}$  &  $<78.34$   \\
&  PC    &  &  11.2$^{+5.6}_{-5.1}$  &  3.4$^{+37.7}_{-3.4}$   \\
GRB 050721  &  WT  &  11.2$^{+5.2}_{-4.7}$   \\
&  PC  &  9.8$^{+3.9}_{-3.7}$  &  14.6$^{+12.1}_{-9.5}$   \\
GRB 050724  &  WT  &  51.1$^{+4.8}_{-4.7}$  &  43.6$^{+6.8}_{-6.1}$   \\
&  PC    &    &  &  26.8$^{+13.0}_{-15.1}$   \\
GRB 050726  &  WT  &  4.7$^{+2.6}_{-2.4}$   \\
&  PC  &  0.48$^{+2.14}_{-0.48}$  &  6.5$^{+3.9}_{-5.4}$   \\
GRB 050730  &  WT  &  52.7$^{+22.6}_{-21.8}$  &  275.2$^{+640.1}_{-275.2}$   \\
&  PC  &  $<45.59$  &  43.0$^{+31.5}_{-24.0}$   \\
GRB 050801  &  PC  &  $<1.98$  &  $<6.33$   \\
GRB 050802  &  WT  &  4.0$^{+3.4}_{-3.1}$   \\
&  PC  &  3.0$^{+2.4}_{-2.3}$  &  5.77$^{+0.95}_{-1.42}$   \\
GRB 050803  &  WT  &  13.5$^{+4.5}_{-4.2}$  &  40.0$^{+33.5}_{-24.0}$   \\
&  PC  &  $<9.71$  &  12.9$^{+2.4}_{-2.3}$  &  30.3$^{+5.2}_{-7.5}$   \\
GRB 050814  &  WT  &  73.0$^{+61.8}_{-58.9}$  &  432.7$^{+1457.4}_{-432.7}$   \\
&  PC  &  $<17.69$  &  183.0$^{+113.4}_{-119.6}$  &  27.2$^{+256.7}_{-27.2}$   \\
GRB 050815  &  PC  &  $<18.21$  &  11.0$^{+14.8}_{-11.0}$   \\
\hline
\end{tabular}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $N_{\rm H,1}$ & $N_{\rm H,2}$ & $N_{\rm H,3}$ & $N_{\rm H,4}$ & $N_{\rm H,5}$ & $N_{\rm H,6}$  \\
\hline
GRB 050819  &  WT  &  $<4.12$   \\
&  PC  &  $<4.11$  &  14.0$^{+10.1}_{-6.5}$   \\
GRB 050820A  &  WT  &  2.7$^{+3.7}_{-2.7}$  &  $<1.29$   \\
&  PC    &  &  2.2$^{+1.8}_{-1.7}$  &  52.7$^{+9.3}_{-12.1}$   \\
GRB 050822  &  WT  &  13.0$^{+1.4}_{-1.3}$  &  $<18.67$  &  $<44.94$   \\
&  PC  &  3.6$^{+9.7}_{-3.6}$  &  3.5$^{+3.5}_{-1.6}$  &  18.8$^{+3.6}_{-1.7}$   \\
GRB 050824  &  PC  &  3.3$^{+6.8}_{-3.3}$  &  40.5$^{+13.6}_{-11.4}$   \\
GRB 050826  &  PC  &  99.9$^{+46.8}_{-39.1}$  &  39.1$^{+39.1}_{-22.9}$  &  51.0$^{+50.0}_{-45.3}$   \\
GRB 050904  &  WT  &  298.0$^{+90.1}_{-86.9}$   \\
&  PC  &  $<70.58$  &  135.7$^{+52.7}_{-82.6}$   \\
GRB050915B  &  WT  &  9.5$^{+4.7}_{-4.4}$  &  455.2$^{+191056.8}_{-398.3}$   \\
&  PC  &  7.0$^{+22.0}_{-7.0}$  &  20.5$^{+10.4}_{-15.3}$   \\
GRB050916  &  PC  &  $<104.78$  &  26.0$^{+25.8}_{-14.1}$   \\
GRB 050922B  &  WT  &  13.4$^{+1.6}_{-1.5}$   \\
&  PC  &  9.0$^{+1.5}_{-1.4}$  &  7.2$^{+4.6}_{-6.8}$  &  18.1$^{+11.0}_{-7.6}$   \\
GRB 050922C  &  WT  &  17.7$^{+14.1}_{-13.7}$   \\
&  PC  &  2.7$^{+24.2}_{-2.7}$  &  49.5$^{+18.3}_{-17.8}$   \\
GRB 051001  &  WT  &  12.5$^{+3.6}_{-3.4}$  &  14.2$^{+2.3}_{-2.2}$   \\
&  PC    &  &  16.4$^{+11.7}_{-9.8}$  &  20.5$^{+8.5}_{-8.3}$   \\
GRB 051008  &  PC  &  32.4$^{+4.3}_{-3.9}$  &  36.2$^{+5.1}_{-8.0}$   \\
GRB 051016A  &  WT  &  27.4$^{+21.7}_{-17.9}$   \\
&  PC  &  50.5$^{+37.9}_{-29.7}$  &  37.4$^{+10.6}_{-12.2}$   \\
GRB 051016B  &  WT  &  85.0$^{+32.9}_{-28.3}$   \\
&  PC  &  $<27.07$  &  55.7$^{+23.5}_{-20.6}$  &  87.6$^{+17.5}_{-27.4}$   \\
GRB 051021B  &  WT  &  $<31.12$   \\
&  PC  &  0.75$^{+33.63}_{-0.75}$  &  24.3$^{+65.7}_{-24.3}$   \\
GRB 051022  &  PC  &  315.2$^{+35.0}_{-33.5}$  &  275.0$^{+166.2}_{-70.1}$   \\
GRB 051109A  &  WT  &  15.3$^{+49.5}_{-15.3}$  &  118.3$^{+543.8}_{-118.3}$   \\
&  PC    &  &  158.0$^{+70.0}_{-62.1}$  &  74.0$^{+27.2}_{-18.8}$   \\
GRB 051109B  &  PC  &  $<4.50$  &  27.4$^{+15.1}_{-12.9}$  &  16.0$^{+10.6}_{-9.5}$   \\
GRB 051117A  &  WT  &  10.07$^{+0.40}_{-0.39}$  &  9.3$^{+39.9}_{-9.3}$   \\
&  PC  &  8.4$^{+2.7}_{-2.6}$    &  &  10.4$^{+1.6}_{-4.0}$   \\
GRB 051221A  &  PC  &  16.6$^{+9.2}_{-4.4}$  &  7.4$^{+9.8}_{-6.4}$  &  35.2$^{+10.2}_{-9.5}$   \\
GRB 051227  &  WT  &  17.7$^{+8.2}_{-7.3}$   \\
&  PC  &  6.3$^{+6.9}_{-6.1}$  &  9.1$^{+7.5}_{-5.4}$   \\
GRB 060105  &  WT  &  19.4$^{+2.0}_{-1.9}$  &  18.1$^{+1.2}_{-1.1}$   \\
&  PC    &    &  &  18.8$^{+2.6}_{-2.5}$  &  16.5$^{+3.9}_{-6.6}$  &  16.5$^{+2.9}_{-6.5}$   \\
GRB 060108  &  WT    &  &  $<69.31$   \\
&  PC  &  $<26.61$  &  54.8$^{+58.4}_{-54.8}$  &  94.3$^{+39.1}_{-49.1}$   \\
GRB 060109  &  WT  &  17.5$^{+4.9}_{-4.5}$   \\
&  PC  &  2.9$^{+11.4}_{-2.9}$  &  22.8$^{+7.6}_{-6.9}$  &  28.2$^{+6.8}_{-8.4}$   \\
GRB 060111A  &  WT  &  18.64$^{+0.97}_{-0.95}$   \\
&  PC  &  15.0$^{+8.1}_{-7.4}$  &  15.9$^{+5.5}_{-5.7}$   \\
GRB 060111B  &  WT  &  11.6$^{+5.6}_{-5.1}$  &  20.1$^{+16.3}_{-14.7}$   \\
&  PC    &  &  18.4$^{+6.4}_{-5.6}$  &  25.4$^{+6.3}_{-16.4}$   \\
GRB 060115  &  WT  &  135.9$^{+59.2}_{-55.7}$   \\
&  PC  &  $<28.41$  &  0.99$^{+54.33}_{-0.99}$   \\
GRB 060124  &  PC  &  193.3$^{+573.1}_{-192.9}$  &  66.2$^{+18.2}_{-17.2}$  &  90.0$^{+16.0}_{-15.5}$   \\
GRB 060202  &  WT  &  43.1$^{+1.9}_{-1.9}$  &  38.4$^{+1.8}_{-1.7}$  &  37.1$^{+3.6}_{-3.4}$   \\
&  PC    &    &  &  37.6$^{+7.3}_{-6.7}$  &  49.5$^{+2.0}_{-4.5}$   \\
GRB 060204B  &  WT  &  19.5$^{+2.2}_{-2.2}$  &  24.4$^{+4.0}_{-3.8}$   \\
&  PC  &  12.9$^{+8.2}_{-7.3}$  &  10.0$^{+3.4}_{-3.2}$  &  20.7$^{+5.5}_{-7.1}$   \\
GRB 060206  &  WT  &  $<265.06$   \\
&  PC  &  20.5$^{+111.6}_{-20.5}$  &  49.2$^{+56.1}_{-49.2}$   \\
GRB 060210  &  WT  &  227.3$^{+24.6}_{-24.0}$  &  66.4$^{+1909.0}_{-66.4}$   \\
&  PC  &  195.0$^{+43.6}_{-41.0}$  &  164.9$^{+44.7}_{-44.3}$   \\
GRB 060211A  &  WT  &  7.4$^{+1.9}_{-1.8}$   \\
&  PC  &  1.9$^{+12.0}_{-1.9}$  &  $<5.82$  &  20.4$^{+9.1}_{-8.1}$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

%\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $N_{\rm H,1}$ & $N_{\rm H,2}$ & $N_{\rm H,3}$ & $N_{\rm H,4}$ & $N_{\rm H,5}$ & $N_{\rm H,6}$  \\
\hline
GRB 060211B  &  WT  &  2.0$^{+17.6}_{-2.0}$   \\
&  PC  &  2.6$^{+10.8}_{-2.6}$  &  8.3$^{+29.2}_{-8.3}$   \\
GRB 060218  &  WT  &  26.34$^{+0.44}_{-0.44}$   \\
&  PC  &  22.1$^{+5.4}_{-5.0}$  &  62.0$^{+15.0}_{-7.4}$   \\
GRB 060219  &  PC  &  14.6$^{+19.3}_{-14.3}$  &  39.8$^{+12.2}_{-11.5}$  &  34.6$^{+15.7}_{-9.5}$   \\
GRB 060223A  &  WT    &  &  605.4$^{+1022.8}_{-506.2}$   \\
&  PC  &  56.1$^{+313.1}_{-56.1}$  &  319.2$^{+284.3}_{-244.8}$   \\
GRB 060306  &  WT  &  38.3$^{+11.0}_{-9.8}$  &  9.3$^{+110.8}_{-9.3}$   \\
&  PC  &  9.2$^{+23.4}_{-9.2}$  &  35.3$^{+6.6}_{-6.1}$  &  37.7$^{+4.2}_{-6.5}$   \\
GRB 060312  &  WT  &  10.2$^{+2.5}_{-2.4}$   \\
&  PC  &  $<2.55$  &  1.9$^{+2.6}_{-1.9}$   \\
GRB 060313  &  WT  &  $<7.84$  &  $<20.30$   \\
&  PC  &  0.52$^{+9.34}_{-0.52}$  &  $<5.61$  &  $<1.27$  &  5.4$^{+2.4}_{-5.3}$   \\
GRB 060319  &  PC  &  41.4$^{+4.8}_{-4.3}$  &  51.0$^{+7.3}_{-10.4}$   \\
GRB 060403  &  WT  &  19.2$^{+15.9}_{-14.1}$   \\
&  PC  &  $<26.92$  &  28.0$^{+63.2}_{-28.0}$   \\
GRB 060413  &  WT  &  126.9$^{+16.0}_{-15.6}$   \\
&  PC  &  43.0$^{+24.1}_{-22.0}$  &  87.3$^{+21.1}_{-20.2}$  &  162.2$^{+44.7}_{-37.5}$   \\
GRB 060418  &  WT  &  61.6$^{+6.7}_{-6.3}$  &  42.8$^{+15.9}_{-14.8}$  &  2.8$^{+59.3}_{-2.8}$   \\
&  PC    &  &  40.7$^{+19.2}_{-17.7}$  &  149.4$^{+92.8}_{-95.3}$   \\
GRB 060427  &  WT  &  10.4$^{+3.0}_{-2.8}$   \\
&  PC  &  3.8$^{+6.1}_{-3.8}$  &  12.3$^{+3.1}_{-1.5}$   \\
GRB 060428A  &  WT  &  $<15.50$   \\
&  PC  &  35.5$^{+142.8}_{-35.5}$  &  16.8$^{+11.7}_{-11.0}$  &  0.013$^{+10.099}_{-0.013}$  &  70.3$^{+32.1}_{-70.3}$   \\
GRB 060428B  &  WT  &  6.5$^{+1.5}_{-1.4}$   \\
&  PC  &  $<6.52$  &  1.5$^{+1.6}_{-1.5}$   \\
GRB 060502A  &  WT  &  53.8$^{+16.8}_{-15.3}$   \\
&  PC  &  $<6.72$  &  41.9$^{+17.9}_{-16.4}$  &  39.0$^{+14.2}_{-20.6}$   \\
GRB 060507  &  WT    &  &  101.2$^{+447.8}_{-101.2}$   \\
&  PC  &  $<6.06$  &  7.5$^{+3.3}_{-4.7}$   \\
GRB 060510A  &  WT  &  $<4.31$   \\
&  PC    &  &  $<0.76$  &  1.6$^{+3.6}_{-1.6}$   \\
GRB 060510B  &  WT  &  393.0$^{+48.1}_{-47.3}$  &  272.6$^{+86.2}_{-82.1}$   \\
&  PC    &  &  122.3$^{+219.2}_{-122.3}$  &  240.6$^{+166.7}_{-84.6}$   \\
GRB 060512  &  WT  &  30.2$^{+17.6}_{-15.1}$   \\
&  PC  &  2.3$^{+9.1}_{-2.3}$  &  $<3.55$   \\
GRB 060522  &  WT  &  120.4$^{+288.3}_{-120.4}$   \\
&  PC  &  $<187.92$  &  96.9$^{+202.5}_{-96.9}$  &  944.0$^{+2022.1}_{-434.9}$   \\
GRB 060526  &  WT  &  55.0$^{+15.4}_{-14.8}$   \\
&  PC  &  $<38.97$  &  $<42.72$  &  92.2$^{+80.5}_{-92.2}$  &  0.055$^{+137.888}_{-0.055}$   \\
GRB 060604  &  WT  &  159.1$^{+18.0}_{-17.0}$   \\
&  PC    &  &  20.0$^{+42.0}_{-20.0}$  &  149.4$^{+59.9}_{-96.6}$   \\
GRB 060605  &  WT  &  $<183.29$   \\
&  PC  &  $<44.44$  &  44.8$^{+72.0}_{-44.8}$  &  112.7$^{+58.9}_{-58.6}$   \\
GRB 060607A  &  WT  &  28.5$^{+12.3}_{-11.8}$  &  $<82.41$  &  101.5$^{+439.6}_{-101.5}$   \\
&  PC    &  &  4.9$^{+16.0}_{-4.9}$  &  59.0$^{+26.7}_{-17.2}$   \\
GRB 060614  &  WT  &  4.0$^{+1.4}_{-1.4}$  &  5.80$^{+0.71}_{-0.69}$  &  $<1.26$   \\
&  PC    &    &  &  $<1.56$  &  6.5$^{+3.1}_{-3.1}$   \\
GRB 060707  &  WT  &  $<56.85$   \\
&  PC  &  $<46.13$  &  52.0$^{+84.3}_{-44.2}$  &  209.3$^{+370.5}_{-102.9}$   \\
GRB 060708  &  WT  &  11.8$^{+2.8}_{-2.6}$   \\
&  PC    &  &  2.7$^{+2.7}_{-2.3}$  &  5.2$^{+3.2}_{-4.9}$   \\
GRB 060712  &  PC  &  10.2$^{+8.4}_{-7.0}$  &  15.7$^{+14.8}_{-10.7}$  &  15.6$^{+7.0}_{-6.7}$   \\
GRB 060714  &  WT  &  136.9$^{+19.8}_{-18.8}$   \\
&  PC  &  33.0$^{+111.0}_{-33.0}$  &  91.7$^{+51.6}_{-47.4}$  &  301.0$^{+107.1}_{-117.5}$   \\
GRB 060719  &  WT  &  26.2$^{+6.7}_{-5.9}$   \\
&  PC  &  21.6$^{+19.3}_{-15.6}$  &  45.0$^{+8.0}_{-7.4}$  &  45.5$^{+6.5}_{-11.6}$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

%\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $N_{\rm H,1}$ & $N_{\rm H,2}$ & $N_{\rm H,3}$ & $N_{\rm H,4}$ & $N_{\rm H,5}$ & $N_{\rm H,6}$  \\
\hline
GRB 060729  &  WT  &  40.1$^{+4.0}_{-3.7}$  &  18.8$^{+3.7}_{-3.4}$   \\
&  PC    &  &  $<3.76$  &  12.8$^{+2.0}_{-1.9}$  &  13.0$^{+1.3}_{-1.6}$  &  16.7$^{+5.8}_{-8.2}$   \\
GRB 060801  &  PC  &  48.0$^{+42.0}_{-33.3}$  &  7.8$^{+22.0}_{-7.8}$  &  $(1.28^{+2.97}_{-0.64}) \tim{3}$   \\
GRB 060804  &  PC  &  $<7.21$  &  8.2$^{+9.5}_{-8.2}$   \\
GRB 060805A  &  PC  &  5.1$^{+7.5}_{-2.9}$  &  4.1$^{+9.8}_{-4.1}$   \\
GRB 060807  &  PC  &  1.6$^{+10.9}_{-1.6}$  &  10.9$^{+5.4}_{-4.9}$  &  13.3$^{+2.9}_{-2.6}$  &  17.0$^{+8.0}_{-11.9}$   \\
GRB 060813  &  WT  &  8.6$^{+3.4}_{-3.3}$   \\
&  PC    &  &  5.8$^{+3.6}_{-3.4}$  &  13.8$^{+14.8}_{-13.8}$   \\
GRB 060814  &  WT  &  39.6$^{+8.2}_{-7.5}$  &  25.7$^{+1.4}_{-1.4}$  &  19.2$^{+3.4}_{-3.3}$   \\
&  PC    &    &  &  22.4$^{+6.9}_{-6.3}$  &  30.8$^{+3.1}_{-3.0}$  &  29.3$^{+3.0}_{-3.7}$   \\
GRB 060904A  &  WT  &  17.8$^{+1.6}_{-1.5}$  &  18.1$^{+2.5}_{-2.3}$   \\
&  PC    &    &  &  19.6$^{+12.0}_{-9.5}$   \\
GRB 060904B  &  WT  &  46.9$^{+3.9}_{-3.7}$   \\
&  PC  &  31.8$^{+22.0}_{-17.4}$  &  49.6$^{+13.9}_{-13.0}$   \\
GRB 060906  &  WT  &  166.2$^{+408.2}_{-166.2}$  &  325.1$^{+728.8}_{-270.9}$   \\
&  PC    &  &  312.6$^{+189.8}_{-171.0}$  &  263.8$^{+212.5}_{-186.1}$   \\
GRB 060908  &  WT  &  43.9$^{+40.1}_{-36.9}$  &  169.9$^{+226.9}_{-165.3}$   \\
&  PC  &  92.7$^{+72.1}_{-62.8}$  &  60.7$^{+37.2}_{-48.1}$   \\
GRB 060912A  &  PC  &  20.0$^{+11.8}_{-10.9}$  &  40.5$^{+8.1}_{-14.2}$   \\
GRB 060923A  &  WT  &  10.8$^{+8.9}_{-7.5}$  &  3.7$^{+27.7}_{-3.7}$  &  10.8$^{+8.9}_{-7.4}$   \\
&  PC  &  14.2$^{+14.8}_{-11.2}$  &  $<9.31$  &  32.4$^{+8.8}_{-14.0}$   \\
GRB 060923C  &  WT  &  0.78$^{+4.40}_{-0.78}$   \\
&  PC  &  $<1.68$  &  27.8$^{+11.9}_{-10.1}$  &  5.7$^{+13.8}_{-5.7}$   \\
GRB 060926  &  WT  &  0.11$^{+294.31}_{-0.11}$  &  246.7$^{+205.7}_{-155.3}$   \\
&  PC    &    &  &  453.6$^{+274.2}_{-254.6}$   \\
GRB 060927  &  PC  &  52.5$^{+320.0}_{-52.5}$  &  176.5$^{+518.5}_{-176.5}$   \\
GRB 060929  &  WT    &  &  12.1$^{+1.4}_{-1.4}$   \\
&  PC  &  16.2$^{+16.2}_{-12.4}$  &  11.2$^{+4.4}_{-3.6}$   \\
GRB 061002  &  WT  &  16.2$^{+9.4}_{-8.5}$  &  8.7$^{+17.1}_{-8.7}$   \\
&  PC    &  &  20.2$^{+16.0}_{-14.8}$   \\
GRB 061004  &  WT  &  $<11.41$   \\
&  PC  &  $<6.83$  &  6.3$^{+6.7}_{-5.9}$  &  5.7$^{+7.5}_{-5.7}$   \\
GRB 061007  &  WT  &  44.8$^{+7.2}_{-6.9}$  &  45.0$^{+2.8}_{-2.7}$   \\
&  PC    &  &  71.4$^{+45.1}_{-36.8}$  &  57.2$^{+19.3}_{-17.3}$  &  64.0$^{+15.1}_{-8.6}$   \\
GRB 061019  &  PC  &  67.6$^{+11.0}_{-11.5}$  &  76.5$^{+55.5}_{-34.2}$   \\
GRB 061021  &  WT  &  $<0.20$   \\
&  PC  &  $<4.93$  &  5.4$^{+2.3}_{-2.1}$  &  6.0$^{+1.0}_{-1.3}$   \\
GRB 061028  &  WT  &  10.0$^{+6.3}_{-5.7}$   \\
&  PC  &  $<3.28$  &  114.5$^{+22.2}_{-17.7}$   \\
GRB 061102  &  WT  &  8.6$^{+5.4}_{-4.7}$   \\
&  PC    &  &  $<10.28$   \\
GRB 061110A  &  WT  &  16.2$^{+1.6}_{-1.5}$  &  5.9$^{+1.8}_{-1.7}$   \\
&  PC    &  &  $<1.20$  &  $<0.49$  &  9.0$^{+8.3}_{-9.0}$   \\
GRB 061121  &  WT  &  83.2$^{+26.0}_{-22.8}$  &  70.4$^{+12.3}_{-11.5}$  &  40.5$^{+14.6}_{-13.5}$  &  60.5$^{+11.3}_{-10.6}$  &  102.1$^{+56.9}_{-47.2}$   \\
&  PC    &    &    &  &  37.8$^{+22.6}_{-20.1}$  &  55.2$^{+10.9}_{-10.3}$  &  66.1$^{+13.5}_{-18.7}$   \\
GRB 061126  &  WT  &  9.5$^{+4.6}_{-4.2}$   \\
&  PC  &  14.5$^{+2.6}_{-2.4}$  &  12.0$^{+3.3}_{-4.7}$   \\
GRB 061201  &  WT  &  $<19.16$  &  $<71.80$   \\
&  PC  &  1.7$^{+3.2}_{-1.7}$  &  13.2$^{+16.0}_{-9.9}$   \\
GRB 061202  &  WT  &  45.3$^{+4.7}_{-4.5}$   \\
&  PC  &  52.7$^{+11.4}_{-10.3}$  &  47.7$^{+8.0}_{-7.4}$  &  48.9$^{+5.6}_{-7.4}$   \\
GRB 061222A  &  WT  &  32.6$^{+3.0}_{-2.9}$  &  27.9$^{+14.3}_{-11.9}$  &  18.7$^{+30.2}_{-18.7}$   \\
&  PC    &  &  27.3$^{+2.9}_{-2.8}$  &  25.9$^{+3.1}_{-2.9}$  &  36.0$^{+3.3}_{-5.0}$   \\
GRB 070103  &  WT    &  &  40.6$^{+55.5}_{-27.9}$   \\
&  PC  &  30.1$^{+13.9}_{-12.1}$  &  23.0$^{+16.4}_{-13.2}$  &  26.3$^{+8.2}_{-8.4}$   \\
GRB 070107  &  WT  &  3.5$^{+2.3}_{-2.2}$   \\
&  PC  &  5.7$^{+3.8}_{-3.6}$  &  9.8$^{+2.1}_{-5.5}$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

%\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $N_{\rm H,1}$ & $N_{\rm H,2}$ & $N_{\rm H,3}$ & $N_{\rm H,4}$ & $N_{\rm H,5}$ & $N_{\rm H,6}$  \\
\hline
GRB 070110  &  WT  &  10.6$^{+17.4}_{-10.6}$  &  $<9.18$   \\
&  PC  &  $<12.20$  &  $<11.15$  &  13.8$^{+14.1}_{-13.3}$  &  7.8$^{+32.2}_{-7.8}$  &  17.3$^{+24.0}_{-14.3}$   \\
GRB 070125  &  PC  &  5.8$^{+2.8}_{-4.9}$  &  3.5$^{+3.6}_{-3.5}$   \\
GRB 070129  &  WT  &  11.66$^{+0.77}_{-0.76}$   \\
&  PC  &  $<2.31$  &  16.3$^{+6.9}_{-6.4}$  &  14.2$^{+1.9}_{-4.0}$  &  11.5$^{+12.5}_{-11.5}$   \\
GRB 070208  &  PC  &  48.9$^{+40.2}_{-24.5}$  &  66.1$^{+36.3}_{-30.9}$  &  89.6$^{+38.0}_{-43.9}$   \\
GRB 070219  &  WT  &  23.6$^{+110.6}_{-23.6}$   \\
&  PC  &  8.2$^{+21.2}_{-8.2}$  &  19.3$^{+40.1}_{-19.3}$  &  48.8$^{+22.2}_{-18.7}$   \\
GRB 070220  &  WT  &  11.7$^{+6.1}_{-5.7}$  &  8.5$^{+7.3}_{-6.7}$   \\
&  PC    &    &  &  15.8$^{+5.2}_{-4.9}$  &  13.1$^{+7.7}_{-8.4}$   \\
GRB 070223  &  WT  &  55.5$^{+9.8}_{-8.8}$  &  49.7$^{+7.7}_{-7.1}$   \\
&  PC    &    &  &  57.4$^{+14.3}_{-19.2}$   \\
GRB 070224  &  WT  &  $<2.16$   \\
&  PC  &  $<1.60$  &  3.2$^{+6.6}_{-3.2}$   \\
GRB 070306  &  WT  &  40.8$^{+3.7}_{-3.6}$  &  37.4$^{+3.1}_{-3.0}$   \\
&  PC    &  &  34.1$^{+20.8}_{-18.1}$  &  31.6$^{+4.0}_{-3.8}$  &  38.1$^{+7.6}_{-4.1}$  &  32.9$^{+5.1}_{-3.8}$   \\
GRB 070311  &  PC  &  19.9$^{+10.0}_{-11.0}$  &  11.5$^{+11.8}_{-11.5}$  &  18.5$^{+26.9}_{-18.5}$   \\
GRB 070328  &  WT  &  16.8$^{+2.2}_{-2.1}$  &  19.0$^{+1.4}_{-1.4}$  &  21.2$^{+1.7}_{-1.7}$   \\
&  PC    &    &  &  32.4$^{+21.2}_{-17.5}$  &  21.7$^{+1.2}_{-1.8}$   \\
GRB 070412  &  WT  &  12.9$^{+9.2}_{-7.4}$   \\
&  PC    &  &  10.5$^{+8.3}_{-7.6}$  &  21.6$^{+9.7}_{-10.9}$   \\
GRB 070419A  &  WT    &  &  22.2$^{+8.2}_{-7.8}$   \\
&  PC    &  &  26.7$^{+14.1}_{-12.9}$  &  23.5$^{+24.1}_{-23.5}$   \\
GRB 070419B  &  WT  &  12.30$^{+0.88}_{-0.86}$   \\
&  PC  &  5.7$^{+1.3}_{-1.3}$  &  8.4$^{+5.5}_{-5.6}$   \\
GRB 070420  &  WT  &  3.5$^{+3.4}_{-3.3}$  &  $<40.65$   \\
&  PC    &  &  5.5$^{+3.3}_{-3.2}$  &  9.2$^{+5.4}_{-5.1}$  &  10.1$^{+9.1}_{-9.2}$  &  18.1$^{+10.8}_{-16.7}$   \\
GRB 070429A  &  WT  &  41.9$^{+5.3}_{-4.9}$  &  17.4$^{+10.9}_{-7.9}$   \\
&  PC    &  &  2.2$^{+10.0}_{-2.2}$  &  19.6$^{+7.7}_{-8.5}$  &  3.2$^{+22.4}_{-3.2}$   \\
GRB 070508  &  WT  &  24.7$^{+1.8}_{-1.8}$  &  27.2$^{+2.5}_{-2.5}$   \\
&  PC    &  &  26.1$^{+6.0}_{-5.6}$  &  29.2$^{+6.6}_{-5.7}$   \\
GRB 070517  &  PC  &  4.3$^{+5.2}_{-2.4}$  &  2.2$^{+11.2}_{-2.2}$   \\
GRB 070518  &  WT  &  7.3$^{+1.9}_{-1.8}$   \\
&  PC  &  $<3.49$  &  24.5$^{+8.0}_{-16.3}$   \\
GRB 070520A  &  WT  &  20.3$^{+3.6}_{-3.4}$   \\
&  PC    &  &  33.7$^{+9.0}_{-8.5}$   \\
GRB 070520B  &  WT  &  19.4$^{+1.5}_{-1.4}$   \\
&  PC  &  12.0$^{+17.3}_{-12.0}$  &  37.8$^{+19.2}_{-20.2}$   \\
GRB 070521  &  WT  &  56.7$^{+79.4}_{-39.7}$   \\
&  PC  &  77.5$^{+32.4}_{-26.2}$  &  56.2$^{+7.7}_{-7.1}$  &  63.8$^{+9.5}_{-5.2}$   \\
GRB 070529  &  WT  &  481.5$^{+484.3}_{-314.3}$   \\
&  PC  &  $<409.06$  &  99.0$^{+69.8}_{-62.0}$  &  601.1$^{+349.8}_{-244.7}$   \\
GRB 070616  &  WT  &  6.8$^{+1.6}_{-1.6}$  &  3.2$^{+1.8}_{-1.8}$   \\
&  PC    &  &  18.4$^{+12.7}_{-11.1}$  &  9.8$^{+4.8}_{-7.6}$   \\
GRB 070621  &  WT  &  35.0$^{+3.0}_{-2.9}$   \\
&  PC  &  35.4$^{+12.7}_{-11.1}$  &  38.9$^{+8.3}_{-7.6}$  &  40.4$^{+8.8}_{-14.9}$   \\
GRB 070628  &  WT  &  40.5$^{+73.8}_{-40.5}$   \\
&  PC  &  6.4$^{+9.3}_{-6.4}$  &  12.1$^{+3.2}_{-5.7}$   \\
GRB 070704  &  WT  &  33.8$^{+5.9}_{-5.7}$   \\
&  PC  &  $<75.75$  &  80.7$^{+35.6}_{-40.6}$   \\
GRB 070714B  &  WT  &  26.2$^{+15.1}_{-12.6}$  &  41.8$^{+29.1}_{-20.1}$   \\
&  PC    &  &  46.4$^{+17.3}_{-15.2}$  &  24.3$^{+21.0}_{-18.5}$  &  31.1$^{+16.3}_{-19.5}$   \\
GRB 070721A  &  WT  &  4.5$^{+10.7}_{-4.5}$   \\
&  PC  &  $<2.65$  &  25.0$^{+8.5}_{-17.7}$   \\
GRB 070721B  &  WT  &  2.5$^{+3.3}_{-2.5}$  &  1.0$^{+2.5}_{-1.0}$   \\
&  PC    &  &  $<2.09$  &  20.5$^{+8.7}_{-8.6}$   \\
GRB 070724A  &  WT  &  19.0$^{+6.2}_{-5.7}$   \\
&  PC  &  25.5$^{+10.1}_{-8.9}$  &  56.3$^{+20.7}_{-25.8}$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

%\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $N_{\rm H,1}$ & $N_{\rm H,2}$ & $N_{\rm H,3}$ & $N_{\rm H,4}$ & $N_{\rm H,5}$ & $N_{\rm H,6}$  \\
\hline
GRB 070802  &  PC  &  $<33.71$  &  161.6$^{+150.9}_{-116.6}$  &  162.5$^{+351.7}_{-81.5}$   \\
GRB 070808  &  WT  &  79.7$^{+53.2}_{-39.6}$   \\
&  PC  &  57.8$^{+38.9}_{-29.4}$  &  95.0$^{+24.5}_{-22.2}$   \\
GRB 070810A  &  PC  &  49.5$^{+72.6}_{-49.5}$  &  74.0$^{+32.9}_{-35.3}$   \\
GRB 071001  &  WT  &  $<5.06$   \\
&  PC  &  $<3.07$  &  $<30.90$   \\
GRB 071010A  &  PC  &  44.6$^{+14.0}_{-12.9}$  &  48.4$^{+13.2}_{-30.1}$   \\
GRB 071011  &  PC  &  49.8$^{+26.8}_{-15.5}$  &  21.5$^{+57.0}_{-21.5}$   \\
GRB 071020  &  WT  &  7.2$^{+2.6}_{-2.5}$  &  0.65$^{+2.26}_{-0.65}$   \\
&  PC    &  &  5.6$^{+1.0}_{-1.3}$   \\
GRB 071021  &  WT  &  14.4$^{+2.3}_{-2.2}$  &  12.4$^{+22.3}_{-12.4}$   \\
&  PC    &  &  15.4$^{+2.8}_{-3.3}$   \\
GRB 071025  &  WT  &  6.0$^{+2.2}_{-2.1}$  &  3.6$^{+1.7}_{-1.6}$  &  7.5$^{+3.4}_{-3.1}$   \\
&  PC    &    &  &  0.34$^{+29.63}_{-0.34}$  &  9.2$^{+1.3}_{-1.2}$   \\
GRB 071028A  &  WT  &  4.1$^{+4.9}_{-4.1}$   \\
&  PC  &  1.4$^{+6.0}_{-1.4}$  &  $<4.29$  &  $<11.74$   \\
GRB 071031  &  WT  &  88.8$^{+8.9}_{-8.7}$   \\
&  PC  &  0.093$^{+52.872}_{-0.093}$  &  48.5$^{+53.9}_{-41.0}$  &  128.3$^{+237.9}_{-128.3}$   \\
GRB 071112C  &  WT  &  10.0$^{+5.4}_{-5.2}$  &  $<4.25$   \\
&  PC    &  &  1.6$^{+12.0}_{-1.6}$  &  24.0$^{+16.6}_{-15.8}$   \\
GRB 071118  &  WT  &  19.5$^{+5.5}_{-5.2}$   \\
&  PC  &  19.8$^{+12.9}_{-11.0}$  &  13.9$^{+2.7}_{-2.6}$  &  20.9$^{+6.9}_{-10.1}$   \\
GRB 071227  &  WT  &  12.9$^{+4.2}_{-3.9}$   \\
&  PC    &  &  4.6$^{+6.7}_{-4.6}$  &  36.4$^{+607.5}_{-15.6}$   \\
GRB 080123  &  WT  &  7.9$^{+2.6}_{-2.5}$   \\
&  PC    &  &  7.1$^{+7.1}_{-6.1}$  &  30.9$^{+20.7}_{-24.8}$   \\
GRB 080129  &  PC  &  1.8$^{+15.1}_{-1.8}$  &  24.5$^{+14.8}_{-12.7}$   \\
GRB 080205  &  WT  &  14.6$^{+4.2}_{-3.9}$  &  6.6$^{+7.8}_{-6.6}$  &  $<11.28$   \\
&  PC    &    &  &  5.7$^{+7.9}_{-5.7}$  &  12.4$^{+3.6}_{-4.5}$   \\
GRB 080207  &  WT  &  88.2$^{+9.4}_{-8.8}$   \\
&  PC    &  &  69.7$^{+8.6}_{-7.6}$   \\
GRB 080212  &  WT  &  31.9$^{+2.1}_{-2.0}$  &  16.6$^{+1.3}_{-1.3}$   \\
&  PC    &  &  8.3$^{+4.4}_{-4.1}$  &  18.3$^{+3.3}_{-4.9}$   \\
GRB 080229A  &  WT  &  22.1$^{+2.1}_{-2.0}$  &  15.8$^{+19.3}_{-15.5}$   \\
&  PC    &  &  16.4$^{+4.4}_{-4.2}$  &  16.3$^{+1.7}_{-1.6}$  &  12.8$^{+8.7}_{-8.2}$   \\
GRB 080303  &  WT  &  1.1$^{+5.2}_{-1.1}$   \\
&  PC  &  $<1.92$  &  11.6$^{+8.1}_{-11.6}$   \\
GRB 080307  &  WT  &  2.2$^{+2.0}_{-1.8}$  &  2.1$^{+1.8}_{-1.7}$   \\
&  PC    &  &  6.4$^{+2.7}_{-2.5}$  &  7.4$^{+6.6}_{-7.4}$   \\
GRB 080310  &  WT  &  47.3$^{+6.4}_{-6.2}$   \\
&  PC    &  &  $<3.27$  &  46.7$^{+25.6}_{-38.3}$   \\
GRB 080319B  &  WT  &  5.8$^{+2.2}_{-2.1}$  &  12.73$^{+0.85}_{-0.85}$   \\
&  PC    &  &  9.5$^{+5.2}_{-4.9}$  &  9.6$^{+6.7}_{-6.3}$  &  13.6$^{+5.2}_{-7.8}$  &  $<7.88$   \\
GRB 080319C  &  PC  &  50.9$^{+59.9}_{-50.2}$  &  73.5$^{+11.8}_{-11.2}$  &  74.0$^{+41.5}_{-53.0}$   \\
GRB 080319D  &  WT  &  $(7.4^{+23.4}_{-4.0}) \tim{3}$   \\
&  PC  &  6.5$^{+4.2}_{-4.0}$  &  41.4$^{+35.1}_{-39.7}$   \\
GRB 080320  &  PC  &  3.2$^{+2.7}_{-2.5}$  &  4.5$^{+1.7}_{-1.4}$  &  13.8$^{+2.0}_{-5.7}$   \\
GRB 080325  &  WT  &  26.0$^{+1.3}_{-1.2}$   \\
&  PC    &  &  24.3$^{+8.0}_{-8.7}$   \\
GRB 080328  &  WT  &  11.7$^{+4.7}_{-4.4}$  &  12.6$^{+7.6}_{-7.0}$   \\
&  PC    &  &  7.3$^{+3.1}_{-3.0}$  &  11.0$^{+4.4}_{-4.1}$   \\
GRB 080330  &  WT  &  3.7$^{+3.3}_{-3.0}$   \\
&  PC    &  &  1.5$^{+3.4}_{-1.5}$  &  9.0$^{+12.9}_{-9.0}$   \\
GRB 080409  &  PC  &  $<98.04$  &  14.1$^{+13.8}_{-12.3}$   \\
GRB 080411  &  PC  &  42.2$^{+12.9}_{-12.0}$  &  46.8$^{+4.5}_{-2.5}$  &  31.6$^{+11.9}_{-24.9}$   \\
GRB 080413A  &  WT  &  163.5$^{+38.5}_{-36.0}$   \\
&  PC  &  $<62.49$  &  121.5$^{+95.5}_{-105.5}$   \\
\hline
\end{tabular}
\end{center}
\end{table*}
\clearpage

\begin{table*}
\begin{center}
\begin{tabular}{lccccccc}
\hline
GRB  & Mode & $N_{\rm H,1}$ & $N_{\rm H,2}$ & $N_{\rm H,3}$ & $N_{\rm H,4}$ & $N_{\rm H,5}$ & $N_{\rm H,6}$  \\
\hline
GRB 080413B  &  WT  &  27.7$^{+9.2}_{-8.6}$   \\
&  PC  &  21.4$^{+27.8}_{-21.4}$  &  23.4$^{+4.6}_{-4.5}$  &  38.2$^{+15.0}_{-19.5}$   \\
GRB 080426  &  PC  &  $<15.79$  &  21.4$^{+5.2}_{-12.5}$   \\
GRB 080430  &  WT  &  13.4$^{+6.9}_{-6.3}$   \\
&  PC  &  7.9$^{+13.6}_{-7.9}$  &  36.1$^{+6.4}_{-3.3}$  &  43.5$^{+7.8}_{-9.5}$   \\
GRB 080503  &  WT  &  2.5$^{+2.0}_{-1.9}$  &  8.6$^{+2.8}_{-2.6}$  &  11.5$^{+8.9}_{-7.5}$   \\
&  PC    &    &  &  $<1.09$   \\
GRB 080506  &  WT  &  5.0$^{+3.7}_{-3.5}$  &  4.6$^{+3.7}_{-3.5}$  &  2.6$^{+2.8}_{-2.6}$   \\
&  PC    &    &  &  0.098$^{+5.072}_{-0.098}$  &  $<2.68$   \\
GRB 080516  &  PC  &  71.4$^{+37.3}_{-30.9}$  &  51.9$^{+24.3}_{-12.5}$   \\
GRB 080517  &  WT  &  17.0$^{+28.0}_{-17.0}$   \\
&  PC  &  9.8$^{+10.4}_{-8.9}$  &  40.1$^{+22.6}_{-21.6}$   \\
GRB 080523  &  WT  &  9.0$^{+1.8}_{-1.7}$  &  $<2.13$   \\
&  PC    &  &  $<1.51$  &  7.1$^{+9.5}_{-7.1}$   \\
GRB 080602  &  WT  &  11.0$^{+10.2}_{-8.5}$  &  13.2$^{+10.3}_{-7.9}$   \\
&  PC    &  &  9.2$^{+3.4}_{-3.2}$  &  12.5$^{+2.3}_{-2.2}$   \\
GRB 080603B  &  WT  &  144.6$^{+70.4}_{-57.8}$  &  79.0$^{+25.3}_{-24.2}$  &  116.8$^{+56.7}_{-49.8}$   \\
&  PC    &    &  &  85.2$^{+66.7}_{-57.4}$   \\
GRB 080604  &  WT  &  $<2.62$   \\
&  PC  &  6.6$^{+14.6}_{-6.6}$  &  0.21$^{+36.53}_{-0.21}$   \\
GRB 080605  &  WT  &  51.2$^{+10.3}_{-9.8}$  &  82.4$^{+11.7}_{-11.2}$   \\
&  PC    &  &  49.7$^{+40.2}_{-34.7}$  &  474.2$^{+283.1}_{-156.4}$   \\
GRB 080607  &  WT  &  558.9$^{+115.1}_{-103.0}$  &  369.1$^{+26.2}_{-24.7}$  &  345.2$^{+53.7}_{-50.5}$   \\
&  PC    &    &  &  258.9$^{+38.6}_{-22.5}$  &  99.0$^{+206.4}_{-99.0}$   \\
GRB 080613B  &  WT  &  2.8$^{+2.4}_{-2.2}$  &  $<18.28$   \\
&  PC    &    &  &  9.8$^{+16.0}_{-9.8}$   \\
GRB 080625  &  PC  &  10.2$^{+5.0}_{-5.9}$  &  44.4$^{+53.9}_{-15.4}$   \\
GRB 080703  &  PC  &  0.93$^{+2.39}_{-0.93}$  &  3.4$^{+9.5}_{-3.4}$   \\
GRB 080707  &  WT  &  13.8$^{+51.7}_{-13.8}$  &  101.1$^{+1444.1}_{-101.1}$   \\
&  PC  &  $<32.12$  &  54.0$^{+46.5}_{-36.7}$  &  39.3$^{+28.0}_{-24.4}$   \\
GRB 080710  &  PC  &  7.4$^{+6.9}_{-3.5}$  &  28.5$^{+14.4}_{-17.3}$   \\
GRB 080714  &  WT  &  $<11.72$  &  $<6.55$   \\
&  PC    &  &  30.1$^{+49.2}_{-30.1}$  &  20.0$^{+16.5}_{-16.3}$   \\
GRB 080721  &  WT  &  51.3$^{+9.5}_{-9.3}$  &  28.4$^{+35.5}_{-28.4}$  &  75.2$^{+7.4}_{-7.3}$  &  141.5$^{+196.2}_{-141.5}$   \\
&  PC    &    &    &  &  99.7$^{+14.1}_{-16.5}$   \\
GRB 080723A  &  PC  &  48.5$^{+42.5}_{-32.2}$  &  55.7$^{+24.3}_{-20.9}$  &  68.2$^{+12.3}_{-13.6}$   \\
\hline
\end{tabular}
\end{center}
\end{table*}

\clearpage

\begin{table*}
\begin{center}
\begin{tabular}{ll}
\hline
Type of burst  & Bursts \\
\hline
No breaks  &  050408, 050520, 051021A, 051028, 051211B, 060121, 060123, 060805B, 060901, 060928\\
  &  061025, 061122, 070309, 070724B, 070925, 071104, 080120, 080229B, 080405, 080507\\
  &  080514B, 080603A, 080613A, 080723B, 041223, 050124, 050215B, 050219B, 050223, 050326\\
  &  050412, 050509A, 050603, 050701, 050827,  {\bf 050908},  {\bf 050915A}, 051006, 051111\\
  &  051117B, 051210, 051221B, 060110,  {\bf 060116}, 060203, 060323, 060421, 060505, 060515\\
  &  060602A, 060602B, 060717, 060825, 060919, 060923B, 061006, 061110B, 061210,  {\bf 061222B}\\
  &  070227,  {\bf 070318},  {\bf 070330}, 070411, 070506, 070509, 070531, 070611, 070612B, 070714A\\
  &  070809, 070911, 070917, 071003, 071010B, 071028B, 071101, 071117, 071122,  {\bf 080210}\\
  &  080218B, 080319A, 080515, 080520, 080623, 080701, 080702A \\
  &   \\
One break  &  051022, 070125, 080625, 050126, 050128, 050219A, 050318,  {\bf 050401}, 050406, 050410\\
  &  050421, 050422,  {\bf 050502B},  {\bf 050525A},  {\bf 050712},  {\bf 050714B},  {\bf 050721},  {\bf 050726},  {\bf 050730},  {\bf 050801}\\
  &  050802, 050815,  {\bf 050819}, 050824,  {\bf 050904},  {\bf 050915B}, 050916,  {\bf 050922C}, 051008,  {\bf 051016A}\\
  &  051021B,  {\bf 051227},  {\bf 060111A},  {\bf 060115},  {\bf 060206},  {\bf 060210}, 060211B,  {\bf 060218}, 060223A,  {\bf 060312}\\
  &   {\bf 060319},  {\bf 060403},  {\bf 060427}, 060428B, 060507,  {\bf 060512},  {\bf 060804}, 060805A,  {\bf 060904B},  {\bf 060908}\\
  &   {\bf 060912A}, 060927,  {\bf 060929}, 061002, 061019, 061028, 061102, 061126,  {\bf 061201},  {\bf 070107}\\
  &   {\bf 070224},  {\bf 070419B},  {\bf 070517},  {\bf 070518},  {\bf 070520A}, 070520B,  {\bf 070628},  {\bf 070704}, 070721A,  {\bf 070724A}\\
  &   {\bf 070808}, 070810A, 071001, 071010A, 071011,  {\bf 071020},  {\bf 071021}, 080129,  {\bf 080207},  {\bf 080303}\\
  &   {\bf 080319D},  {\bf 080325}, 080409, 080413A, 080426, 080516, 080517,  {\bf 080604},  {\bf 080703}, 080710\\
  &   \\
Canonical  &  070311,  {\bf 050315}, 050319,  {\bf 050416A},  {\bf 050607},  {\bf 050713A},  {\bf 050713B},  {\bf 050803},  {\bf 050814},  {\bf 050820A}\\
  &   {\bf 050822}, 050922B,  {\bf 051016B},  {\bf 051109A},  {\bf 051109B},  {\bf 051221A},  {\bf 060105},  {\bf 060108},  {\bf 060109},  {\bf 060204B}\\
  &   {\bf 050826} {\bf 060219},  {\bf 060313},  {\bf 060413},  {\bf 060418},  {\bf 060428A},  {\bf 060502A},  {\bf 060510A},  {\bf 060526},  {\bf 060604},  {\bf 060605}\\
  &   {\bf 060607A},  {\bf 060614},  {\bf 060707},  {\bf 060708},  {\bf 060712},  {\bf 060714},  {\bf 060719},  {\bf 060729},  {\bf 060807},  {\bf 060814}\\
  &   {\bf 060904A},  {\bf 060906},  {\bf 060923A}, 060923C,  {\bf 060926},  {\bf 061004},  {\bf 061021},  {\bf 061121},  {\bf 061202},  {\bf 061222A}\\
  &   {\bf 070129}, 070219,  {\bf 070220},  {\bf 070306},  {\bf 070328},  {\bf 070420},  {\bf 070429A},  {\bf 070529},  {\bf 070714B},  {\bf 070721B}\\
  &  070802,  {\bf 071028A},  {\bf 071112C},  {\bf 071118},  {\bf 080205},  {\bf 080212},  {\bf 080229A},  {\bf 080310},  {\bf 080320}, 080328\\
  &   {\bf 080330},  {\bf 080430}, 080602,  {\bf 080707},  {\bf 080723A} \\
  &   \\
Oddball  &  050505,  {\bf 050716},  {\bf 050717},  {\bf 050724},  {\bf 051001},  {\bf 051117A},  {\bf 060111B},  {\bf 060124},  {\bf 060202},  {\bf 060211A}\\
  &   {\bf 060306},  {\bf 060510B},  {\bf 060522}, 060801,  {\bf 060813},  {\bf 061007},  {\bf 061110A},  {\bf 070103},  {\bf 070110},  {\bf 070208}\\
  &   {\bf 070223},  {\bf 070412},  {\bf 070419A},  {\bf 070508},  {\bf 070521},  {\bf 070616},  {\bf 070621},  {\bf 071025},  {\bf 071031},  {\bf 071227}\\
  &  080123,  {\bf 080307},  {\bf 080319B}, 080319C, 080411,  {\bf 080413B},  {\bf 080503}, 080506,  {\bf 080523}, 080603B\\
  &   {\bf 080605},  {\bf 080607},  {\bf 080613B},  {\bf 080714},  {\bf 080721} \\

\hline
\end{tabular}
